Modelling Gamma Ray Emission and Pair Production in High-Intensity Laser-Matter Interactions

In high-intensity (> 10^21W/cm^2) laser-matter interactions gamma-ray photon emission by the electrons can strongly affect the electron's dynamics and copious numbers of electron-positron pairs can be produced by the emitted photons. We show how these processes can be included in simulations by coupling a Monte-Carlo algorithm describing the emission to a particle-in-cell code. The Monte-Carlo algorithm includes quantum corrections to the photon emission, which we show must be included if the pair production rate is to be correctly determined. The accuracy, convergence and energy conservation properties of the Monte-Carlo algorithm are analysed in simple test problems.

==> P_chi_table.txt <==
Look-up table for P_chi(eta,chi); (i,j) th element is P_chi(eta_i,chi_j).

  -5.0000000000000000       -4.9393939393939394       -4.8787878787878789       -4.8181818181818183       -4.7575757575757578       -4.6969696969696972       -4.6363636363636367       -4.5757575757575761       -4.5151515151515156       -4.4545454545454550       -4.3939393939393936       -4.3333333333333330       -4.2727272727272725       -4.2121212121212119       -4.1515151515151514       -4.0909090909090908       -4.0303030303030303       -3.9696969696969697       -3.9090909090909092       -3.8484848484848486       -3.7878787878787881       -3.7272727272727275       -3.6666666666666670       -3.6060606060606060       -3.5454545454545454       -3.4848484848484849       -3.4242424242424243       -3.3636363636363633       -3.3030303030303028       -3.2424242424242422       -3.1818181818181817       -3.1212121212121211       -3.0606060606060606       -3.0000000000000000       -2.9393939393939394       -2.8787878787878789       -2.8181818181818183       -2.7575757575757578       -2.6969696969696968       -2.6363636363636362       -2.5757575757575757       -2.5151515151515151       -2.4545454545454546       -2.3939393939393940       -2.3333333333333335       -2.2727272727272729       -2.2121212121212119       -2.1515151515151514       -2.0909090909090908       -2.0303030303030303       -1.9696969696969697       -1.9090909090909092       -1.8484848484848486       -1.7878787878787881       -1.7272727272727271       -1.6666666666666665       -1.6060606060606060       -1.5454545454545454       -1.4848484848484849       -1.4242424242424243       -1.3636363636363638       -1.3030303030303032       -1.2424242424242422       -1.1818181818181817       -1.1212121212121211       -1.0606060606060606       -1.0000000000000000      -0.93939393939393945      -0.87878787878787890      -0.81818181818181834      -0.75757575757575779      -0.69696969696969724      -0.63636363636363669      -0.57575757575757613      -0.51515151515151558      -0.45454545454545414      -0.39393939393939359      -0.33333333333333304      -0.27272727272727249      -0.21212121212121193      -0.15151515151515138      -9.09090909090908283E-002 -3.03030303030302761E-002  3.03030303030302761E-002  9.09090909090908283E-002  0.15151515151515138       0.21212121212121193       0.27272727272727249       0.33333333333333304       0.39393939393939359       0.45454545454545414       0.51515151515151558       0.57575757575757613       0.63636363636363669       0.69696969696969724       0.75757575757575779       0.81818181818181834       0.87878787878787890       0.93939393939393945        1.0000000000000000     
  4.99387073545126507E-003  5.48076184314516546E-003  6.01512252540438181E-003  6.60158040364776291E-003  7.24521422769475870E-003  7.95159831782741786E-003  8.72684841911396635E-003  9.57767799620355686E-003  1.05114530051501048E-002  1.15362592441133754E-002  1.26609660648394889E-002  1.38953094986857279E-002  1.52499739164268615E-002  1.67366797476714117E-002  1.83682901097681449E-002  2.01589182540913119E-002  2.21240468525033297E-002  2.42806627436205277E-002  2.66474014943150761E-002  2.92447036198308745E-002  3.20949847470667141E-002  3.52228302861781473E-002  3.86551911416753644E-002  4.24216191428221021E-002  4.65544944262537910E-002  5.10892961034403112E-002  5.60648807507284491E-002  6.15237903099192449E-002  6.75125730139271574E-002  7.40821239519152269E-002  8.12880692091334511E-002  8.91911166164516961E-002  9.78574793910465257E-002  0.10735925414380028       0.11777481541125312       0.12918919951685170       0.14169441035447414       0.15538970458757728       0.17038173366516141       0.18678451769077345       0.20471921234234425       0.22431350629914673       0.24570059096902280       0.26901743801203226       0.29440226042149481       0.32199074829777152       0.35191080713145750       0.38427516002453771       0.41917128845582580       0.45664791590133891       0.49669719288488318       0.53923157616043749       0.58405476058715555       0.63082638173176508       0.67902163114504532       0.72788956076425726       0.77641845986343239       0.82332391998619847       0.86708437295957530       0.90605688030165232       0.93870265334896652       0.96392193693805239       0.98142545432815864       0.99196973685253320       0.99723872576351347       0.99929732023575191       0.99987973691749887       0.99998778503606367       0.99999936211753127       0.99999998545285596        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  4.76690018441522454E-003  5.23166237903188464E-003  5.74173722207681377E-003  6.30154182422661829E-003  6.91592389921119859E-003  7.59020417673233246E-003  8.33022191054655706E-003  9.14238448965468652E-003  1.00337238576331325E-002  1.10119568128921198E-002  1.20855537298115330E-002  1.32638068983993839E-002  1.45569145900838956E-002  1.59760677391068660E-002  1.75335449039124187E-002  1.92428196227794022E-002  2.11186740834753833E-002  2.31773278184116624E-002  2.54365691041730443E-002  2.79159186556776628E-002  3.06367816208802692E-002  3.36226308613100933E-002  3.68992137326976388E-002  4.04947485656154960E-002  4.44401710912100817E-002  4.87693754294447196E-002  5.35194963531699028E-002  5.87311908060143967E-002  6.44489608145861481E-002  7.07214884891327472E-002  7.76019854536895981E-002  8.51485684106573493E-002  9.34246503892778718E-002  0.10249933714392995       0.11244781320347529       0.12335174041354265       0.13529961951462768       0.14838701241485172       0.16271690009623288       0.17839961696260470       0.19555280478166920       0.21430100303857702       0.23477477852707923       0.25710950353997591       0.28144314965973166       0.30791322295854001       0.33665229944292674       0.36778175229778781       0.40140315005068639       0.43758656268764295       0.47635491498591365       0.51766378260847767       0.56137526338482213       0.60722576580946941       0.65478806853685279       0.70342922738759261       0.75227132143525688       0.80016548156493317       0.84570010756850378       0.88727210537199364       0.92325494544018194       0.95228238030095169       0.97361676528251795       0.98747976694679696       0.99513505179502937       0.99854599755104023       0.99969238871876942       0.99995873803604862       0.99999696092422230       0.99999989131446132        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  9.80307202490464380E-003  1.06757346856437615E-002  1.16260747820603055E-002  1.26610039590150780E-002  1.37880474748447897E-002  1.50154017298425937E-002  1.63519900117672159E-002  1.78075291068969417E-002  1.93925952896406920E-002  2.11187079541395317E-002  2.29984049224956494E-002  2.50453330670105043E-002  2.72743531727631765E-002  2.97016350733973269E-002  3.23447767780904866E-002  3.52229354930172142E-002  3.83569417551707162E-002  4.17694696437547405E-002  4.54851728665755864E-002  4.95308589996351981E-002  5.39356729392694995E-002  5.87312845869647354E-002  6.39520949925103943E-002  6.96354549718924271E-002  7.58218942592614742E-002  8.25553595461009926E-002  8.98834742317067420E-002  9.78577717802982805E-002  0.10653398190412973       0.11597225495897856       0.12623744071739568       0.13739923625127090       0.14953247805975314       0.16271716177905518       0.17703853129983335       0.19258693086036030       0.20945770390474025       0.22775053888054758       0.24756878751956665       0.26901824284711845       0.29220539721145811       0.31723501269197352       0.34420673419898939       0.37321050298526703       0.40432054937863626       0.43758725552494182       0.47302675755734896       0.51060783092007145       0.55023493293217607       0.59172808782807329       0.63479883211544930       0.67902352301747804       0.72381637658528009       0.76840709416124386       0.81183169866452243       0.85294990179528762       0.89050671035234952       0.92325591118363037       0.95015353692991966       0.97059996709263863       0.98466213367415933       0.99315987877041945       0.99750533341352143       0.99929748410689223       0.99985818579757457       0.99998138427257921       0.99999861518005584       0.99999997155422615        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  9.35753839609686396E-003  1.01905441265233571E-002  1.10976968778091663E-002  1.20855953342738319E-002  1.31614247918369343E-002  1.43330083159017626E-002  1.56088645636885230E-002  1.69982700641789358E-002  1.85113206571424598E-002  2.01590156958062622E-002  2.19533229999790414E-002  2.39072756065369062E-002  2.60350588898046915E-002  2.83521138470196991E-002  3.08752471236057036E-002  3.36227468961319206E-002  3.66145153337744389E-002  3.98722034662268646E-002  4.34193623827934805E-002  4.72816055324665890E-002  5.14867782026495954E-002  5.60651515297945838E-002  6.10496082591186762E-002  6.64758621458538534E-002  7.23826821526565023E-002  7.88121187232122544E-002  8.58097589680116846E-002  9.34249718598630513E-002  0.10171117065711560       0.11072606780045349       0.12053188350769406       0.13119569115146978       0.14278949655561785       0.15539045503395435       0.16908095617691160       0.18394858207718157       0.20008600864540149       0.21759060276356582       0.23656384908657913       0.25711038571837597       0.27933658015226093       0.30334849407933140       0.32924903877037764       0.35713409781413918       0.38708734774622888       0.41917329118646629       0.45342819829017256       0.48984851324874235       0.52837605069207760       0.56887966008927204       0.61113307797571037       0.65479018482517592       0.69935645739794561       0.74416464827647799       0.78835624424377015       0.83088279834221745       0.87054087084181753       0.90605991214149273       0.93625777397607024       0.96026138942101591       0.97775172329749616       0.98914022140204338       0.99555265729745235       0.99854627916503447       0.99964446894002379       0.99994017765961152       0.99999381215853622       0.99999966484375136        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  8.93225579298422868E-003  9.72740480182024067E-003  1.05933327808394144E-002  1.15363388956600497E-002  1.25632794920004127E-002  1.36816254396153972E-002  1.48995082699630958E-002  1.62257826054164160E-002  1.76700891893649577E-002  1.92429259066203180E-002  2.09557203942360784E-002  2.28209151148817541E-002  2.48520541396239636E-002  2.70638811110027015E-002  2.94724437142664213E-002  3.20952062647334863E-002  3.49511750885283662E-002  3.80610266657094576E-002  4.14472601781008740E-002  4.51343406914410591E-002  4.91488766598998511E-002  5.35197915755771039E-002  5.82785153427142835E-002  6.34591935146619490E-002  6.90988990037992301E-002  7.52378667139577406E-002  8.19197187782532837E-002  8.91917325914975273E-002  9.71050820233230749E-002  0.10571509350691366       0.11508151936194955       0.12526876441494531       0.13634607996338674       0.14838782817965632       0.16147353112229149       0.17568794896312487       0.19112100471418478       0.20786757500790945       0.22602697710519282       0.24570228340734407       0.26699912266100395       0.29002401695453955       0.31488201290823253       0.34167337435106571       0.37048917340608584       0.40140534210368345       0.43447484791627222       0.46971744005823052       0.50710678428154343       0.54655403047849938       0.58788777845853235       0.63083051345683494       0.67497200301944515       0.71974225031126982       0.76438836979224567       0.80796375513255392       0.84934242032095553       0.88727569422979169       0.92050959812070077       0.94797215317599870       0.96901313805773759       0.98363238387611229       0.99258377873513626       0.99723951278322875       0.99920195657611188       0.99983336557317737       0.99997713291412793       0.99999824839156004       0.99999993320750380       0.99999999153302688        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  8.52630279624046195E-003  9.28531611644696324E-003  1.01118925433294742E-002  1.10120441443081231E-002  1.19923197250210532E-002  1.30598461608135482E-002  1.42223888819894527E-002  1.54884000454050038E-002  1.68670838093722616E-002  1.83684614036723863E-002  2.00034433208413492E-002  2.17839085025311810E-002  2.37227883342254024E-002  2.58341602164704476E-002  2.81333460102229059E-002  3.06370245640077039E-002  3.33633414376063586E-002  3.63320495019965051E-002  3.95646339452611281E-002  4.30844666883589689E-002  4.69169670661774355E-002  5.10897720795447582E-002  5.56329191160180661E-002  6.05790506153804018E-002  6.59636101091729682E-002  7.18250799968281894E-002  7.82052076996904849E-002  8.51492429575805149E-002  9.27062003182853034E-002  0.10092911590651114       0.10987529461827177       0.11960656866025858       0.13018952427694247       0.14169573009411165       0.15420185669606343       0.16778982438221460       0.18254675212747762       0.19856486005375965       0.21594110502855995       0.23477663952283792       0.25517585815149663       0.27724504779668102       0.30109040227359518       0.32681526736203620       0.35451635499099832       0.38427870414921178       0.41616889159382509       0.45022622502176624       0.48645129849627700       0.52479160056231788       0.56512346756014475       0.60723036201570468       0.65077794858686888       0.69528693156977806       0.74010534130655736       0.78439364658408794       0.82711941195776484       0.86709058417306306       0.90303733308669287       0.93376116745698945       0.95835067000651719       0.97642725596433388       0.98833294693225615       0.99513634130876860       0.99837343967242487       0.99959030976817165       0.99992838124901207       0.99999218650811184       0.99999952012996896       0.99999998334837570        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  8.13880164631979042E-003  8.86332183490521133E-003  9.65233465073213337E-003  1.05115802784270570E-002  1.14473089359587894E-002  1.24663257379460067E-002  1.35760422431141087E-002  1.47845279938753644E-002  1.61005692994682821E-002  1.75337327787958019E-002  1.90944349912616461E-002  2.07940167498985376E-002  2.26448244602797770E-002  2.46602969781265953E-002  2.68550673309689847E-002  2.92450581967027105E-002  3.18475992138824715E-002  3.46815537843117166E-002  3.77674398161670435E-002  4.11275927836831506E-002  4.47862693375590259E-002  4.87698981972926396E-002  5.31071774001885613E-002  5.78293016256314074E-002  6.29701616137647441E-002  6.85665543727472654E-002  7.46584161150194714E-002  8.12890537533828145E-002  8.85053983935762539E-002  9.63582632572819175E-002  0.10490258575928366       0.11419770515918827       0.12430758571675736       0.13530107083197784       0.14725198539932452       0.16023942982416134       0.17434766105110516       0.18966617100818417       0.20628937084700205       0.22431621889011433       0.24384947803656790       0.26499461302809429       0.28785814552655670       0.31254537793426812       0.33915717777979343       0.36778566007341712       0.39850845035005267       0.43138095451707686       0.46642645370525282       0.50362341820197942       0.54288943267179857       0.58406155740792098       0.62687295582816893       0.67092659822473599       0.71566806315933962       0.76036176308480319       0.80407866161962216       0.84570736757511999       0.88400659853861219       0.91771613298594878       0.94573800276948916       0.96737334343612713       0.98255587245674825       0.99197237159025164       0.99695184126081626       0.99909594440562133       0.99980492964148804       0.99997211230335992       0.99999764381057421       0.99999988427912412       0.99999999890010327       0.99999999924762439        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  7.76891357703738371E-003  8.46050797433750730E-003  9.21366505839985722E-003  1.00338634320916009E-002  1.09270690975101521E-002  1.18997803007155015E-002  1.29590709117736319E-002  1.41126440100444901E-002  1.53688878656131119E-002  1.67369357814041823E-002  1.82267310276391648E-002  1.98491020302687012E-002  2.16158336706151963E-002  2.35397616894027911E-002  2.56348483617596726E-002  2.79163070332300277E-002  3.04006817851924412E-002  3.31059847552634540E-002  3.60518144643789326E-002  3.92594929633981390E-002  4.27522152064152006E-002  4.65552059452105024E-002  5.06958948109179214E-002  5.52040940375857631E-002  6.01121979280935595E-002  6.54553882200158421E-002  7.12718658789547460E-002  7.76030645469917985E-002  8.44939101835888162E-002  9.19930633264087888E-002  0.10015318290972210       0.10903117990775099       0.11868845935786125       0.12919117496347154       0.14061042274149854       0.15302241453574353       0.16650859393252238       0.18115560207587855       0.19705521182381838       0.21430397899515063       0.23300267926034743       0.25325549016604071       0.27516858910204811       0.29884827759925020       0.32439829676037640       0.35191615278775601       0.38148820430068875       0.41318302132190954       0.44704283727594968       0.48307230065512319       0.52122440824735849       0.56138281269249846       0.60334042718740355       0.64677463933412693       0.69122018073277169       0.73604275054258872       0.78041925397107481       0.82333435536638733       0.86360801908069473       0.89997238386337397       0.93121443515957980       0.95638644797235595       0.97505196176422171       0.98748362789338451       0.99469088403632466       0.99818442458945655       0.99952939299799060       0.99991463400323366       0.99999023166779333       0.99999936975963599       0.99999998379232058        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  7.41583884119515965E-003  8.07600386452238250E-003  8.79493398519140546E-003  9.57785972584100295E-003  1.04304763444320291E-002  1.13589853058283282E-002  1.23701408114365672E-002  1.34712963002980059E-002  1.46704595268257482E-002  1.59763486052735028E-002  1.73984571365403684E-002  1.89471217316292753E-002  2.06335952104071685E-002  2.24701292380055546E-002  2.44700604877523889E-002  2.66479074540737979E-002  2.90194724295377987E-002  3.16019544979936270E-002  3.44140678000928318E-002  3.74761785829045846E-002  4.08104398689038625E-002  4.44409518203283879E-002  4.83939180453159257E-002  5.26978258563872634E-002  5.73836389462282145E-002  6.24849903653279665E-002  6.80384081596295404E-002  7.40835315851843534E-002  8.06633523514310724E-002  8.78244598126133036E-002  9.56173056782201325E-002  0.10409644203564115       0.11332079947596006       0.12335390995775387       0.13426415293330626       0.14612493283049374       0.15901483055568888       0.17301765496634616       0.18822241048755942       0.20472309157205473       0.22261825788962619       0.24201037699992234       0.26300472013355591       0.28570780187534145       0.31022514990067951       0.33665818345411236       0.36510005330867124       0.39562996400012501       0.42830572394923122       0.46315401272207474       0.50015798263444122       0.53924150846089491       0.58024984870777530       0.62292673023201728       0.66688801009671073       0.71159466225253409       0.75632833769147567       0.80017746846698778       0.84204595424567941       0.88070060358417912       0.91487646599828076       0.94345160527008154       0.96568055137903674       0.98143191024139020       0.99132457246090688       0.99664116998434271       0.99897859846624237       0.99977240845081206       0.99996603425168840       0.99999697665124798       0.99999985646167688       0.99999995548630316       0.99999999592011835        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  7.07881413443978841E-003  7.70897814395331542E-003  8.39523712148169260E-003  9.14258405333122533E-003  9.95645497219308298E-003  1.08427708491176857E-002  1.18079784309072389E-002  1.28590979892207677E-002  1.40037735143788127E-002  1.52503280171686628E-002  1.66078238171267108E-002  1.80861296103585097E-002  1.96959885709535598E-002  2.14490964762651948E-002  2.33581885770674305E-002  2.54371244422585997E-002  2.77009947818052313E-002  3.01662210429454562E-002  3.28506755349526405E-002  3.57738090451766300E-002  3.89567777136996876E-002  4.24226040829627296E-002  4.61963193291419980E-002  5.03051466483762158E-002  5.47786722296374762E-002  5.96490491728330074E-002  6.49511976486566861E-002  7.07230319407421426E-002  7.70056855917778810E-002  8.38437541358784955E-002  9.12855534333906898E-002  9.93833642836150638E-002  0.10819369901369676       0.11777754908274496       0.12820062846292551       0.13953357162188459       0.15185212769100936       0.16523725624561889       0.17977513286724425       0.19555707121018356       0.21267921203342385       0.23124198868639095       0.25134930677663386       0.27310723412435484       0.29662215578087336       0.32199818564320321       0.34933351767327181       0.37871596037984473       0.41021582961130809       0.44387822665891352       0.47971175949431066       0.51767479556288809       0.55765811809055332       0.59946384670583175       0.64278097006756152       0.68715829648863591       0.73197787235743927       0.77643420114073247       0.81952887113446438       0.86009444669788770       0.89686623207980554       0.92861839707548499       0.95436905691719798       0.97362552873507502       0.98659159779287620       0.99421518227970507       0.99797820972360496       0.99946115239712852       0.99989867287775158       0.99998785931228540       0.99999919174208551        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  6.75710954031688224E-003  7.35863570667858596E-003  8.01370843276216251E-003  8.72709327916456473E-003  9.50397991778225565E-003  1.03500203980614550E-002  1.12713681934985040E-002  1.22747252823175463E-002  1.33673882159014174E-002  1.45573028617316802E-002  1.58531213209658489E-002  1.72642635904732694E-002  1.88009866994282467E-002  2.04744562853475635E-002  2.22968310499410578E-002  2.42813440220316992E-002  2.64424047085053925E-002  2.87956911660014643E-002  3.13582715704163739E-002  3.41487189819303996E-002  3.71872432524915503E-002  4.04958281311347534E-002  4.40983925867587737E-002  4.80209367931378819E-002  5.22917388768529626E-002  5.69415281160361511E-002  6.20036846366702060E-002  6.75144664680003420E-002  7.35132181187217043E-002  8.00426193789779555E-002  8.71489229342250760E-002  9.48822394587632845E-002  0.10329667374807190       0.11245081258323854       0.12240773941594231       0.13323538423433878       0.14500668815309967       0.15779976431869744       0.17169793687549353       0.18678975316447902       0.20316875736472431       0.22093313532697756       0.24018502276800635       0.26102950163331423       0.28357304696496560       0.30792139686108938       0.33417650694703721       0.36243247215155294       0.39277005805203924       0.42524937293528514       0.45990039526251369       0.49671082401520861       0.53561066903638621       0.57645324698144096       0.61899249314084115       0.66285704521878464       0.70752303402845051       0.75228918374846454       0.79626155228433326       0.83835953538104302       0.87735899367274883       0.91199169927090007       0.94111366127750518       0.96393482658054297       0.98025996461298526       0.99063941177743087       0.99630643926460039       0.99884907746649609       0.99973536960837273       0.99995889033476826       0.99999615794146113       0.99999979959166574       0.99999997443982369       0.99999999666956108        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  6.45002950772575936E-003  7.02421994201819690E-003  7.64952394228435306E-003  8.33049077168633405E-003  9.07207370569926459E-003  9.87966890795459636E-003  1.07591496603271514E-002  1.17169143705431154E-002  1.27599287772531458E-002  1.38957773888511334E-002  1.51327202766711761E-002  1.64797500914820733E-002  1.79466580788020455E-002  1.95441050690062096E-002  2.12836990513232717E-002  2.31780756789664900E-002  2.52409881581448087E-002  2.74874118815008964E-002  2.99336419612024653E-002  3.25974162524151692E-002  3.54980348861880374E-002  3.86564920682595375E-002  4.20956374540194939E-002  4.58403118960411596E-002  4.99175305795889618E-002  5.43566594340179482E-002  5.91896099730509842E-002  6.44510424072454319E-002  7.01785862798537247E-002  7.64130807885788077E-002  8.31987862139757089E-002  9.05836794435870979E-002  9.86196678557970247E-002  0.10736286731807008       0.11687385586566885       0.12721791431126495       0.13846519551506431       0.15069101444315530       0.16397583467382146       0.17840537149472155       0.19407047097755892       0.21106686127321092       0.22949461404771052       0.24945736537718874       0.27106105287230009       0.29441212935717376       0.31961505127437984       0.34676877627191738       0.37596213283012747       0.40726750453944027       0.44073264615773300       0.47636999909889494       0.51414315849460424       0.55394985865646162       0.59560123300656309       0.63879764807823658       0.68310175824743147       0.72791174467818176       0.77243970628812997       0.81570423503946388       0.85655122420789065       0.89372011113506455       0.92597400141504038       0.95229890401827200       0.97214762200661642       0.98565585346962026       0.99370810604519211       0.99775375391293697       0.99938465763638984       0.99988017652652550       0.99998500124250811       0.99999895619782442        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  6.15690923966423585E-003  6.70500676599267414E-003  7.30189495495091150E-003  7.95191693991282797E-003  8.65980127415079404E-003  9.43069828234292286E-003  1.02702154640472668E-002  1.11844595166428595E-002  1.21800809072584310E-002  1.32643199146499618E-002  1.44450617913625574E-002  1.57308907647221753E-002  1.71311548608920755E-002  1.86560338829164507E-002  2.03166040139348761E-002  2.21249330745152718E-002  2.40941533079037651E-002  2.62385609032795633E-002  2.85737169519356959E-002  3.11165563554902658E-002  3.38855143625140451E-002  3.69006412601305470E-002  4.01837571641264144E-002  4.37585950278029795E-002  4.76509658990634036E-002  5.18889269018132371E-002  5.65029792580743900E-002  6.15262551331843335E-002  6.69947412284040561E-002  7.29474908981495446E-002  7.94268742394774463E-002  8.64788074390015343E-002  9.41530169815111562E-002  0.10250330234978523       0.11158778179112665       0.12146910024661803       0.13221477848231905       0.14389728921499687       0.15659425890562007       0.17038855669217992       0.18536824567290205       0.20162643635724817       0.21926091441202558       0.23837349341496469       0.25906904338462844       0.28145399713366054       0.30563426295602719       0.33171229699103799       0.35978312767681236       0.38992895264195032       0.42221216144587648       0.45666591424153108       0.49328234009828958       0.53199740960887909       0.57267228992668251       0.61507096041084874       0.65883457923338529       0.70345421804364316       0.74824553005807393       0.79233222123662150       0.83464954822457826       0.87398321132302681       0.90906305657445963       0.93872499358699024       0.96213642630620444       0.97903956755970012       0.98991593122950328       0.99594654199181620       0.99870652028298268       0.99969336285418475       0.99995044527718857       0.99999512494063703       0.99999974563178451        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  5.87711548465618978E-003  6.40030605467422839E-003  6.97007040325026660E-003  7.59055384603503358E-003  8.26627113349947922E-003  9.00213781262450101E-003  9.80350793167752109E-003  1.06762093959226461E-002  1.16265915852762618E-002  1.26615668164034890E-002  1.37886605256091459E-002  1.50160694088871307E-002  1.63527169999450883E-002  1.78083205724869839E-002  1.93934575487078494E-002  2.11196472521362998E-002  2.29994277645827472E-002  2.50464469352875661E-002  2.72755658259056614E-002  2.97029556619633414E-002  3.23462148690126933E-002  3.52245016323562352E-002  3.83586475492907891E-002  4.17713270093723887E-002  4.54871961045150777E-002  4.95330609448085199E-002  5.39380713767968339E-002  5.87338964936155450E-002  6.39549389270294422E-002  6.96385500470667052E-002  7.58252650235396036E-002  8.25590302832445305E-002  8.98874705948436853E-002  9.78621220531862568E-002  0.10653871631166947       0.11597740968094171       0.12624305095580238       0.13740534403526208       0.14953912335514422       0.16272439063074434       0.17704639601759742       0.19259548379589267       0.20946700693508602       0.22776064763616510       0.24757976872571502       0.26903016860781687       0.29221834026022597       0.31724904794652475       0.34422193990103139       0.37322695850039611       0.40433832991973839       0.43760643763609203       0.47304740255500760       0.51062998679298910       0.55025862883868815       0.59175332117750601       0.63482554188781370       0.67905159029095985       0.72384559442056051       0.76843711981345031       0.81186203941094504       0.85297988630891430       0.89053547132132693       0.92328240821060181       0.95017664563867221       0.97061869207160223       0.98467586181645839       0.99316868342755105       0.99751005136836968       0.99929946925732471       0.99985880096116808       0.99998151035124416       0.99999862027653585       0.99999997100061511        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  5.61004217161757517E-003  6.10945835277710778E-003  6.65333169715337080E-003  7.24561962518634629E-003  7.89063224627203040E-003  8.59306131929960144E-003  9.35801678692734992E-003  1.01910650164031974E-002  1.10982642525385596E-002  1.20862131998812575E-002  1.31620976570508922E-002  1.43337410085984107E-002  1.56096624758352009E-002  1.69991385662140657E-002  1.85122671342978322E-002  2.01600460976211586E-002  2.19544452887232497E-002  2.39084978933888220E-002  2.60363897587122597E-002  2.83535631798344477E-002  3.08768256078337418E-002  3.36244658869922497E-002  3.66163865518417883E-002  3.98742420602722150E-002  4.34215826674210631E-002  4.72840236232239530E-002  5.14894097928029273E-002  5.60680173345166552E-002  6.10527290410510584E-002  6.64792605592067348E-002  7.23863852936294794E-002  7.88161496887792717E-002  8.58141457359476167E-002  9.34297463407941370E-002  0.10171636906512603       0.11073172745038887       0.12053804548491213       0.13120239618831794       0.14279679219261299       0.15539839496981447       0.16908959388172748       0.18395797610017617       0.20009622468571261       0.21760170824589120       0.23657591635820271       0.25712349593174416       0.27935081219974628       0.30336393431689479       0.32926577540349389       0.35715222195075896       0.38710695162885184       0.41919445635060343       0.45345100560371671       0.48987303508010538       0.52840232755623895       0.56890771378242622       0.61116287289362237       0.65482163104094426       0.69938936953505515       0.74419871419631634       0.78839100753116087       0.83091761003079856       0.87057484877149760       0.90609195860563596       0.93628662874074120       0.96028579463975050       0.97777068779468534       0.98915337326566732       0.99556047925615987       0.99855007538228990       0.99964587543753314       0.99994054814198385       0.99999386976269466       0.99999967459097006        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  5.35511196881811521E-003  5.83183420549777433E-003  6.35099402325707291E-003  6.91636864523842952E-003  7.53207182245873175E-003  8.20258330061350398E-003  8.93278085622735418E-003  9.72797670200318404E-003  1.05939554890796418E-002  1.15370170928300840E-002  1.25640179908592317E-002  1.36824296682334368E-002  1.49003851431056614E-002  1.62267363463725368E-002  1.76711279619995373E-002  1.92440570836282347E-002  2.09569525579618582E-002  2.28222571825926653E-002  2.48535153210954207E-002  2.70654723538114039E-002  2.94741762679900550E-002  3.20970933349685530E-002  3.49532297328941990E-002  3.80632643255872302E-002  4.14496965252317065E-002  4.51369948473964583E-002  4.91517659940336540E-002  5.35229380443081673E-002  5.82819410544835187E-002  6.34629247517477513E-002  6.91029616743067954E-002  7.52422894193304215E-002  8.19245358444549987E-002  8.91969775202419018E-002  9.71107873401725746E-002  0.10572130754715617       0.11508828341394707       0.12527612717654399       0.13635409147232733       0.14839654849072662       0.16148301728302622       0.17569826937604141       0.19113222983915448       0.20787977679857420       0.22604024390925925       0.24571669704142649       0.26701477466409879       0.29004100434761021       0.31490043594674594       0.34169333508393118       0.37051077856816494       0.40142868854769004       0.43450003843527968       0.46974455611856780       0.50713590157262756       0.54658517323074862       0.58792095771051045       0.63086566100724029       0.67500896628152907       0.71978075496093374       0.76442799321297927       0.80800386830602522       0.84938215964187225       0.88731392507334661       0.92054496505380667       0.94800317951149271       0.96903847871972792       0.98365116058808111       0.99259598752262124       0.99724618617462535       0.99920485698810102       0.99983429483972031       0.99997734674088801       0.99999829017519393       0.99999994885824006        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  5.11177325773301897E-003  5.56683347138228844E-003  6.06240305839866357E-003  6.60208767770292457E-003  7.18981443866954350E-003  7.82985867680530655E-003  8.52687852471397355E-003  9.28594310073733824E-003  1.01125753483442236E-002  1.10127876618454201E-002  1.19931295303101152E-002  1.30607281078188482E-002  1.42233493006516977E-002  1.54894458581275596E-002  1.68682226037041375E-002  1.83697015415256182E-002  2.00047940620939717E-002  2.17853795380573492E-002  2.37243907522904605E-002  2.58359046457513862E-002  2.81352456704090925E-002  3.06390928615289729E-002  3.33655943305972702E-002  3.63345027296255660E-002  3.95673058949016984E-002  4.30873766727530236E-002  4.69201351737514594E-002  5.10932209613089924E-002  5.56366756088786177E-002  6.05831410775281784E-002  6.59680633127557453E-002  7.18299295032886892E-002  7.82104881234657878E-002  8.51549920929064591E-002  9.27124603291483579E-002  0.10093593123121751       0.10988271285902239       0.11961464235240203       0.13019831375390856       0.14170529506420587       0.15421226390595169       0.16780114696820461       0.18255906703759955       0.19857825270621701       0.21595566438825822       0.23479245950179300       0.25519304340483778       0.27726370721777194       0.30111064911998298       0.32683721219876677       0.35454012239916255       0.38430441167257101       0.41619665394397176       0.45025615103701450       0.48648347926460794       0.52482609933033864       0.56516030976043841       0.60726951297273335       0.65081928660298460       0.69533023562080998       0.74015020906838980       0.78443951001151413       0.82716541976907498       0.86713560042663107       0.90307993762876970       0.93379971612584944       0.95838347524447420       0.97645295983399460       0.98835095931503825       0.99514719440946209       0.99837879020584619       0.99959230934888865       0.99992889241568450       0.99999222699993984       0.99999949072331829       0.99999994686962201        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  4.87950041310839140E-003  5.31388380317985957E-003  5.78693595830799719E-003  6.30209894798213193E-003  6.86312099938049189E-003  7.47408409708480177E-003  8.13943389413774275E-003  8.86401043311229112E-003  9.65308446689778360E-003  1.05123969582486178E-002  1.14481982740878216E-002  1.24672941981251607E-002  1.35770969717448568E-002  1.47856765604305069E-002  1.61018202762488599E-002  1.75350950042316399E-002  1.90959181737991174E-002  2.07956322438154206E-002  2.26465838478993771E-002  2.46622128420370228E-002  2.68571536976708464E-002  2.92473291137051832E-002  3.18500732083643323E-002  3.46842482208798084E-002  3.77703746718415362E-002  4.11307876015916743E-002  4.47897493004273187E-002  4.87736871283392173E-002  5.31113041356229901E-002  5.78337945591749503E-002  6.29750534225956005E-002  6.85718806153314681E-002  7.46642148193762401E-002  8.12953728597661518E-002  8.85122722550490959E-002  9.63657475385936019E-002  0.10491073240752985       0.11420657351975939       0.12431724151738480       0.13531157765040974       0.14726341912871777       0.16025186816585926       0.17436119820964968       0.18968089231616395       0.20630537741942850       0.22433361682742090       0.24386838215721249       0.26501514019277800       0.28788042688005289       0.31256954457802466       0.33918336189108589       0.36781400898277733       0.39853908620496331       0.43141401232218846       0.46646205344304847       0.50366164654263645       0.54293034874489932       0.58410516058973416       0.62691917167679267       0.67097523276842164       0.71571878193217064       0.76041401733635572       0.80413164883581090       0.84575997300790562       0.88405737253324723       0.91776329591652117       0.94577960040750586       0.96740755768596587       0.98258147472189306       0.99198923850838605       0.99696121304762608       0.99910010162055385       0.99980630214953425       0.99997238808532873       0.99999768949067069       0.99999989819882640        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  4.65779062958319220E-003  5.07243725060039802E-003  5.52399553999527535E-003  6.01575177799376724E-003  6.55128365198176348E-003  7.13448790299870544E-003  7.76960744614654721E-003  8.46126361218795496E-003  9.21448799295763316E-003  1.00347595471509642E-002  1.09280451159782035E-002  1.19008429780177311E-002  1.29602283189162795E-002  1.41139045160204833E-002  1.53702603754311759E-002  1.67384306513940206E-002  1.82283591519587958E-002  1.98508745725743778E-002  2.16177643993955282E-002  2.35418639280043640E-002  2.56371382100005485E-002  2.79188002521294568E-002  3.04033968844087572E-002  3.31089417423653318E-002  3.60550349486040075E-002  3.92629991938462097E-002  4.27560332525135089E-002  4.65593644490554723E-002  5.07004229086818331E-002  5.52090250883634920E-002  6.01175665174254609E-002  6.54612339929521586E-002  7.12782311986615569E-002  7.76099954180101276E-002  8.45014544213000679E-002  9.20012788864863484E-002  0.10016212722541519       0.10904091544555645       0.11869905770701643       0.12920271033984446       0.14062297528552328       0.15303607501507419       0.16652345156956544       0.18117176715330621       0.19707279036526348       0.21432308989965504       0.23302345036469752       0.25327805303255535       0.27519308623808503       0.29887485712403261       0.32442711741638497       0.35194736525686432       0.38152196831528096       0.41321949543928849       0.44708215648799143       0.48311458774894334       0.52126975627867878       0.56143125548228290       0.60339193964506543       0.64682907056484940       0.69127724080251840       0.73610195187377236       0.78047983987069247       0.82339525065377239       0.86366776410061885       0.90002913449324717       0.93126601890825800       0.95643064001235567       0.97508690214914295       0.98750841288677882       0.99470609329999227       0.99819211015973108       0.99953239259399451       0.99991547822437221       0.99999037660074908       0.99999939291544659       0.99999999002471440        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  9.57884339230454657E-003  1.03509893493689328E-002  1.11853723817434084E-002  1.20870076313441110E-002  1.30613135114335133E-002  1.41141453885477129E-002  1.52518296354360976E-002  1.64812006896173507E-002  1.78096423772564592E-002  1.92451344530386557E-002  2.07962951508986020E-002  2.24724371548848077E-002  2.42836172373220617E-002  2.62407020958052503E-002  2.83554266450728697E-002  3.06404665595419283E-002  3.31095066507086228E-002  3.57773312023043147E-002  3.86598947828282469E-002  4.17744273083123022E-002  4.51395209276295659E-002  4.87752425620676527E-002  5.27032384211084948E-002  5.69468582014574787E-002  6.15312757933046822E-002  6.64836295204799393E-002  7.18331503186279280E-002  7.76113189871250331E-002  8.38520094388191112E-002  9.05916517373034497E-002  9.78693850183533498E-002  0.10572722546387203       0.11421021549403616       0.12336657529331937       0.13324785237212838       0.14390902405341133       0.15540860324925235       0.16780866460768340       0.18117485786664275       0.19557630623944458       0.21108541140580042       0.22777752300296275       0.24573041988086033       0.26502356464849147       0.28573703734608130       0.30795009511635230       0.33173921075610940       0.35717552265770874       0.38432148528685989       0.41322646487499792       0.44392128284673760       0.47641113192071666       0.51066697621640755       0.54661483543319200       0.58412305763178685       0.62298752054305839       0.66291514986650268       0.70350694352584586       0.74424251315442913       0.78446997330150581       0.82340689086376007       0.86016050887858064       0.89377672415126674       0.92332662950186273       0.94803271897602925       0.96742160405328559       0.98146682989069745       0.99066159472979909       0.99595833853357341       0.99855493644566917       0.99959374621282227       0.99991565677229810       0.99998805759340570       0.99999898251110941       0.99999998241549870        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  9.14366286474035429E-003  9.88073148030221143E-003  1.06772103672259124E-002  1.15378883616609473E-002  1.24679351231984942E-002  1.34729429674796293E-002  1.45589500750010550E-002  1.57324819007308575E-002  1.70005881386096902E-002  1.83708840244354958E-002  1.98516011678301525E-002  2.14516276515732060E-002  2.31805682680256663E-002  2.50487949133016315E-002  2.70675162325158952E-002  2.92488329291312951E-002  3.16058171701254012E-002  3.41525832223393069E-002  3.69043731546864415E-002  3.98776410936348136E-002  4.30901495674020155E-002  4.65610686554520994E-002  5.03110824589048794E-002  5.43625058805106906E-002  5.87394031044387518E-002  6.34677171895481895E-002  6.85754061350345029E-002  7.40925864967164755E-002  8.00516739702735319E-002  8.64875527227998153E-002  9.34377112909523244E-002  0.10094242680839079       0.10904490463202356       0.11779144256782577       0.12723159313666807       0.13741822070632514       0.14840774976386961       0.16026010282472031       0.17303878621742391       0.18681086761335111       0.20164680606330507       0.21762023100434158       0.23480754344205609       0.25328729978337272       0.27313935996149608       0.29444366872937622       0.31727864077037149       0.34171897478141355       0.36783276644681212       0.39567783198644169       0.42529686931800004       0.45671134750973619       0.48991393048971277       0.52485898681090914       0.56145111228595668       0.59953153905454237       0.63886256982902290       0.67911077430850098       0.71983022184622425       0.76044859330513659       0.80026079406822992       0.83843638969168699       0.87405016021280801       0.90614537067732825       0.93383647536920666       0.95644872638188916       0.97367283466695886       0.98568787894769205       0.99318718369557513       0.99725467776091126       0.99910281076415719       0.99977477795266911       0.99995945191815849       0.99999517813204986       0.99999962286953326       0.99999996249571377        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  8.72827731310769211E-003  9.43186445285717004E-003  1.01921633248120425E-002  1.10137444387957677E-002  1.19015465375046335E-002  1.28609050319183817E-002  1.38975845162971380E-002  1.50178153735700311E-002  1.62283271474178599E-002  1.75363913965844616E-002  1.89498644858848049E-002  2.04772342107343817E-002  2.21276690381495729E-002  2.39110743697004621E-002  2.58381492166980982E-002  2.79204506442213771E-002  3.01704598363379088E-002  3.26016563806799317E-002  3.52285965442022606E-002  3.80669956276696655E-002  4.11338287456039856E-002  4.44473847061525595E-002  4.80274524912876477E-002  5.18953435449210979E-002  5.60740598595986933E-002  6.05884034483223297E-002  6.54651035406068060E-002  7.07329690573069020E-002  7.64230169115275859E-002  8.25686320768235227E-002  8.92057217411102998E-002  9.63728712812814969E-002  0.10411150755312486       0.11246606444942499       0.12148411769429128       0.13121653060373997       0.14171760022142862       0.15304511640605234       0.16526045654323945       0.17842855506976182       0.19261785381517083       0.20790012884355180       0.22435017237152316       0.24204533469003689       0.26106481766738171       0.28148867990610066       0.30339648748498216       0.32686545124562488       0.35196802486700324       0.37876870705213900       0.40731988144411829       0.43765659658998263       0.46978977440134700       0.50369802678159992       0.53931728944848911       0.57652854446624380       0.61514340808885370       0.65488792202103197       0.69538595968954187       0.73614113378093138       0.77652937407232370       0.81579296572240789       0.85305827981120663       0.88737765082632492       0.91780814666394650       0.94353017150417839       0.96399707172398053       0.97908410602644547       0.98918100162112566       0.99516121774328858       0.99819714946310756       0.99946629017924693       0.99988169529396165       0.99998178915806191       0.99999827940051600       0.99999986121545592       0.99999992299174467        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  8.33179046348586985E-003  9.00341805380121263E-003  9.72918265803059991E-003  1.05134468825498466E-002  1.13609242933578030E-002  1.22767090912778987E-002  1.32663044365689039E-002  1.43356577865348181E-002  1.54911935916782640E-002  1.67398544121795702E-002  1.80891404540147425E-002  1.95471541635551700E-002  2.11226507431862415E-002  2.28250865238011393E-002  2.46646761975589518E-002  2.66524562311397893E-002  2.88003450299944112E-002  3.11212119122146851E-002  3.36289628553408451E-002  3.63386023529465238E-002  3.92663388386543799E-002  4.24296656480965956E-002  4.58474640886265203E-002  4.95401060053556538E-002  5.35295739845785407E-002  5.78395711617888733E-002  6.24956579081975688E-002  6.75253763896921932E-002  7.29584033834491247E-002  7.88266868055595288E-002  8.51645986349761352E-002  9.20091044344808900E-002  9.93999066687000221E-002  0.10737961448087102       0.11599390420644107       0.12529165370718956       0.13532508712517133       0.14614986721649523       0.15782525255142185       0.17041402789751015       0.18398255303766317       0.19860063185163077       0.21434129574674002       0.23128041131293242       0.24949619096924727       0.26906831562210332       0.29007682565166509       0.31260061563536912       0.33671530666351601       0.36249060252835752       0.38998672277376367       0.41924981955279128       0.45030615858139272       0.48315486754623865       0.51775879511567502       0.55403350431594101       0.59183402817594288       0.63093977705429316       0.67103776362121004       0.71170572569756085       0.75239740833498148       0.79243405811189960       0.83100864669435559       0.86721085641752582       0.90008317274984861       0.92871557154250683       0.95237869121046193       0.97067853666132264       0.98369068342684540       0.99201089476033799       0.99666306517939340       0.99885927941699482       0.99969703216630024       0.99994148126699234       0.99999245223346234       0.99999941646729251        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  7.95334311727244163E-003  8.59446596232632011E-003  9.28726705760274905E-003  1.00359115845583356E-002  1.08448982601748022E-002  1.17190909154382527E-002  1.26637441424230345E-002  1.36845330718902477E-002  1.47875928962220883E-002  1.59795508491901890E-002  1.72675674331588987E-002  1.86593797797555035E-002  2.01633414014790770E-002  2.17884854351202799E-002  2.35445663824541372E-002  2.54421152241034905E-002  2.74925175100378186E-002  2.97080633388124224E-002  3.21020267984613097E-002  3.46887436825160586E-002  3.74836901908611950E-002  4.05035780334533427E-002  4.37664434441997555E-002  4.72917515407337563E-002  5.11005054760173619E-002  5.52153630413116936E-002  5.96607535715473550E-002  6.44630137248799195E-002  6.96505247507804987E-002  7.52538541334841354E-002  8.13059071464361793E-002  8.78420608322773716E-002  9.49003932505372988E-002  0.10252168260751431       0.11074982249921382       0.11963168968188015       0.12921753688016643       0.13956093996965899       0.15071899298962815       0.16275235572930102       0.17572525601151748       0.18970545121225540       0.20476407280342637       0.22097534598220858       0.23841615779246531       0.25716541686866051       0.27730310728686158       0.29890902494109634       0.32206102756696203       0.34683277153231495       0.37329059935489012       0.40148973570049284       0.43146917276676611       0.46324525335040029       0.49680379862008861       0.53209016768770756       0.56899741407025062       0.60735217902987193       0.64689903377297497       0.68728315530863815       0.72803415738209132       0.76855321081870853       0.80810873676142914       0.84584773044750305       0.88083217501404942       0.91210978958909272       0.93882492548166419       0.96036375535732799       0.97650727151979433       0.98754022502921357       0.99425028846291463       0.99777208793950167       0.99930711744972245       0.99983665682957079       0.99997287155903436       0.99999711038669170       0.99999980733686145        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  7.59211882657847854E-003  8.20412483945423716E-003  8.86546262200680300E-003  9.58010728442469650E-003  1.03523551392855212E-002  1.11868482824501059E-002  1.20886024322173352E-002  1.30630370221930560E-002  1.41160075759014410E-002  1.52538420009638645E-002  1.64833753760932691E-002  1.78119920772795357E-002  1.92476737051232548E-002  2.07990390420964080E-002  2.24754021722271095E-002  2.42868210423346047E-002  2.62441644898806919E-002  2.83591680767971664E-002  3.06445090693658433E-002  3.31138754251390152E-002  3.57820519904933770E-002  3.86649955048138025E-002  4.17799390457750594E-002  4.51454771510028940E-002  4.87816774959657570E-002  5.27101919207712682E-002  5.69543719221478270E-002  6.15393955516920499E-002  6.64924027067607115E-002  7.18426275498714323E-002  7.76215582458623793E-002  8.38630719567537430E-002  9.06036037892209573E-002  9.78822958737727150E-002  0.10574117293657095       0.11422527969034914       0.12338284835803900       0.13326542763786381       0.14392800583884313       0.15542909582361325       0.16783079134531090       0.18119874153539089       0.19560208042339941       0.21111322399386342       0.22780752246554850       0.24576277199059754       0.26505843547290681       0.28577460259884069       0.30799053899731632       0.33178272920626301       0.35722230545666872       0.38437172541692360       0.41328034470208802       0.44397897968784228       0.47647280315365098       0.51073273307495748       0.54668474472363970       0.58419711589865875       0.62306561829268070       0.66299704012628191       0.70359218794683009       0.74433043386587716       0.78455958789933355       0.82349684179261240       0.86024901249021590       0.89386156011197637       0.92340520470862164       0.94810228356807469       0.96747962366637008       0.98151158530315130       0.99069275496049447       0.99597730250746896       0.99856462926477063       0.99959769918143604       0.99991684919810109       0.99998830236096514       0.99999899083816857       0.99999995735007241        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  7.24733733751139250E-003  7.83155121655488076E-003  8.46285775798218468E-003  9.14505082387736395E-003  9.88223132073591179E-003  1.06788311368657355E-002  1.15396397760063728E-002  1.24698278063928338E-002  1.34749882428502592E-002  1.45611601152077150E-002  1.57348699620441027E-002  1.70031685234805149E-002  1.83736725709220117E-002  1.98546146932034283E-002  2.14548836974354576E-002  2.31840871552054309E-002  2.50525975357790663E-002  2.70716249876064574E-002  2.92532729252066408E-002  3.16106150980235909E-002  3.41577676271933722E-002  3.69099749541114200E-002  3.98836943159653623E-002  4.30966915773873804E-002  4.65681360040623438E-002  5.03187193266681626E-002  5.43707568059266025E-002  5.87483186828537951E-002  6.34773500541267605E-002  6.85858148994284156E-002  7.41038316669938163E-002  8.00638260115421885E-002  8.65006797761916635E-002  9.34518931388680224E-002  0.10095774829319214       0.10906145437153866       0.11780932031240435       0.12725090025976984       0.13743907389640547       0.14843027009615897       0.16028441461522699       0.17306503437111068       0.18683919603798724       0.20167737723701551       0.21765320913979061       0.23484311742880259       0.25332565241070848       0.27318069188208549       0.29448818844345531       0.31732656343102689       0.34177051917441192       0.36788815291281945       0.39573728247894896       0.42536059219886857       0.45677954059946074       0.48998674795845487       0.52493654819919455       0.56153346338346100       0.59961862815914979       0.63895421681771247       0.67920661191942067       0.71992963662389309       0.76055070446764450       0.80036427560463186       0.83853950456714033       0.87415065129382830       0.90624049253712535       0.93392314543395383       0.95652381226081484       0.97373370791997005       0.98573312808592883       0.99321719974455347       0.99727186306907945       0.99911095514288384       0.99977783368314055       0.99996032489384390       0.99999541639916834       0.99999972197289766        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  6.91825287352923739E-003  7.47594008471036756E-003  8.07858138786182560E-003  8.72979937870710203E-003  9.43350924245730735E-003  1.01939405937087300E-002  1.10156650977246435E-002  1.19036220249306296E-002  1.28631475281842482E-002  1.39000080613450733E-002  1.50204342426851038E-002  1.62311570196096953E-002  1.75394491836085228E-002  1.89531688620636941E-002  2.04808052285010631E-002  2.21315272416009838E-002  2.39152440230955936E-002  2.58426549313120202E-002  2.79253192655462903E-002  3.01757205493181843E-002  3.26073409485563986E-002  3.52347402862365419E-002  3.80736335885128244E-002  4.11410019248302922E-002  4.44551356713559082E-002  4.80358269535649460E-002  5.19043930423904801E-002  5.60838379044346358E-002  6.05989703839119528E-002  6.54765203399013673E-002  7.07453033609300591E-002  7.64363443791124947E-002  8.25830261183933823E-002  8.92212737075358114E-002  9.63896748784461022E-002  0.10412966052911718       0.11248567339564301       0.12150529641102811       0.13123940544988846       0.14174230254833631       0.15307179051463099       0.16528925644787451       0.17845964374732445       0.19265140669334382       0.20793633336922798       0.22438922734479716       0.24208745216220107       0.26111021884086150       0.28153759862916988       0.30344916205283984       0.32692213629609546       0.35202897220660856       0.37883417302384720       0.40739011502952216       0.43773182695648655       0.46987022012654284       0.50378385145057025       0.53940858638354117       0.57662533842259822       0.61524558147372588       0.65499518405123391       0.69549779468118578       0.73625672023412847       0.77664748996086963       0.81591192871059215       0.85317584867909724       0.88749099558253464       0.91791392430759466       0.94362476581118693       0.96407702163393760       0.97914685740251384       0.98922568961112145       0.99518923573337015       0.99821204522714346       0.99947268801060729       0.99988376961387204       0.99998225429906240       0.99999834562942858       0.99999986402327024       0.99999992206471600        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  6.60415603814594725E-003  7.13652488653769568E-003  7.71180680874073658E-003  8.33346038367027697E-003  9.00522259769111384E-003  9.73113269762309122E-003  1.05155539884380506E-002  1.13632014207122357E-002  1.22791697583375901E-002  1.32689634513030365E-002  1.43385311869427060E-002  1.54942984759876123E-002  1.67432095689543058E-002  1.80927659509287006E-002  1.95510722027840318E-002  2.11268844048360764E-002  2.28296614276263625E-002  2.46696197124286268E-002  2.66577991575402996E-002  2.88061172414852233E-002  3.11274493705261529E-002  3.36357028420999002E-002  3.63458856057360946E-002  3.92742097451421121E-002  4.24381698783649342E-002  4.58566530710528969E-002  4.95500348853358183E-002  5.35403031596003443E-002  5.78511634173554876E-002  6.25081830258824578E-002  6.75389104267403173E-002  7.29730261153627713E-002  7.88424855053561080E-002  8.51816682762451954E-002  9.20275439957165264E-002  9.94198261217993512E-002  0.10740113241516704       0.11601714434193280       0.12531675874508347       0.13535220031016196       0.14617914701127491       0.15785686628806311       0.17044815855402151       0.18401939443108661       0.19864039012601681       0.21438419102296902       0.23132667806735149       0.24954608131353728       0.26912208605830529       0.29013474934780659       0.31266296929017967       0.33678238799047683       0.36256270014624159       0.39006412786570166       0.41933281560337893       0.45039500700796131       0.48324978006398484       0.51785994437641880       0.55414097355722058       0.59194778116918267       0.63105961166050173       0.67116324675629546       0.71183612983015720       0.75253161822987036       0.79257047418335380       0.83114507483822542       0.86734445537613913       0.90021045102009467       0.92883249610295693       0.95248110078089088       0.97076275753277252       0.98375445408885898       0.99205422088950346       0.99668861094964945       0.99887181933013158       0.99970188403224947       0.99994285674586103       0.99999271042243065       0.99999944601930524        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  6.30436765819096610E-003  6.81257078630240469E-003  7.36173931897001442E-003  7.95517524709180544E-003  8.59644578901488932E-003  9.28940643598347854E-003  1.00382234781845742E-002  1.08473964730188450E-002  1.17217904829287328E-002  1.26666614652969200E-002  1.36876851308281519E-002  1.47909993954165684E-002  1.59832320160040661E-002  1.72715450199000808E-002  1.86636781111535165E-002  2.01679862603227067E-002  2.17935047052252376E-002  2.35499900853682921E-002  2.54479762877883008E-002  2.74988505981804757E-002  2.97149067886605701E-002  3.21094219869654390E-002  3.46967348463385963E-002  3.74923244777096223E-002  4.05129078434858098E-002  4.37765249576108212E-002  4.73026451720080995E-002  5.11122761611028931E-002  5.52280816928549315E-002  5.96744959070522329E-002  6.44778625881974599E-002  6.96665692145284760E-002  7.52711905897583411E-002  8.13246346257752162E-002  8.78622946626320261E-002  9.49222523468762625E-002  0.10254529665078359       0.11077533074366450       0.11965924150155616       0.12924729536263985       0.13959307633691517       0.15075369450298434       0.16278982370473299       0.17576570260759189       0.18974910895528335       0.20481118162371592       0.22102616521939539       0.23847096578213434       0.25722450380464090       0.27736677759295264       0.29897759502065197       0.32213482749928740       0.34691212549328732       0.37337586235304826       0.40158123577448807       0.43156721609526133       0.46335012774581169       0.49691573337984396       0.53220932380123176       0.56912383239944242       0.60748575243206715       0.64703943351868354       0.68742975779734139       0.72818596035012062       0.76870873929188843       0.80826585817227681       0.84600365792587784       0.88098332341484853       0.91225185962711575       0.93895316317247779       0.96047349468121257       0.97659479985624220       0.98760389229932766       0.99429131503989410       0.99779467821786083       0.99931725128355864       0.99984013411184025       0.99997369883013343       0.99999720653745505       0.99999978587619742       0.99999995992041468        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  6.01824127346573239E-003  6.50338036178804962E-003  7.02762532998990434E-003  7.59412905805002987E-003  8.20629704834833530E-003  8.86780992631706726E-003  9.58264394082589295E-003  1.03550962206789120E-002  1.11898102231313100E-002  1.20918032026146195E-002  1.30664958288443205E-002  1.41197451388240976E-002  1.52578810340022498E-002  1.64877392273998294E-002  1.78167083845219461E-002  1.92527701778679033E-002  2.08045464232356515E-002  2.24813530956105949E-002  2.42932518034026518E-002  2.62511133937539422E-002  2.83666770597525535E-002  3.06526233470068160E-002  3.31226433297855533E-002  3.57915261745106461E-002  3.86752332378943395E-002  4.17910010964265138E-002  4.51574301348748944E-002  4.87945940841104514E-002  5.27241480023813644E-002  5.69694516819418892E-002  6.15556887404814096E-002  6.65100058205734812E-002  7.18616495247907661E-002  7.76421105985402454E-002  8.38852755890180796E-002  9.06275905854674879E-002  9.79082094315519846E-002  0.10576916668524224       0.11425551791286725       0.12341550758816056       0.13330070199666116       0.14396609690966194       0.15547022783238920       0.16787519820085339       0.18124667597027500       0.19565381567602091       0.21116904240536252       0.22786773477373182       0.24582769601607565       0.26512842775988044       0.28584999579193360       0.30807171645960868       0.33187007042807065       0.35731619780937784       0.38447255152350851       0.41338848606658019       0.44409478320556106       0.47659657027578295       0.51086470255345129       0.54682505152317296       0.58434574294181574       0.62322235369315926       0.66316137519127039       0.70376325627615688       0.74450686951700318       0.78473941112074597       0.82367732594994958       0.86042657195410877       0.89403173310113382       0.92356279610485692       0.94824175576621461       0.96759591852136329       0.98160124170394536       0.99075511215134415       0.99601521589914799       0.99858397764851992       0.99960556051968441       0.99991922416744261       0.99998877336053382       0.99999902669668439       0.99999993338408666        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  5.74515938356656274E-003  6.20828521366463201E-003  6.70874356455084322E-003  7.24954255961945265E-003  7.83393426483596812E-003  8.46543285137192278E-003  9.14783352954359405E-003  9.88523821198387595E-003  1.06820803125936767E-002  1.15431510471030469E-002  1.24736221706866490E-002  1.34790882958764086E-002  1.45655906967728475E-002  1.57396577192023372E-002  1.70083420099963918E-002  1.83792632627283493E-002  1.98606560500761663E-002  2.14614119033456272E-002  2.31911418960401156E-002  2.50602203418702277E-002  2.70798625616304953E-002  2.92621742716061700E-002  3.16202328905758681E-002  3.41681609672706832E-002  3.69212060943794398E-002  3.98958301243780913E-002  4.31098038251650426E-002  4.65823055337599781E-002  5.03340302136053228E-002  5.43873014597415633E-002  5.87661943600855247E-002  6.34966644374631434E-002  6.86066827206582436E-002  7.41263787360227772E-002  8.00881835397541514E-002  8.65269978300702153E-002  9.34803250407172243E-002  0.10098846204135269       0.10909463330457500       0.11784515768348999       0.12728960784419152       0.13748087651768118       0.14847541180177659       0.16033315701314974       0.17311765676219257       0.18689599242559674       0.20173866647637095       0.21771933487583217       0.23491443398658177       0.25340254465115403       0.27326355416411408       0.29457743942036596       0.31742263761458522       0.34187385089865391       0.36799919320561902       0.39585646828086035       0.42548834726221452       0.45691624126810798       0.49013272692507098       0.52509203174277141       0.56169854506442041       0.59979320512516832       0.63913791814564791       0.67939870562603621       0.72012890887863301       0.76075531567754817       0.80057164750277643       0.83874610484745316       0.87435195255399167       0.90643098849873827       0.93409661692298140       0.95667400184285512       0.97385535735445106       0.98582338678604198       0.99327690709611116       0.99730586720509384       0.99912687987597415       0.99978361775101976       0.99996181947739193       0.99999562787849539       0.99999969919425247        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  5.48453293842175206E-003  5.92665010962279901E-003  6.40440594348155433E-003  6.92067288511623475E-003  7.47855518095397187E-003  8.08140730459045581E-003  8.73285308025124538E-003  9.43680905241167482E-003  1.01975065274146140E-002  1.10195184065529552E-002  1.19077858671491031E-002  1.28676470899031017E-002  1.39048702427787170E-002  1.50256884549604067E-002  1.62368346368202895E-002  1.75455845550830901E-002  1.89597986363893474E-002  2.04879693031388317E-002  2.21392688070098966E-002  2.39236097473978296E-002  2.58516947822080151E-002  2.79350874486314314E-002  3.01862764310266429E-002  3.26187471541133575E-002  3.52470647319853628E-002  3.80869519098417861E-002  4.11553925173479690E-002  4.44706856425819974E-002  4.80526296612221876E-002  5.19225491667877556E-002  5.61034557168909945E-002  6.06201656753099297E-002  6.54994223267240383E-002  7.07700477549018381E-002  7.64630799035836972E-002  8.26119118986231860E-002  8.92524805892087741E-002  9.64233865826374936E-002  0.10416607843013657       0.11252501268223183       0.12154778779608423       0.13128530055014404       0.14179186412029629       0.15312530515828354       0.16534703671237977       0.17852201637965720       0.19271872092046335       0.20800897179186087       0.22446758573466741       0.24217194952400198       0.26120130596357027       0.28163574153202120       0.30355485063459209       0.32703586440879273       0.35215125152676946       0.37896551540971279       0.40753102344551007       0.43788276633740475       0.47003160530144761       0.50395601716884786       0.53959175148038019       0.57681951933232689       0.61545054986380154       0.65521036706107350       0.69572213804800209       0.73648856979258304       0.77688440028273775       0.81615051942633954       0.85341160774104130       0.88771825428233053       0.91812597149749020       0.94381430452769677       0.96423715034454771       0.97927251981578378       0.98931509891200864       0.99524517231109544       0.99824171599339284       0.99948539487115973       0.99988791122546605       0.99998323576194004       0.99999853122453175       0.99999992815731964        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  5.23579978825736321E-003  5.65786649563250477E-003  6.11395631189635448E-003  6.60681038259556576E-003  7.13939320167367771E-003  7.71490634774891788E-003  8.33680978419893901E-003  9.00884196711696818E-003  9.73504383196147766E-003  1.05197804654077829E-002  1.13677685941840044E-002  1.22841050053734482E-002  1.32742964925039470E-002  1.43442940302033872E-002  1.55005259636859863E-002  1.67499389488334274E-002  1.81000377292585002E-002  1.95589299740039670E-002  2.11353756627566253E-002  2.28388369565703936E-002  2.46795349482219727E-002  2.66685126280635891E-002  2.88176951678588353E-002  3.11399601386920521E-002  3.36492213124769055E-002  3.63604938084878537E-002  3.92899947616724907E-002  4.24552267391762397E-002  4.58750833920294754E-002  4.95699499345052946E-002  5.35618200180277559E-002  5.78744143638143665E-002  6.25333041030230879E-002  6.75660538572393776E-002  7.30023536624760383E-002  7.88741711683277474E-002  8.52159006144652537E-002  9.20645269047960235E-002  9.94597794663548973E-002  0.10744429103231912       0.11606376386425991       0.12536711202563927       0.13540658319529136       0.14623787243882749       0.15792027458750316       0.17051661565177872       0.18409328712111631       0.19872013529468932       0.21447022875456501       0.23141947998000975       0.24964614042993633       0.26922992492046272       0.29025091636354367       0.31278803317508075       0.33691692296687586       0.36270730046806360       0.39021937603417778       0.41949927149179500       0.45057319251644329       0.48344013632032706       0.51806281304109081       0.55435651104584771       0.59217590892564098       0.63129992141141167       0.67141487287021762       0.71209761936446769       0.75280072779184426       0.79284397532579409       0.83141858260207924       0.86761224869952946       0.90046549338850002       0.92906672200103235       0.95268613858176521       0.97093126485502113       0.98388189847777563       0.99214066243315568       0.99673947161861631       0.99889668661486175       0.99971147264176963       0.99994557153723851       0.99999323435404242       0.99999951609370130        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  4.99842456770825932E-003  5.40135635425242119E-003  5.83676872434666510E-003  6.30727934112872927E-003  6.81571714289038681E-003  7.36513931274484449E-003  7.95884927204265971E-003  8.60041606285082659E-003  9.29369670929598886E-003  1.00428594968096259E-002  1.08524063070107521E-002  1.17272040871460124E-002  1.26725112912506113E-002  1.36940069041741989E-002  1.47978305122212408E-002  1.59906138138962116E-002  1.72795219976536393E-002  1.86722978383842761E-002  2.01773007877632977E-002  2.18035697102100974E-002  2.35608667882310600E-002  2.54597297581105816E-002  2.75115509762353626E-002  2.97286304310359906E-002  3.21242506102638395E-002  3.47127590607352807E-002  3.75096399406966013E-002  4.05316189295709811E-002  4.37967436396233464E-002  4.73244923955397773E-002  5.11358830206705070E-002  5.52535868814167733E-002  5.97020545986773066E-002  6.45076394160354200E-002  6.96987418704353295E-002  7.53059503278019210E-002  8.13621888016482636E-002  8.79028695334237858E-002  9.49660855259590458E-002  0.10259264806712926       0.11082648085116044       0.11971449340621934       0.12930696847011985       0.13965751755592043       0.15082328451517585       0.16286495777382604       0.17584681708724573       0.18983665160043703       0.20490565193061025       0.22112807829924624       0.23858087589064478       0.25734299242669334       0.27749445547408208       0.29911510286738546       0.32228281916877177       0.34707127557893375       0.37354684684354006       0.40176471459191770       0.43176382574293926       0.46356043011060921       0.49714019687112865       0.53244825987599642       0.56937733192438156       0.60775358249106870       0.64732093427587356       0.68772368451225796       0.72849030503424050       0.76902049248723126       0.80858081411586624       0.84631616076423122       0.88128618288288785       0.91253645784588633       0.93920994144596592       0.96069308283606580       0.97676979427821919       0.98773099022209399       0.99437307908143557       0.99783956757290859       0.99933732555217525       0.99984703176103507       0.99997540133455665       0.99999749721814413       0.99999984012812948        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  4.77189580207273284E-003  5.15656750825289976E-003  5.57224714163627888E-003  6.02143481351692655E-003  6.50683132466103441E-003  7.03135449857310215E-003  7.59815882612116002E-003  8.21065170097808571E-003  8.87251554071394506E-003  9.58772884018040637E-003  1.03605910571800876E-002  1.11957479789682752E-002  1.20982197180436058E-002  1.30734294284992145E-002  1.41272378266486202E-002  1.52659773599180953E-002  1.64964879289544696E-002  1.78261627459112247E-002  1.92629864422198503E-002  2.08155860137905178E-002  2.24932827076409735E-002  2.43061430793705402E-002  2.62650436512751155E-002  2.83817292326585258E-002  3.06688888614762047E-002  3.31402197890920125E-002  3.58105190791819586E-002  3.86957555044728785E-002  4.18131771585680545E-002  4.51813917229892878E-002  4.88204861516713315E-002  5.27521256445699013E-002  5.69996813102635752E-002  6.15883517282118306E-002  6.65452971472116628E-002  7.18997796938002642E-002  7.76833069496641604E-002  8.39297852535579730E-002  9.06756755029195505E-002  9.79601563782960816E-002  0.10582528320088690       0.11431613439094673       0.12348097972420556       0.13337141263091434       0.14404245875977306       0.15555268025324145       0.16796421599921951       0.18134276564724974       0.19575751973229488       0.21128093808283885       0.22798843236984462       0.24595784746884786       0.26526870142400200       0.28600112867495442       0.30823444265291516       0.33204515384125610       0.35750441219789802       0.38467467372188707       0.41360526000796483       0.44432691087443610       0.47684466568382877       0.51112923563798951       0.54710628867468492       0.58464365905193594       0.62353649618052587       0.66349074601766256       0.70410608674606934       0.74486042971334598       0.78509972770604519       0.82403891047341238       0.86078223577071467       0.89437250745501595       0.92387823194303331       0.94852077218781461       0.96782836907827885       0.98178020975441238       0.99087934626875462       0.99609054065443114       0.99862227412203097       0.99962105950257962       0.99992391777229972       0.99998977173236059       0.99999919220044786       0.99999998991033601        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  9.81487802438773572E-003  1.05241437819336425E-002  1.12846597862720013E-002  1.21001282949157983E-002  1.29745182242015852E-002  1.39120855983217873E-002  1.49173939689459349E-002  1.59953340521596862E-002  1.71511505959678554E-002  1.83904666044492973E-002  1.97193101399778907E-002  2.11441421251012326E-002  2.26718899276349660E-002  2.43099777419020155E-002  2.60663659190993810E-002  2.79495833809782004E-002  2.99687734007369269E-002  3.21337335007311695E-002  3.44549632082072552E-002  3.69437115552331205E-002  3.96120321620726176E-002  4.24728354643043315E-002  4.55399516412788863E-002  4.88281882006029733E-002  5.23534028445798785E-002  5.61325684720637499E-002  6.01838499431525675E-002  6.45266796986565805E-002  6.91818434036268054E-002  7.41715608456966907E-002  7.95195743297865132E-002  8.52512422230357336E-002  9.13936313697120417E-002  9.79756098288638438E-002  0.10502794408118823       0.11258339016336236       0.12067678496600157       0.12934512295045439       0.13862763936018335       0.14856587250818326       0.15920368300266086       0.17058729060079164       0.18276524603880143       0.19578836925127319       0.20970961414882761       0.22458386505130842       0.24046766096096084       0.25741875821274723       0.27549553934665955       0.29475628786153069       0.31525814760912957       0.33705581825220932       0.36019991991280098       0.38473479450451836       0.41069596948456011       0.43810674397784666       0.46697407548042902       0.49728371358224327       0.52899410440248984       0.56202931458967542       0.59627076123553502       0.63154797108422545       0.66763210396461914       0.70420804436745676       0.74090119334249382       0.77723580172001616       0.81265279230384946       0.84651583552231813       0.87813547472884512       0.90681218019428600       0.93190122336852843       0.95289729684855895       0.96952785609235037       0.98183322166516718       0.99020146441174717       0.99532728908396806       0.99808559728907964       0.99934992687346968       0.99982507890847805       0.99996477115569904       0.99999505491413310       0.99999955449465383        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  9.37048808331019355E-003  1.00476439895196279E-002  1.07737284873446696E-002  1.15522799221825200E-002  1.23870844797819620E-002  1.32822083360551665E-002  1.42420072145739082E-002  1.52711519986619085E-002  1.63746493756278394E-002  1.75578696720939710E-002  1.88265676414634368E-002  2.01869131981630354E-002  2.16455213907014721E-002  2.32094819970044587E-002  2.48863950980285041E-002  2.66844075108597263E-002  2.86122510396332533E-002  3.06792844492470226E-002  3.28955324586323455E-002  3.52717437913281431E-002  3.78194301594146354E-002  4.05509275090702379E-002  4.34794494625286715E-002  4.66191443170155054E-002  4.99851686289332700E-002  5.35937433369244043E-002  5.74622356953775060E-002  6.16092276160263574E-002  6.60545950384384684E-002  7.08195998025669821E-002  7.59269563991067792E-002  8.14009475002101524E-002  8.72674886867232380E-002  9.35542454049801547E-002  0.10029071505240134       0.10750832029072888       0.11524050415878882       0.12352282306602445       0.13239302342885401       0.14189110130032792       0.15205936999631542       0.16294249935306646       0.17458748374038929       0.18704365569286091       0.20036257070168706       0.21459786821730958       0.22980501214178803       0.24604102888925747       0.26336395686796421       0.28183225404872447       0.30150395372011901       0.32243554737456015       0.34468059837307935       0.36828787203088514       0.39329913452420523       0.41974620193407142       0.44764739397900805       0.47700321720248756       0.50779097723297617       0.53995846066323905       0.57341642408863180       0.60802993407205941       0.64360897418699237       0.67989797110619687       0.71656627252195604       0.75319976174441938       0.78929657494048677       0.82426983912583507       0.85746155671546931       0.88817262394357399       0.91571308920769423       0.93947430839256019       0.95901834832997290       0.97417012846572293       0.98508632035202948       0.99226770962544764       0.99648869568381726       0.99864629342739752       0.99957390532484036       0.99989574538581649       0.99998135470390248       0.99999774882537795       0.99999980384793330       0.99999999349291213        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  8.94645892953437917E-003  9.59297363293485500E-003  1.02862048789272732E-002  1.10295277456683612E-002  1.18265617207796870E-002  1.26811854969176661E-002  1.35975585986624035E-002  1.45801419343023746E-002  1.56337165445750749E-002  1.67634083829131704E-002  1.79747136723968637E-002  1.92735236824737588E-002  2.06661550737184570E-002  2.21593783665603103E-002  2.37604526120350976E-002  2.54771557609812724E-002  2.73178288836747156E-002  2.92914073337306909E-002  3.14074692966148025E-002  3.36762796660027980E-002  3.61088368403476509E-002  3.87169232454542267E-002  4.15131635214633782E-002  4.45110788172671454E-002  4.77251508520710951E-002  5.11708843103498151E-002  5.48648780871521871E-002  5.88249012811393884E-002  6.30699580792416087E-002  6.76203841784603771E-002  7.24979197147832821E-002  7.77257991135737597E-002  8.33288393801069754E-002  8.93335416792422621E-002  9.57681700118729190E-002  0.10266286176083506       0.11004970709224379       0.11796285757639162       0.12643860302631638       0.13551542739128294       0.14523408870068774       0.15563772422163957       0.16677177703830537       0.17868403527528515       0.19142458903251958       0.20504572680080307       0.21960173096358684       0.23514865269763932       0.25174390763517457       0.26944577151527721       0.28831267285401363       0.30840228360027527       0.32977028743538545       0.35246886899363705       0.37654477167390932       0.40203676244691705       0.42897260446686619       0.45736516740831490       0.48720783540473939       0.51846880003522955       0.55108433140477808       0.58495087377704369       0.61991612614012948       0.65576912534455656       0.69223019734223612       0.72894135456536202       0.76545911600309147       0.80125210532516822       0.83570706240084280       0.86814749590836193       0.89787018134915964       0.92420284450076962       0.94658308157276849       0.96465107415658780       0.97833761985907208       0.98791785869843241       0.99399816818258380       0.99741552815281043       0.99906746924647127       0.99972982076989425       0.99994041651381305       0.99999062319436061       0.99999900064727143       0.99999988310410404       0.99999991503467289       0.99999993164725920       0.99999993545244015       0.99999995831714394        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  8.54187934446188485E-003  9.15915911536561815E-003  9.82104291704972640E-003  1.05307542478948659E-002  1.12917479893271822E-002  1.21077285531776269E-002  1.29826678449533207E-002  1.39208240935841145E-002  1.49267638034978750E-002  1.60053811235485594E-002  1.71619239222349576E-002  1.84020181681535978E-002  1.97316963680910992E-002  2.11574233267672607E-002  2.26861305567919308E-002  2.43252475853783928E-002  2.60827382714394380E-002  2.79671393212122671E-002  2.99875976043996705E-002  3.21539176744890798E-002  3.44766047661874755E-002  3.69669169794858976E-002  3.96369132302415855E-002  4.24995133531135966E-002  4.55685567692633506E-002  4.88588577567491689E-002  5.23862865523256060E-002  5.61678254933684548E-002  6.02216520988061860E-002  6.45672090066565924E-002  6.92252973703945257E-002  7.42181461773606943E-002  7.95695204936990585E-002  8.53047859980443079E-002  9.14510327179270943E-002  9.80371416890366693E-002  0.10509390300716642       0.11265409170014783       0.12075256543107314       0.12942634177304946       0.13871467952036129       0.14865914327198634       0.15930362181082994       0.17069436015837136       0.18287994083498726       0.19591120896154213       0.20984115271296300       0.22472468936450946       0.24061838396964219       0.25758002227797872       0.27566802320574729       0.29494069148663443       0.31545518841535325       0.33726623675657441       0.36042445689119423       0.38497419231024432       0.41095094910392305       0.43837797788943350       0.46726217246946200       0.49758916993745589       0.52931726387085154       0.56237029759068646       0.59662939773237644       0.63192368129213217       0.66802378991123035       0.70461391962651465       0.74131863638983819       0.77766109915191761       0.81308096267274654       0.84694047508130643       0.87854861196697387       0.90720440381669742       0.93226208637401364       0.95321620084724412       0.96979547131759691       0.98204337748232329       0.99035305861302381       0.99542540205658081       0.99814090219735030       0.99937608186727045       0.99983497327926973       0.99996756895179795       0.99999559028742935       0.99999959531219884        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  8.15588196999426224E-003  8.74526875184111763E-003  9.37724458483871898E-003  1.00548887861468816E-002  1.07814967574676613E-002  1.15606095256429921E-002  1.23960161448641720E-002  1.32917853270257541E-002  1.42522760957424239E-002  1.52821630126940868E-002  1.63864560169119065E-002  1.75705295283860898E-002  1.88401420345122236E-002  2.02014689434235582E-002  2.16611286336690391E-002  2.32262169505234144E-002  2.49043392586105611E-002  2.67036480205318852E-002  2.86328819683200446E-002  3.07014052070240205E-002  3.29192513047343524E-002  3.52971765695559367E-002  3.78466993796076553E-002  4.05801656815103703E-002  4.35107985670549202E-002  4.66527583707573995E-002  5.00212088541497069E-002  5.36323863260386308E-002  5.75036668163210266E-002  6.16536474184960631E-002  6.61022221605751387E-002  7.08706593936457019E-002  7.59816973629864334E-002  8.14596365112838366E-002  8.73304056737352202E-002  9.36216934820136432E-002  0.10036301677205589       0.10758582353929724       0.11532357879903118       0.12361186393441639       0.13248844988675640       0.14199336633564200       0.15216895213164713       0.16305990978568735       0.17471326255090125       0.18717838664625019       0.20050686386794295       0.21475237162118185       0.22997040403465396       0.24621802850004762       0.26355331795610426       0.28203475959527402       0.30172041597672122       0.32266679774729007       0.34492749490009567       0.36855126413574479       0.39357986898304032       0.42004508587210210       0.44796518514589739       0.47734056926226587       0.50814841091146512       0.54033629048261178       0.57381469414462294       0.60844828777568372       0.64404658158091177       0.68035331517252895       0.71703700563284389       0.75368246353413326       0.78978653352283212       0.82476081217280406       0.85794556932852462       0.88863993868131230       0.91615241996258445       0.93987344306194909       0.95936538672975802       0.97445531937308638       0.98530435633416313       0.99241965394171483       0.99658277355339830       0.99869640578807117       0.99959593161034543       0.99990332185745578       0.99998324621371615       0.99999802620161471       0.99999979485236468       0.99999995315554413        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  7.78764114011821964E-003  8.35041860665490000E-003  8.95386273659133473E-003  9.60091251549832596E-003  1.02947176105160701E-002  1.10386555372502717E-002  1.18363483987675884E-002  1.26916803900862935E-002  1.36088116410433037E-002  1.45922081119304776E-002  1.56466544829018707E-002  1.67772813599132153E-002  1.79895890891700848E-002  1.92894738972094471E-002  2.06832578249565233E-002  2.21777169636433666E-002  2.37801162125363431E-002  2.54982404891174845E-002  2.73404365774118328E-002  2.93156476377384040E-002  3.14334610791018321E-002  3.37041496573090432E-002  3.61387192779896518E-002  3.87489639733470115E-002  4.15475187980431371E-002  4.45479148693228993E-002  4.77646469796119966E-002  5.12132323595756930E-002  5.49102821044469142E-002  5.88735816243319068E-002  6.31221515304248859E-002  6.76763436130268098E-002  7.25579146227483679E-002  7.77901186750275947E-002  8.33977936550044929E-002  8.94074631203582576E-002  9.58474143039799026E-002  0.10274780893221175       0.11014076425871534       0.11806045714865147       0.12654320942169847       0.13562753619444753       0.14535422537413753       0.15576645494395489       0.16690969690498375       0.17883177970381098       0.19158284169290066       0.20521519736153154       0.21978317834302202       0.23534287069624651       0.25195173246373959       0.26966808540546433       0.28855038393716004       0.30865633015057825       0.33004163965034611       0.35275850724544344       0.37685366558427408       0.40236587710459515       0.42932285644563695       0.45773738401558933       0.48760272547533712       0.51888689246872344       0.55152588605994313       0.58541580353193157       0.62040385770287576       0.65627845084309355       0.69275909268440261       0.72948672492649280       0.76601657623060460       0.80181566937068960       0.83626890384740993       0.86869777238827661       0.89839706193006807       0.92469289472325811       0.94702219778579777       0.96502616770463057       0.97863891248344448       0.98814151717945686       0.99414825868637358       0.99750408303541938       0.99911179519301019       0.99974783736742867       0.99994603013676120       0.99999187377315046       0.99999918440438162       0.99999990026694496       0.99999991487416473       0.99999993956407607        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  7.43636922708370684E-003  7.97376329915756160E-003  8.54998991332400413E-003  9.16785591055524485E-003  9.83036833803583102E-003  1.05407534525756765E-002  1.13024698499343650E-002  1.21192253611436471E-002  1.29949952553322992E-002  1.39340423211015436E-002  1.49409371996954560E-002  1.60205782313956775E-002  1.71782190653714910E-002  1.84194912382547454E-002  1.97504319516256834E-002  2.11775127876509608E-002  2.27076714659649286E-002  2.43483443867795919E-002  2.61075049594833818E-002  2.79936945371599237E-002  3.00160709575373538E-002  3.21844478158988395E-002  3.45093411303946523E-002  3.70020174334814503E-002  3.96745491841551529E-002  4.25398669823076128E-002  4.56118238357900094E-002  4.89052493418266065E-002  5.24360269360324288E-002  5.62211572373101376E-002  6.02788315729218399E-002  6.46285153173129789E-002  6.92910249290812769E-002  7.42886149963031400E-002  7.96450669528660088E-002  8.53857778357654668E-002  9.15378576925872378E-002  9.81302179484303538E-002  0.10519367464124496       0.11276103685419275       0.12086719335942199       0.12954919582314600       0.13884634085606287       0.14880022826800740       0.15945479176504007       0.17085631902241813       0.18305343053382633       0.19609701855109338       0.21004012397524680       0.22493770255623041       0.24084636987512906       0.25782395630262522       0.27592892425483789       0.29521961802250646       0.31575323232067237       0.33758451172148168       0.36076408986691350       0.38533629828894367       0.41133661371563096       0.43878822605780754       0.46769791037196407       0.49805115333355793       0.52980600134220435       0.56288597222713221       0.59717173257533940       0.63249179697699742       0.66861600157447132       0.70522752540362577       0.74194961898791023       0.77830382618493621       0.81372788866127765       0.84758183764314698       0.87917231818285846       0.90779615993511775       0.93280605900831715       0.95369631983305492       0.97019765962113957       0.98235842965261100       0.99057947882073605       0.99557114640809041       0.99822239318177841       0.99941414706425846       0.99984912266249248       0.99997149002022057       0.99999633350498529       0.99999971872331916        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  7.10131710522292695E-003  7.61449910752656604E-003  8.16476511160991666E-003  8.75479372224190373E-003  9.38745813380027945E-003  1.00658401066279300E-002  1.07932395951849339E-002  1.15732009840279482E-002  1.24095172351578707E-002  1.33062619364523373E-002  1.42677988868278698E-002  1.52988078570813150E-002  1.64043035950282440E-002  1.75896667602877567E-002  1.88606627698316986E-002  2.02234712014751246E-002  2.16847207519358445E-002  2.32515143019283860E-002  2.49314639467379147E-002  2.67327325345470893E-002  2.86640676084983954E-002  3.07348442749104701E-002  3.29551050432465228E-002  3.53356202764587776E-002  3.78879203893821431E-002  4.06243646529084249E-002  4.35581883187681068E-002  4.67035702386013815E-002  5.00756885590054046E-002  5.36907984773155392E-002  5.75662963338480979E-002  6.17207962480492284E-002  6.61742149305265676E-002  7.09478440482040340E-002  7.60644497843141892E-002  8.15483510298705971E-002  8.74255124721909638E-002  9.37236495187188656E-002  0.10047231194552958       0.10770297816833459       0.11544915500056545       0.12374645875097662       0.13263270117145412       0.14214795567665239       0.15233460164258508       0.16323739185289302       0.17490340307896263       0.18738205279820536       0.20072498032382402       0.21498592162681499       0.23022041444129671       0.24648558704538476       0.26383955574844936       0.28234086500306188       0.30204761489579784       0.32301635484442376       0.34530069053851836       0.36894939202446247       0.39400419666506153       0.42049684536938498       0.44844550809161537       0.47785044477454064       0.50868862461694286       0.54090731136150194       0.57441656132923702       0.60908048042474172       0.64470779523910371       0.68104125788595860       0.71774809186096589       0.75441150364734932       0.79052635525033532       0.82550192248007392       0.85867585173680139       0.88934461655997421       0.91681435666650746       0.94047415072721363       0.95988686896550235       0.97488291471341471       0.98563016139152471       0.99264562056692918       0.99672170398519611       0.99876963278096720       0.99962764274285942       0.99991401717190442       0.99998600882428779       0.99999846131384607       0.99999985620437848       0.99999996561481141        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  6.78177055138905280E-003  7.27186063985243471E-003  7.79736679028422437E-003  8.36084702901621069E-003  8.96504474835281041E-003  9.61290275249893252E-003  1.03075740516374390E-002  1.10524410815019212E-002  1.18511303179031843E-002  1.27075302464497372E-002  1.36258071968563474E-002  1.46104316790903552E-002  1.56661947738924723E-002  1.67982337266532819E-002  1.80120555802881673E-002  1.93135636528135209E-002  2.07090880492275392E-002  2.22054136141048367E-002  2.38098138085835465E-002  2.55300838293954675E-002  2.73745804367629443E-002  2.93522587460173477E-002  3.14727168215099412E-002  3.37462407870876696E-002  3.61838513621104071E-002  3.87973560207401855E-002  4.15994059034826974E-002  4.46035479339322791E-002  4.78242969243278110E-002  5.12771887832857570E-002  5.49788556503785289E-002  5.89471033503973299E-002  6.32009807898297332E-002  6.77608576144936858E-002  7.26485241868211895E-002  7.78872612995166747E-002  8.35019382660845966E-002  8.95191091487075458E-002  9.59670987248813084E-002  0.10287610589629281       0.11027828538419378       0.11820786227921000       0.12670119664177573       0.13579685336836936       0.14553566951390901       0.15596087460372460       0.16711799707134117       0.17905492343792540       0.19182184423210716       0.20547114741828690       0.22005720978827181       0.23563619162697669       0.25226560760016992       0.27000383615453982       0.28890938191405308       0.30904000349125516       0.33045144208691540       0.35319591394733130       0.37732015863890961       0.40286289557448712       0.42985177503573407       0.45829945941823613       0.48819902245783375       0.51951819247971343       0.55219258149019190       0.58611774172321229       0.62114015688960922       0.65704726490053944       0.69355732556522653       0.73030968633588467       0.76685757706951529       0.80266562136739583       0.83711590566387395       0.86952688183675497       0.89919031851748044       0.92542992022265258       0.94768167028130412       0.96558830592124911       0.97908909718223580       0.98847424974754283       0.99437011058768132       0.99763370106310933       0.99917576077340553       0.99977326798878829       0.99995370570014086       0.99999350203473436       0.99999939136724247       0.99999992240335278        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  6.47704924755476957E-003  6.94511932019947851E-003  7.44701373707620014E-003  7.98517702586473699E-003  8.56222850951709850E-003  9.18097895967627531E-003  9.84443948609398621E-003  1.05558415663980307E-002  1.13186483858127105E-002  1.21365730867991385E-002  1.30135964661179243E-002  1.39539878173788844E-002  1.49623237389317435E-002  1.60435106091077716E-002  1.72028085601474909E-002  1.84458571724913228E-002  1.97787031897860566E-002  2.12078264710677082E-002  2.27401755565731709E-002  2.43831970017625438E-002  2.61448752660502180E-002  2.80337648752040612E-002  3.00590362793115400E-002  3.22305172830635658E-002  3.45587374108235479E-002  3.70549836297173127E-002  3.97313401143932418E-002  4.26007584258640895E-002  4.56771118778014698E-002  4.89752510443539901E-002  5.25110833798320478E-002  5.63016305554023336E-002  6.03651128318950653E-002  6.47210216288303247E-002  6.93902034570536702E-002  7.43949447524510227E-002  7.97590631407442269E-002  8.55079885071420576E-002  9.16688702283825763E-002  9.82706616559346768E-002  0.10534422447399075       0.11292241086677406       0.12104015901295900       0.12973457463342425       0.13904500766825487       0.14901311688018840       0.15968289639149505       0.17110070105402120       0.18331521099938847       0.19637739488014833       0.21034035345307173       0.22525911764228762       0.24119038022390255       0.25819202771162791       0.27632259809549131       0.29564048519861419       0.31620293886870504       0.33806474072160159       0.36127653292098549       0.38588264134380967       0.41191848798667940       0.43940716635208804       0.46835529907806500       0.49874810334439124       0.53054327915067212       0.56366382749859412       0.59798973617813811       0.63334858643889780       0.66950902251516287       0.70615262990725902       0.74290070058738500       0.77927232180629846       0.81470233475268372       0.84854740136609896       0.88011064098583236       0.90868556943911971       0.93362253707968312       0.95441560869254927       0.97079858974172850       0.98282730622239145       0.99091453554903230       0.99578498874953647       0.99834045304777375       0.99946827154076201       0.99986866746474945       0.99997668833142206       0.99999725689775576       0.99999976713081140        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  6.18650641815958729E-003  6.63358096567274232E-003  7.11296284911691525E-003  7.62698636039738868E-003  8.17815469007685675E-003  8.76915156727039839E-003  9.40285281989492079E-003  1.00823474897795834E-002  1.08109397234460187E-002  1.15921801714802038E-002  1.24298680720902176E-002  1.33280833811379017E-002  1.42911973496973339E-002  1.53238968332396717E-002  1.64312054590679546E-002  1.76185125240850005E-002  1.88915920112629442E-002  2.02566364388455759E-002  2.17202821545029075E-002  2.32896454793443466E-002  2.49723492851604695E-002  2.67765723423445644E-002  2.87110742931755460E-002  3.07852465912126262E-002  3.30091502416395080E-002  3.53935676368062613E-002  3.79500532580069536E-002  4.06909853946017391E-002  4.36296210382164304E-002  4.67801588059256201E-002  5.01578084922768355E-002  5.37788458921089688E-002  5.76606983834018066E-002  6.18220114471889209E-002  6.62827313059964063E-002  7.10641883891068860E-002  7.61891828777145202E-002  8.16820760167307341E-002  8.75688717125351485E-002  9.38773316869858099E-002  0.10063705510219019       0.10787957097074742       0.11563844112361382       0.12394933805138716       0.13285013526946812       0.14238096798855149       0.15258428936554561       0.16350491573424936       0.17518999987269787       0.18768904218217522       0.20105375471548501       0.21533794375527140       0.23059725032217351       0.24688886821614653       0.26427100018066429       0.28280224787609104       0.30254078947811774       0.32354321982326256       0.34586317931999833       0.36954944613903351       0.39464373123355262       0.42117769957140450       0.44916938704025272       0.47861883701437563       0.50950268347817940       0.54176773456863081       0.57532339661619991       0.61003289789069015       0.64570380581707110       0.68207734619742855       0.71881880402233245       0.75550893384052176       0.79163960061412542       0.82661654259776762       0.85977347143819760       0.89040279329265970       0.91780713155892601       0.94137353919152489       0.96066572730493549       0.97551930486096705       0.98611260746302631       0.99297769787960666       0.99692357798392117       0.99887424469081465       0.99967179363482872       0.99992831917797687       0.99998916716431752       0.99999894982001869       0.99999990286923413        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  5.90952706447190560E-003  6.33658592305611466E-003  6.79450605078771395E-003  7.28551643670017225E-003  7.81200956505450229E-003  8.37654794734329390E-003  8.98188030774413511E-003  9.63095461646013527E-003  1.03269307180120697E-002  1.10731964409101335E-002  1.18733856627234995E-002  1.27313940004421654E-002  1.36513949878012894E-002  1.46378685958898115E-002  1.56956144170233985E-002  1.68297790699851284E-002  1.80458807597976174E-002  1.93498323723215147E-002  2.07479775963432915E-002  2.22471132088196029E-002  2.38545266306046735E-002  2.55780271587520737E-002  2.74259872800810198E-002  2.94073792305312963E-002  3.15318205784104189E-002  3.38096125708924333E-002  3.62518004789588247E-002  3.88702126782000459E-002  4.16775239568882641E-002  4.46873086220774471E-002  4.79141052444847643E-002  5.13734787085019934E-002  5.50820978616904516E-002  5.90577966284828657E-002  6.33196606996062339E-002  6.78881014673622246E-002  7.27849424672273593E-002  7.80335142667289011E-002  8.36587325430125650E-002  8.96872001120947310E-002  9.61472922062252267E-002  0.10306926587240384       0.11048533723219804       0.11842978908069124       0.12693905621285356       0.13605176866556329       0.14580884422252607       0.15625358533042355       0.16743160612330446       0.17939087848191185       0.19218168006022052       0.20585648850275401       0.22046977842722873       0.23607779980642488       0.25273815646469988       0.27050931229304004       0.28944986112255083       0.30961761716707692       0.33106838615034168       0.35385440733602624       0.37802241805253667       0.40361109087472502       0.43064796930178095       0.45914552932886110       0.48909655467460617       0.52046835183638829       0.55319593064248174       0.58717402384713413       0.62224800081349252       0.65820384204980509       0.69475790399983728       0.73154710648101329       0.76812166645359425       0.80394255439522733       0.83838762978739800       0.87077068764626075       0.90037897727613070       0.92653258311286790       0.94866610772434012       0.96642481117160439       0.97975595371945479       0.98896383740165061       0.99469333654558700       0.99781977498459906       0.99926555082397350       0.99980778732086040       0.99996360038398513       0.99999546693079122       0.99999966022007059       0.99999996970494276        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  5.64552436976634674E-003  6.05350545404028523E-003  6.49096917915338231E-003  6.96004521710987846E-003  7.46301822218460326E-003  8.00233803980594099E-003  8.58062971517203725E-003  9.20070999282013302E-003  9.86559642822698937E-003  1.05785272968993808E-002  1.13429735529127391E-002  1.21626558729303128E-002  1.30415641128830556E-002  1.39839764359674483E-002  1.49944796621156416E-002  1.60779896069821009E-002  1.72397791928784287E-002  1.84854994410411644E-002  1.98212096874474109E-002  2.12534040705128005E-002  2.27890467312092428E-002  2.44355994054672281E-002  2.62010631705343715E-002  2.80940125524505001E-002  3.01236360081483662E-002  3.22997835436179825E-002  3.46330078904474939E-002  3.71346172628206142E-002  3.98167254664745507E-002  4.26923116391244792E-002  4.57752757592470097E-002  4.90805028779068078E-002  5.26239329702470546E-002  5.64226254973321517E-002  6.04948398484124877E-002  6.48601082721012440E-002  6.95393231907550230E-002  7.45548187586810018E-002  7.99304610909544605E-002  8.56917377925410784E-002  9.18658540086337017E-002  9.84818282281941931E-002  0.10557058147512020       0.11316504020687244       0.12130021772327637       0.13001329841529211       0.13934371031083753       0.14933320423389476       0.16002586295765758       0.17146813623037452       0.18370880813291143       0.19679894478424670       0.21079175066360267       0.22574237191207677       0.24170759321257851       0.25874541918069294       0.27691446780622792       0.29627324034989666       0.31687904485231388       0.33878671911910180       0.36204692694420132       0.38670397539940687       0.41279321478659559       0.44033758179838534       0.46934344523725235       0.49979565423948497       0.53165135152867049       0.56483276883115641       0.59921884876599141       0.63463577821440431       0.67084676966794099       0.70754179317450638       0.74432838069946605       0.78072550439613719       0.81616356401420631       0.84999417342675765       0.88151508590168037       0.91001484785979159       0.93484035820725009       0.95548539228592710       0.97168865633916690       0.98351765256217683       0.99140352682108990       0.99609302175805692       0.99850719515850928       0.99954245709632938       0.99989426151489491       0.99998303739853955       0.99999828240994149       0.99999987544118230        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  5.39394254446507251E-003  5.78374325719042352E-003  6.20171272351050396E-003  6.64988619109036904E-003  7.13044630960293826E-003  7.64573334638144354E-003  8.19825655745424868E-003  8.79070526537003953E-003  9.42596482085839189E-003  1.01071296850183054E-002  1.08375128545862391E-002  1.16206734326957974E-002  1.24604204697900678E-002  1.33608436577750938E-002  1.43263246225105115E-002  1.53615619352604101E-002  1.64715929976969912E-002  1.76618186075529170E-002  1.89380272886789554E-002  2.03064267025519982E-002  2.17736701620830780E-002  2.33468904799889396E-002  2.50337308593406166E-002  2.68423886090325449E-002  2.87816454196008695E-002  3.08609160889519625E-002  3.30902841495545122E-002  3.54805635833805380E-002  3.80433330878476930E-002  4.07910021677659954E-002  4.37368602082419469E-002  4.68951418433867506E-002  5.02810927386765846E-002  5.39110308409463043E-002  5.78024240246061971E-002  6.19739621537575003E-002  6.64456450031462170E-002  7.12388532341619307E-002  7.63764394163581190E-002  8.18828318099592556E-002  8.77840915266416555E-002  9.41080510485389210E-002  0.10088437965454677       0.10814468715686293       0.11592261163980899       0.12425391396023579       0.13317656151556254       0.14273078286689753       0.15295913449444642       0.16390654113067160       0.17562026078030932       0.18814991172540896       0.20154732089088134       0.21586642240108392       0.23116297542819025       0.24749428708166507       0.26491868274417230       0.28349487517961347       0.30328113071085328       0.32433412224829106       0.34670754243891355       0.37045017390053187       0.39560369142709800       0.42219964119415843       0.45025585332737794       0.47977203370019439       0.51072432179632843       0.54305882425677621       0.57668395553863883       0.61146161627408158       0.64719761308616963       0.68363087031283876       0.72042370649578702       0.75715316955617451       0.79330659232996803       0.82828435451420135       0.86141419721249668       0.89198242469054667       0.91928636366394978       0.94271011724637133       0.96181890965367334       0.97645652616617362       0.98681755420896344       0.99345733852689033       0.99721015455416251       0.99901890562395623       0.99973046389370657       0.99994622822113910       0.99999296254137260       0.99999947085949248       0.99999998499020593        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  5.15425107063083310E-003  5.52673042817447991E-003  5.92612722867801034E-003  6.35438571588889303E-003  6.81359228947641098E-003  7.30598196095431050E-003  7.83395385595374825E-003  8.40007821372970066E-003  9.00711082346038368E-003  9.65800858782701194E-003  1.03559397023548303E-002  1.11043017871202774E-002  1.19067386638038921E-002  1.27671570464812298E-002  1.36897424376224899E-002  1.46789871430920357E-002  1.57397043074162767E-002  1.68770548118241728E-002  1.80965723567394383E-002  1.94041871288254709E-002  2.08062598428709507E-002  2.23096065333272808E-002  2.39215348384021927E-002  2.56498763053541017E-002  2.75030280851645374E-002  2.94899858916902666E-002  3.16203931639798264E-002  3.39045851971419912E-002  3.63536328837682152E-002  3.89794002178377938E-002  4.17945967277652819E-002  4.48128360661883274E-002  4.80486960879073152E-002  5.15177871367394624E-002  5.52368222270261042E-002  5.92236879534751223E-002  6.34975205055436642E-002  6.80787919852626211E-002  7.29893885564644601E-002  7.82526994670394160E-002  8.38937127453937975E-002  8.99391092768004052E-002  9.64173370973090138E-002  0.10335874537176321       0.11079563269035482       0.11876238136422639       0.12729552314278847       0.13643379989641161       0.14621823553517438       0.15669225418304630       0.16790159220853301       0.17989435243414090       0.19272093765764670       0.20643397056682586       0.22108805836236681       0.23673958956988253       0.25344630737985852       0.27126680290658467       0.29025978899118537       0.31048318753875120       0.33199286880603329       0.35484112796774431       0.37907468541653128       0.40473214250695033       0.43184087843832131       0.46041308634616707       0.49044110472225289       0.52189160087752129       0.55469866587386629       0.58875578879386103       0.62390665149979518       0.65993501202278160       0.69655435530178322       0.73339791687225053       0.77001135252105324       0.80585008654908019       0.84028556838785085       0.87262461885693254       0.90214763816128596       0.92816935432390535       0.95012245114812954       0.96765633387834937       0.98073085988281217       0.98967229484227226       0.99515384456811418       0.99807880006213412       0.99938619444109500       0.99985168044163353       0.99997515182122410       0.99999744173178973       0.99999985793789659       0.99999999462596900        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  4.92594647914084641E-003  5.28192749041797582E-003  5.66363355298270341E-003  6.07292330904805108E-003  6.51179028166672721E-003  6.98237108310623047E-003  7.48695762562350334E-003  8.02800740386821511E-003  8.60815401432947838E-003  9.23022316337730568E-003  9.89724236872776414E-003  1.06124602367542557E-002  1.13793583869417608E-002  1.22016702827365039E-002  1.30833977378158814E-002  1.40288329656197489E-002  1.50425776057764322E-002  1.61295633421249043E-002  1.72950793954373024E-002  1.85447953131935156E-002  1.98847904571994236E-002  2.13215794512459055E-002  2.28621473229739039E-002  2.45139817242920680E-002  2.62851082756692042E-002  2.81841299874992027E-002  3.02202641093349406E-002  3.24033976094692672E-002  3.47441004316635452E-002  3.72537332726964807E-002  3.99444446227238403E-002  4.28292545117617343E-002  4.59221081778457482E-002  4.92379371584173789E-002  5.27927320513865636E-002  5.66036089325664959E-002  6.06888840764842410E-002  6.50681525454514936E-002  6.97623738359907791E-002  7.47939560547117577E-002  8.01868363587594085E-002  8.59665862760304184E-002  9.21604995776607039E-002  9.87976839468222567E-002  0.10590916251462530       0.11352796283552669       0.12168921084762509       0.13043020221377194       0.13979050053376110       0.14981197905555571       0.16053885691799688       0.17201772770361545       0.18429752779911260       0.19742947581079354       0.21146692615710141       0.22646518721042869       0.24248120095176462       0.25957312535526378       0.27779972417256871       0.29721962335086799       0.31789024369252949       0.33986649633287808       0.36319908261757877       0.38793226205647896       0.41410128027020116       0.44172883507731792       0.47082091655478853       0.50136179040207529       0.53330776634818478       0.56657991026096932       0.60105557446749225       0.63655881348871768       0.67285005950872534       0.70961568782961548       0.74645867424654933       0.78289238003845141       0.81834048944619697       0.85214698230385033       0.88360155844624411       0.91198529121159833       0.93664000995553665       0.95705938921573330       0.97299003604215084       0.98451781501704394       0.99210240134133554       0.99652438307347124       0.99873358690868674       0.99963851937332571       0.99992506716914353       0.99998986955967595       0.99999924304654575       0.99999998061630346        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  4.70855028260415073E-003  5.04882104689156463E-003  5.41368145596765517E-003  5.80490871876090768E-003  6.22440771576601888E-003  6.67422128451884440E-003  7.15653994685905900E-003  7.67371263320934527E-003  8.22825768957259965E-003  8.82287462380021426E-003  9.46045884777762559E-003  1.01441162207220100E-002  1.08771721753969947E-002  1.16631989043225991E-002  1.25060188924903046E-002  1.34097371365812235E-002  1.43787512725096680E-002  1.54177771806422188E-002  1.65318703936522989E-002  1.77264513463348573E-002  1.90073303660948829E-002  2.03807375316853688E-002  2.18533495593331746E-002  2.34323272813114006E-002  2.51253406046770197E-002  2.69406172756215950E-002  2.88869709337285403E-002  3.09738502942979999E-002  3.32113766229911733E-002  3.56104032926339437E-002  3.81825506729488937E-002  4.09402724873885737E-002  4.38969109247767802E-002  4.70667506050192891E-002  5.04650906328076090E-002  5.41083132820283363E-002  5.80139425414223434E-002  6.22007463487463941E-002  6.66887902331776000E-002  7.14995348421260390E-002  7.66559186508669888E-002  8.21824526706357306E-002  8.81053013349057668E-002  9.44523934334473847E-002  0.10125350694033411       0.10854036307956769       0.11634672533863556       0.12470848422256087       0.13366374082236515       0.14325286823153469       0.15351857272249869       0.16450594290725279       0.17626239809492283       0.18883772728728651       0.20228393402204162       0.21665513470321057       0.23200726023891516       0.24839780823808591       0.26588526624631392       0.28452851315266053       0.30438594962791138       0.32551436400607175       0.34796752057181413       0.37179421072289270       0.39703603890881722       0.42372437511006483       0.45187673297850089       0.48149230422626943       0.51254647610716741       0.54498427256223381       0.57871261776023253       0.61359140484667241       0.64942375055685253       0.68594509036499429       0.72281326528807466       0.75959970675634547       0.79578486947007410       0.83076105446094461       0.86384699350538252       0.89431981539822913       0.92146899456232767       0.94467443173771859       0.96350409215683996       0.97781489365104191       0.98782700318890659       0.99413188533979857       0.99760232644575064       0.99920874063353204       0.99980260003413035       0.99996604283399426       0.99999648426355503       0.99999982797514664       0.99999999491026037        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  9.69828828712932488E-003  1.03188221920541470E-002  1.09790572014454579E-002  1.16815336264727340E-002  1.24289502180446598E-002  1.32241838084771520E-002  1.40702909741445958E-002  1.49705260328175643E-002  1.59283489827008913E-002  1.69474422479698635E-002  1.80317221187715829E-002  1.91853556959029233E-002  2.04127758481987172E-002  2.17186975638499931E-002  2.31081360106114818E-002  2.45864250161501527E-002  2.61592411656114653E-002  2.78326185067241764E-002  2.96129760968477443E-002  3.15071383767288049E-002  3.35223690198055146E-002  3.56663823972085264E-002  3.79473866964730733E-002  4.03741080473231442E-002  4.29558217363490355E-002  4.57023874482066703E-002  4.86242833852555609E-002  5.17326434219983824E-002  5.50392956479932374E-002  5.85568069464825758E-002  6.22985233978757130E-002  6.62786091205535555E-002  7.05121068860846828E-002  7.50149709085358857E-002  7.98041284751097590E-002  8.48975202977408361E-002  9.03141664771311137E-002  9.60742257190375509E-002  0.10219894979923036       0.10871095463529669       0.11563405041091747       0.12299339371433161       0.13081551750574591       0.13912837636917708       0.14796136714690877       0.15734536447337619       0.16731272075770001       0.17789726301506548       0.18913426813055531       0.20106041173028438       0.21371367192838900       0.22713320491570926       0.24135917441265736       0.25643249540305979       0.27239450972674067       0.28928658716159183       0.30714958975779627       0.32602316242585450       0.34594498016897102       0.36694958091076352       0.38906720902064362       0.41232212273369523       0.43673076577569231       0.46229939402463543       0.48902135295507915       0.51687380685801476       0.54581387628800915       0.57577423201339784       0.60665808664649401       0.63833365012909415       0.67062831358316577       0.70332313697838911       0.73614540466969758       0.76876887264488580       0.80080823645760757       0.83182426522918651       0.86133274994623632       0.88882301700389366       0.91378736428896556       0.93576282334948280       0.95438395948291865       0.96944117302414434       0.98093353820181184       0.98909962135385709       0.99440784984586306       0.99749438116393996       0.99905383532530179       0.99971290068480956       0.99993440637555098       0.99998970645506779       0.99999903687858083       0.99999997256758744       0.99999999517862792        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  9.27404419057600155E-003  9.86743481279120198E-003  1.04987909264489844E-002  1.11705401485554662E-002  1.18852662618720451E-002  1.26457177839387220E-002  1.34548193334853693E-002  1.43156811023659424E-002  1.52316143820746108E-002  1.62061390161199539E-002  1.72430022700483798E-002  1.83461876264135008E-002  1.95199351786698241E-002  2.07687551856099474E-002  2.20974434095149441E-002  2.35111036430847090E-002  2.50151615031349375E-002  2.66153925642444583E-002  2.83179348145240935E-002  3.01293187000711143E-002  3.20564876968150378E-002  3.41068287371018020E-002  3.62881925785015699E-002  3.86089266093423839E-002  4.10779081222038683E-002  4.37045739738979797E-002  4.64989491452455841E-002  4.94716919974890895E-002  5.26341285856080573E-002  5.59982895773051201E-002  5.95769526679092026E-002  6.33836897209335698E-002  6.74329060664073943E-002  7.17398950943032160E-002  7.63208761931762625E-002  8.11930563041873138E-002  8.63746771257148938E-002  9.18850620195256207E-002  9.77446802644883345E-002  0.10397518553357195       0.11059948692523681       0.11764178023514449       0.12512761440922771       0.13308392009765158       0.14153906028814983       0.15052284555897219       0.16006657648727779       0.17020303127753553       0.18096646008385750       0.19239255629565100       0.20451839374203834       0.21738232814375189       0.23102381899495159       0.24548333496015906       0.26080197942812428       0.27702120525534574       0.29418235302828416       0.31232609846353993       0.33149171494542390       0.35171620025603345       0.37303317323847485       0.39547149537156134       0.41905361140139613       0.44379355256492758       0.46969444460533177       0.49674571049498439       0.52491953798294699       0.55416696050076708       0.58441319743138842       0.61555245412571469       0.64744247356157147       0.67989815189035130       0.71268609894592672       0.74551929199334277       0.77805363448885556       0.80988749152639572       0.84056624685093018       0.86959373381283445       0.89645362779771753       0.92064232489343756       0.94171449812264441       0.95933885254950391       0.97335728691169021       0.98383491908336451       0.99108214592588617       0.99563127845651411       0.99815770673209381       0.99935848299109264       0.99982570625620970       0.99996587810781346       0.99999571849667190       0.99999971083634775        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  8.87049450463163816E-003  9.43806682444035643E-003  1.00419527657187504E-002  1.06844740965487042E-002  1.13681031286470228E-002  1.20954686322891272E-002  1.28693685556021693E-002  1.36927774914457068E-002  1.45688629316903830E-002  1.55009918874330094E-002  1.64927484584181210E-002  1.75479456043859741E-002  1.86706365686999803E-002  1.98651370925095848E-002  2.11360352009995860E-002  2.24882131699128164E-002  2.39268654388808365E-002  2.54575092292624906E-002  2.70860238519048946E-002  2.88186563772519569E-002  3.06620510675759926E-002  3.26232742889697100E-002  3.47098389812627584E-002  3.69297365743792710E-002  3.92914594658495125E-002  4.18040497670562616E-002  4.44770821757747709E-002  4.73207813909260616E-002  5.03459837712310898E-002  5.35642102351657559E-002  5.69876986191592272E-002  6.06294484858538665E-002  6.45032612367434782E-002  6.86237930073985286E-002  7.30065913081093532E-002  7.76681566074192142E-002  8.26259814741711063E-002  8.78986052668534329E-002  9.35056805346204528E-002  9.94680038107789710E-002  0.10580758721224683       0.11254771542017945       0.11971292593353423       0.12732920627811353       0.13542386162409778       0.14402569487034603       0.15316493645051854       0.16287332760889217       0.17318406810788459       0.18413184448778994       0.19575277053948442       0.20808432528585233       0.22116521369638378       0.23503525875865641       0.24973516425554021       0.26530623144959303       0.28178998896012858       0.29922773583162648       0.31765990810068728       0.33712533324408189       0.35766028832223734       0.37929734053524894       0.40206387591421278       0.42598035569137849       0.45105816663521275       0.47729713710051125       0.50468241127846747       0.53318089616499054       0.56273710179472625       0.59326827215920541       0.62465916591664361       0.65675612773410075       0.68936115768587480       0.72222599861209680       0.75504736864127775       0.78746397724049544       0.81905718294486340       0.84935703657546602       0.87785624225150138       0.90403454561915197       0.92739544208838109       0.94751554563934426       0.96410282687184656       0.97705695536795811       0.98651387344985397       0.99285832575559041       0.99668410782739625       0.99869824531439633       0.99958876915933403       0.99990242998591128       0.99998423515346668       0.99999850587246952       0.99999993839956947       0.99999998917016719        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  8.48679552347981862E-003  9.02981900722300487E-003  9.60758471665649864E-003  1.02223163571215046E-002  1.08763767589968169E-002  1.15722837050145806E-002  1.23127121544176193E-002  1.31005098920338060E-002  1.39387063863375803E-002  1.48305244204792654E-002  1.57793924675108214E-002  1.67889586341905296E-002  1.78631030616122899E-002  1.90059548231062449E-002  2.02219013687601791E-002  2.15156174146431331E-002  2.28920714635798203E-002  2.43565487661001577E-002  2.59146703704636570E-002  2.75724162598580333E-002  2.93361466292294190E-002  3.12126239122684293E-002  3.32090383197432976E-002  3.53330407228287999E-002  3.75927617192689800E-002  3.99968454962815051E-002  4.25544866002242478E-002  4.52754502670768347E-002  4.81701232627976886E-002  5.12495381012016901E-002  5.45254176024964690E-002  5.80102146073568498E-002  6.17171571279256856E-002  6.56602844307408867E-002  6.98545074312715425E-002  7.43156435757739015E-002  7.90604734541806575E-002  8.41067878300219562E-002  8.94734473198645630E-002  9.51804229849412681E-002  0.10124886398994999       0.10770113753197395       0.11456089592200373       0.12185310320133208       0.12960412697508614       0.13784169700843671       0.14659501651961568       0.15589479817150273       0.16577320600958359       0.17626388418493827       0.18740196230885908       0.19922397523710716       0.21176779478673438       0.22507251389802818       0.23917827467813968       0.25412603174391962       0.26995725481257798       0.28671353947272360       0.30443608477886386       0.32316505511716914       0.34293877482433571       0.36379270461186342       0.38575825540786002       0.40886117998459864       0.43311981791598209       0.45854271259612506       0.48512607795363044       0.51285049722359843       0.54167720411883835       0.57154368994936555       0.60235876349160444       0.63399699980044655       0.66629279974109978       0.69903433747599475       0.73195779704803943       0.76474286086052112       0.79701046753859395       0.82832462789798644       0.85820025369947783       0.88611991203645968       0.91156147006555310       0.93403887022508891       0.95315537007960560       0.96866477168429532       0.98053031780984101       0.98896430886369324       0.99442743579768078       0.99757135475578163       0.99912509840160968       0.99975473638937318       0.99995095966517300       0.99999386917421429       0.99999959594355037        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  8.12213923445640092E-003  8.64183143715168897E-003  9.19477347610820998E-003  9.78309392302271694E-003  1.04090540117305133E-002  1.10750624196654223E-002  1.17836817026976386E-002  1.25376338669515655E-002  1.33398211595398518E-002  1.41933270743415905E-002  1.51014343168377821E-002  1.60676328574957082E-002  1.70956372136643990E-002  1.81893990256521351E-002  1.93531202378078512E-002  2.05912739451275598E-002  2.19086139838063007E-002  2.33102020481452399E-002  2.48014184376353815E-002  2.63879872850863069E-002  2.80759969297930435E-002  2.98719228948373695E-002  3.17826482982157335E-002  3.38154996151128762E-002  3.59782615180875009E-002  3.82792105277854969E-002  4.07271516484910973E-002  4.33314412258432313E-002  4.61020212832838616E-002  4.90494652422290706E-002  5.21850029405724267E-002  5.55205688737039280E-002  5.90688352949665721E-002  6.28432648018856926E-002  6.68581498126238627E-002  7.11286620785070572E-002  7.56708883429081103E-002  8.05019105778256999E-002  8.56398257237104416E-002  9.11038161189050982E-002  9.69142179524745823E-002  0.10309246689424217       0.10966137551370406       0.11664495133306416       0.12406857738588277       0.13195901177456174       0.14034444522748507       0.14925452902077016       0.15872040235219084       0.16877467010368385       0.17945145403913892       0.19078632612143295       0.20281624421089714       0.21557949547715324       0.22911553919648286       0.24346483252485862       0.25866858620339683       0.27476841913872385       0.29180595202637072       0.30982226244372479       0.32885716584886948       0.34894844186448959       0.37013063249963496       0.39243386522177753       0.41588214190500744       0.44049143547205860       0.46626725658826290       0.49320190364208494       0.52127104743606356       0.55042980705217792       0.58060817946331311       0.61170589298737177       0.64358669060573459       0.67607225145430627       0.70893651100639321       0.74189794221358951       0.77461967999636505       0.80670379382455071       0.83769667296748118       0.86709844790791923       0.89438262933017065       0.91902765854693702       0.94056223130999506       0.95862082627991474       0.97301064784104752       0.98376545811097926       0.99117898370879531       0.99578885880499612       0.99829903299288525       0.99944853727291572       0.99986696691585841       0.99997867770866855       0.99999807571313903       0.99999962486793348       0.99999999697895769        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  7.77575593746374690E-003  8.27328605022829844E-003  8.80264885016224068E-003  9.36588121936583057E-003  9.96514797713042751E-003  1.06027561414601158E-002  1.12811573449090735E-002  1.20029614266579810E-002  1.27709432653967132E-002  1.35880564853997788E-002  1.44574434827730285E-002  1.53824467614680441E-002  1.63666216789657600E-002  1.74137521306486631E-002  1.85278624634228686E-002  1.97132331048016710E-002  2.09744197626769678E-002  2.23162650960567997E-002  2.37439237324998005E-002  2.52628758806921726E-002  2.68789531193627564E-002  2.85983547795383604E-002  3.04276759661916765E-002  3.23739285783832056E-002  3.44445724423369584E-002  3.66475371069117581E-002  3.89912530150665418E-002  4.14846813852034479E-002  4.41373556705660641E-002  4.69594020184287628E-002  4.99615802861810496E-002  5.31553312707334635E-002  5.65528026152484764E-002  6.01668996835776071E-002  6.40113274008519556E-002  6.81006337728344152E-002  7.24502631114312401E-002  7.70765971872223316E-002  8.19970101920244748E-002  8.72299222739010977E-002  9.27948487638221298E-002  9.87124603729974959E-002  0.10500462659909869       0.11169446862159649       0.11880643391740062       0.12636631102100340       0.13440129477506443       0.14294002299378203       0.15201258718618693       0.16165059764859144       0.17188713092522459       0.18275676383700284       0.19429552218099680       0.20654081262252147       0.21953133022153490       0.23330688287379500       0.24790826890928466       0.26337691991884399       0.27975459842612604       0.29708291801906694       0.31540278399106747       0.33475364378174016       0.35517257483582487       0.37669318012417102       0.39934413846397021       0.42314752549144530       0.44811676715944720       0.47425405116178126       0.50154746282418172       0.52996735391651828       0.55946226700502055       0.58995413268460140       0.62133290758335380       0.65345085167229500       0.68611593631579582       0.71908614590031183       0.75206384928290837       0.78469217202005126       0.81655453614626405       0.84717940077205522       0.87605251270211404       0.90263986677141961       0.92642329523163081       0.94695019358736854       0.96389477198340345       0.97712324809210260       0.98674825081541462       0.99315005808961720       0.99694294291601659       0.99887507109405815       0.99968052763004367       0.99993656885977922       0.99999245011173687       0.99999954783671940       0.99999998760924558       0.99999999460223865        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  7.44690928433619677E-003  7.92339960121178979E-003  8.43037621278769009E-003  8.96978960990297072E-003  9.54371524475411577E-003  1.01543610938787578E-002  1.08040747018779797E-002  1.14953561966945408E-002  1.22308637015515493E-002  1.30134264396874547E-002  1.38460522988655497E-002  1.47319446180478302E-002  1.56745080786783349E-002  1.66773664670566563E-002  1.77443744917961631E-002  1.88796328625057096E-002  2.00875042354745903E-002  2.13726292108296842E-002  2.27399426937882551E-002  2.41946989899430032E-002  2.57424761304379350E-002  2.73892212976016014E-002  2.91412475462109223E-002  3.10052755872349539E-002  3.29884515808692574E-002  3.50983726778862914E-002  3.73431190670479654E-002  3.97312787867061465E-002  4.22719932312523652E-002  4.49749449551410940E-002  4.78504750220547712E-002  5.09095388885654893E-002  5.41637858136296904E-002  5.76255910877617739E-002  6.13081017000033576E-002  6.52252716083699530E-002  6.93919187223228512E-002  7.38237664835141166E-002  7.85374973439280366E-002  8.35508024224812240E-002  8.88824220438704793E-002  9.45522317680347058E-002  0.10058125710996223       0.10699175575854818       0.11380726696713990       0.12105260048286440       0.12875403179119727       0.13693916159684877       0.14563711101439797       0.15487843519485450       0.16469521526914649       0.17512100599556829       0.18619086607114416       0.19794127861453298       0.21041009867379865       0.22363642813977855       0.23766047570204932       0.25252331558888869       0.26826661366459181       0.28493223629284620       0.30256178087856539       0.32119592417405779       0.34087366576408146       0.36163133704315387       0.38350143433529593       0.40651107711381712       0.43068024384688181       0.45601952706268695       0.48252755902853411       0.51018782457143819       0.53896493386015043       0.56880032170156047       0.59960721048389554       0.63126513716882660       0.66361377655351139       0.69644672196071900       0.72950527123589903       0.76247339273421610       0.79497454056306782       0.82657233583101730       0.85677706022775413       0.88506071305203515       0.91088351335625728       0.93373424976617159       0.95318479062160955       0.96895551519045975       0.98098156313339036       0.98946230937416269       0.99486950277898301       0.99789169463373750       0.99930983684902330       0.99983488701100098       0.99997476127247020       0.99999803344996874       0.99999994232566825        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  7.13489393961757451E-003  7.59142026159142884E-003  8.07715588678733880E-003  8.59397099712139005E-003  9.14385169953615615E-003  9.72891388068961721E-003  1.03514086737592215E-002  1.10137289307251623E-002  1.17184239640051382E-002  1.24682030561999706E-002  1.32659496351993384E-002  1.41147310181677695E-002  1.50178113247417377E-002  1.59786619825923772E-002  1.70009775754569291E-002  1.80886867886482505E-002  1.92459709319995585E-002  2.04772727406667618E-002  2.17873270125028655E-002  2.31811628834886901E-002  2.46641344499329528E-002  2.62419321324402939E-002  2.79206128511692089E-002  2.97066168045447415E-002  3.16067898353595278E-002  3.36284152342014309E-002  3.57792409502194694E-002  3.80674962619152943E-002  4.05019403850932699E-002  4.30918774219422943E-002  4.58472016848839106E-002  4.87784271540282616E-002  5.18967275657968088E-002  5.52139719586482725E-002  5.87427723060971810E-002  6.24965211267294665E-002  6.64894362800717981E-002  7.07366144577480649E-002  7.52540747239448943E-002  8.00588068990782109E-002  8.51688251773107946E-002  9.06032265537681653E-002  9.63822373032515445E-002  0.10252726402420625       0.10906095942837032       0.11600726600532069       0.12339146289754818       0.13124023879476754       0.13958167143431299       0.14844532105807662       0.15786227070890252       0.16786508248593460       0.17848779107638352       0.18976595389306453       0.20173652438908604       0.21443781209883658       0.22790934219256251       0.24219169129204632       0.25732623206186878       0.27335484021481005       0.29031947341182973       0.30826165639154590       0.32722179738490104       0.34723837956517961       0.36834688643609398       0.39057858442385834       0.41395887183183561       0.43850540111307645       0.46422572929429884       0.49111455134821974       0.51915037301663169       0.54829157435297515       0.57847187409385092       0.60959512637456847       0.64152953888542907       0.67410138090866190       0.70708864581849429       0.74021490723676253       0.77314452994079241       0.80548027428630065       0.83676517534673533       0.86649128647199991       0.89411755932787562       0.91910080096505087       0.94094092120726303       0.95924089263125278       0.97377608042628350       0.98456061204720591       0.99188962717348961       0.99633031303297015       0.99864031342300386       0.99961738419096069       0.99992736391083137       0.99999231420124679       0.99999963033557093       0.99999998042005445       0.99999998964041426        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  6.83903142786121843E-003  7.27662772573811883E-003  7.74222273048359201E-003  8.23760779676299161E-003  8.76468831707490070E-003  9.32549134121531467E-003  9.92217548754488129E-003  1.05570345728669187E-002  1.12325114516261901E-002  1.19512046023686948E-002  1.27158753464956704E-002  1.35294670158200327E-002  1.43951071632031878E-002  1.53161239772639790E-002  1.62960587137499120E-002  1.73386778134867817E-002  1.84479884425624609E-002  1.96282537995934245E-002  2.08840093495604867E-002  2.22200782169267343E-002  2.36415914146437811E-002  2.51540073447009058E-002  2.67631319696894666E-002  2.84751398001712765E-002  3.02965958372764001E-002  3.22344846066641016E-002  3.42962360264230312E-002  3.64897431652124668E-002  3.88234032418529190E-002  4.13061438170421319E-002  4.39474548367336446E-002  4.67574217464806208E-002  4.97467650129246805E-002  5.29268753506255893E-002  5.63098559595199763E-002  5.99085611567863954E-002  6.37366419236405635E-002  6.78085925124314870E-002  7.21398018512493938E-002  7.67465876123022556E-002  8.16462682914146920E-002  8.68572000747747236E-002  9.23988335499001251E-002  9.82917927999819863E-002  0.10455781424814146       0.11122003447553870       0.11830279583753681       0.12583183832081057       0.13383428763639427       0.14233872954439405       0.15137522280364113       0.16097532511328116       0.17117210638437444       0.18200012882584762       0.19349543647519835       0.20569547850353675       0.21863902071947758       0.23236601631185202       0.24691740987234095       0.26233486863700650       0.27866046468796535       0.29593621259547842       0.31420352659069806       0.33350247935198979       0.35387097143975343       0.37534351772870983       0.39795002103630039       0.42171396667159650       0.44665046691481192       0.47276372844410530       0.50004416090012005       0.52846483165981073       0.55797734080402217       0.58850703411979777       0.61994756804836049       0.65215491078032239       0.68494086939195409       0.71806703940907246       0.75123669423563921       0.78409463552838499       0.81622131552822130       0.84713853729122157       0.87631989034971214       0.90321256175287723       0.92727278094676646       0.94801720758233654       0.96508681243472305       0.97832350257913547       0.98783162990734530       0.99401151904270013       0.99752815540188555       0.99919878164367582       0.99981596327984334       0.99997472392530151       0.99999847051138147       0.99999998573713667        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  6.55866924403021231E-003  6.97832721669655685E-003  7.42483637238321777E-003  7.89991400172963820E-003  8.40538815920746987E-003  8.94320342117346269E-003  9.51542921520214836E-003  1.01242647115181109E-002  1.07720537577275805E-002  1.14612874226311442E-002  1.21946164197531248E-002  1.29748610341294170E-002  1.38050214172633634E-002  1.46882900831260717E-002  1.56280632327502854E-002  1.66279526758576907E-002  1.76918028452931649E-002  1.88237023491600215E-002  2.00280000409833875E-002  2.13093243002145556E-002  2.26725953940318872E-002  2.41230499265079959E-002  2.56662555130033609E-002  2.73081367001523842E-002  2.90549922264368224E-002  3.09135216692200988E-002  3.28908510471635704E-002  3.49945563684274583E-002  3.72326955500470597E-002  3.96138317010209379E-002  4.21470732960607455E-002  4.48421011416957477E-002  4.77092045878368537E-002  5.07593176424357903E-002  5.40040583016938441E-002  5.74557713840896447E-002  6.11275690588434159E-002  6.50333704963632631E-002  6.91879613645064173E-002  7.36070254106557520E-002  7.83072075260390910E-002  8.33061602885818431E-002  8.86225936569858264E-002  9.42763328626026742E-002  0.10028837792834129       0.10668093793214391       0.11347750834467346       0.12070291362257210       0.12838334845106611       0.13654643422310991       0.14522124927837488       0.15443836387737253       0.16422985054096487       0.17462930646643185       0.18567182381849509       0.19739395830562084       0.20983366300877959       0.22303018363123428       0.23702387232219382       0.25185606610209843       0.26756871919761421       0.28420406971743667       0.30180416063522603       0.32041025048800609       0.34006202501523908       0.36079665508899877       0.38264764622762454       0.40564331585794955       0.42980505674767572       0.45514516867100741       0.48166417566561492       0.50934779611397463       0.53816313964455265       0.56805440059910095       0.59893779215805820       0.63069584412835467       0.66317133228538039       0.69616025541083915       0.72940566285619834       0.76259167264826122       0.79533946856046900       0.82720691235727495       0.85769369570880216       0.88625518918150070       0.91232836148169583       0.93537255614821779       0.95492704458571354       0.97068271401744910       0.98255838905298731       0.99076261137206623       0.99581037375912584       0.99846384122627840       0.99958372992097400       0.99992813146192527       0.99999394087763871       0.99999962849861446        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  6.29317867709226937E-003  6.69584988312565011E-003  7.12428511443241250E-003  7.58013268630446276E-003  8.06514725257904096E-003  8.58119346000518757E-003  9.13025699410273048E-003  9.71445006521639946E-003  1.03360201391708012E-002  1.09973569126538082E-002  1.17010054863806324E-002  1.24496707419612229E-002  1.32462337668204332E-002  1.40937547566160563E-002  1.49954954781827705E-002  1.59549212954790375E-002  1.69757198859745544E-002  1.80618166716393878E-002  1.92173846386579743E-002  2.04468642413208335E-002  2.17549795775551363E-002  2.31467537588694247E-002  2.46275336375834826E-002  2.62030009406070338E-002  2.78792046615820403E-002  2.96625746026852356E-002  3.15599498743167339E-002  3.35786035501559332E-002  3.57262705178073708E-002  3.80111721190674878E-002  4.04420542965854696E-002  4.30282191045078394E-002  4.57795227080815478E-002  4.87064916766453068E-002  5.18202772778426357E-002  5.51327371706380118E-002  5.86564654985879466E-002  6.24048459924859966E-002  6.63920800782842463E-002  7.06332518395222653E-002  7.51443641423633762E-002  7.99423971379367576E-002  8.50453541933596791E-002  9.04723136917950504E-002  9.62435008671343878E-002  0.10238031469864545       0.10890540689217942       0.11584273177813824       0.12321753669200730       0.13105655650601283       0.13938787584614615       0.14824112123284544       0.15764737476854215       0.16763926845663041       0.17825092893416558       0.18951799217927323       0.20147754714436777       0.21416807250272216       0.22762926760012470       0.24190196402421046       0.25702782033511662       0.27304908234884423       0.29000813659617863       0.30794702446081035       0.32690679211267176       0.34692663934074397       0.36804295632104433       0.39028802341543034       0.41368845799691711       0.43826330653069351       0.46402171476810428       0.49096020606606033       0.51905930097589792       0.54827958200879379       0.57855712315213881       0.60979812458237570       0.64187305227666591       0.67461003345074944       0.70778814201511597       0.74113068397991066       0.77429968102799751       0.80689250236672483       0.83844256233170644       0.86842677602390750       0.89628271601466691       0.92143927547448179       0.94336381221996890       0.96162681680812490       0.97598006321553177       0.98643552443490568       0.99332038268014144       0.99727300002940655       0.99914679524609318       0.99982046102169597       0.99998006764162362       0.99999952796424763        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  6.04194351290675020E-003  6.42853996659289214E-003  6.83987215647309001E-003  7.27752242029899073E-003  7.74317480890754362E-003  8.23862041481478874E-003  8.76576684911596106E-003  9.32663976977233557E-003  9.92339759127342652E-003  1.05583361268917850E-002  1.12338964555002939E-002  1.19526783615716854E-002  1.27174457711252444E-002  1.35311391914748422E-002  1.43968882522951744E-002  1.53180217214215209E-002  1.62980799936312606E-002  1.73408315257638466E-002  1.84502841050517320E-002  1.96307035404120582E-002  2.08866186152505615E-002  2.22228606402228510E-002  2.36445601718056272E-002  2.51571760354572446E-002  2.67665138912159921E-002  2.84787518704167630E-002  3.03004561859126879E-002  3.22386141050131150E-002  3.43006518591722764E-002  3.64944712819261843E-002  3.88284691324094211E-002  4.13115758596417568E-002  4.39532846759757220E-002  4.67636850882196461E-002  4.97535028964400453E-002  5.29341319399597790E-002  5.63176828294979226E-002  5.99170153161120156E-002  6.37457900526801902E-002  6.78185088399187175E-002  7.21505703489222355E-002  7.67583124841463571E-002  8.16590614006071080E-002  8.68711872184775025E-002  9.24141736178043377E-002  9.83086386696458564E-002  0.10457642313092891       0.11124061774421078       0.11832564211145040       0.12585727254385112       0.13386271800150246       0.14237060407934130       0.15141105587041342       0.16101577202949455       0.17121791613220450       0.18205217837632245       0.19355477296538809       0.20576332501970240       0.21871683937401312       0.23245551760933586       0.24702061715175855       0.26245416508224345       0.27879866249768254       0.29609662540802545       0.31439004623721550       0.33371968513112632       0.35412420193367478       0.37563904687737637       0.39829514307050706       0.42211717236822072       0.44712156694659516       0.47331402381760102       0.50068656593081384       0.52921400667537877       0.55884974061565840       0.58952086458281661       0.62112264104084924       0.65351220709459090       0.68650179646438281       0.71985182988284113       0.75326419763207664       0.78637704451678969       0.81876210411729078       0.84992700287387435       0.87932532212995007       0.90637755191744018       0.93050762872587223       0.95119726631165491       0.96805875434522748       0.98091980551065472       0.98990349198295569       0.99547209912423262       0.99839341534873405       0.99959729913628426       0.99994175583908262       0.99999674181052467       0.99999996567529681        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  5.80437721416349889E-003  6.17577305689795408E-003  6.57093217662327485E-003  6.99137513729125061E-003  7.43871934649059739E-003  7.91468575225338575E-003  8.42110583848762473E-003  8.95992733370461029E-003  9.53322270087427100E-003  1.01431983348806293E-002  1.07921994802086408E-002  1.14827228599418130E-002  1.22174253997386767E-002  1.29991301543217076E-002  1.38308444874313003E-002  1.47157670750500055E-002  1.56573006182781603E-002  1.66590636120615594E-002  1.77249077670170695E-002  1.88589286644594567E-002  2.00654853121721086E-002  2.13492136330420863E-002  2.27150436734475797E-002  2.41682223103946887E-002  2.57143277544502544E-002  2.73592960162486812E-002  2.91094390224412580E-002  3.09714692566026711E-002  3.29525244405596135E-002  3.50602018358677978E-002  3.73025693437632269E-002  3.96882105928198850E-002  4.22262537318339112E-002  4.49263975611169653E-002  4.77989544973005109E-002  5.08548823779765916E-002  5.41058243690559215E-002  5.75641543813532816E-002  6.12430118435816698E-002  6.51563517012046234E-002  6.93189885186129423E-002  7.37466552945476722E-002  7.84560292368284562E-002  8.34648151899652496E-002  8.87917738947072155E-002  9.44567850886013777E-002  0.10048093250450672       0.10688642774003713       0.11369691731523771       0.12093728098727959       0.12863381352634817       0.13681423985039481       0.14550775837162708       0.15474508005159876       0.16455843240362955       0.17498158736939409       0.18604982906729059       0.19779994366574824       0.21027013832469565       0.22349993940270033       0.23753006091084891       0.25240219816390552       0.26815874768913928       0.28484243457703962       0.30249586573270926       0.32116094944439005       0.34087807988379631       0.36168527630747088       0.38361690729703379       0.40670235823774992       0.43096411406253932       0.45641570620453831       0.48305896625292727       0.51088094274067297       0.53985010100048048       0.56991185515779419       0.60098344258519865       0.63294798157211696       0.66564795456800385       0.69887813903045692       0.73237891571627600       0.76582748611646112       0.79883736418887674       0.83095234713591903       0.86165288327422551       0.89036867180835422       0.91650466731165114       0.93948411301672718       0.95881149330477966       0.97415447190078630       0.98543549530968821       0.99291020281579512       0.99719305246470469       0.99918150589144761       0.99985265482427832       0.99998840484070262       0.99999974090602994       0.99999993293109302        1.0000000000000000        1.0000000000000000     
  5.57990214805420895E-003  5.93693532396976503E-003  6.31681329503010289E-003  6.72099681541691186E-003  7.15104129032834070E-003  7.60860166424357810E-003  8.09543750071813062E-003  8.61342240560489941E-003  9.16454854707791922E-003  9.75093681772992368E-003  1.03748411333208675E-002  1.10386630576847743E-002  1.17449552636369366E-002  1.24964340277593858E-002  1.32959899927606977E-002  1.41466967046121918E-002  1.50518264370734650E-002  1.60148585528375013E-002  1.70394957308607486E-002  1.81296763153623655E-002  1.92895899003936271E-002  2.05236938417583357E-002  2.18367310043315402E-002  2.32337429829366296E-002  2.47200962020641367E-002  2.63014956197198287E-002  2.79840132230463126E-002  2.97741029499147478E-002  3.16786295801678094E-002  3.37048970711435192E-002  3.58606676793658888E-002  3.81541987718134398E-002  4.05942659625266322E-002  4.31902026234030623E-002  4.59519285142205927E-002  4.88899879602250967E-002  5.20155844295386791E-002  5.53406251875968522E-002  5.88777574968704157E-002  6.26404176518019079E-002  6.66428713071331724E-002  7.09002658463643576E-002  7.54286739760706565E-002  8.02451478525072898E-002  8.53677749639388667E-002  9.08157299303623267E-002  9.66093213852395882E-002  0.10277006241993682       0.10932070950514797       0.11628532877607300       0.12368935160273449       0.13155960417607268       0.13992437601433427       0.14881344521624976       0.15825810700176507       0.16829120010133811       0.17894709876008025       0.19026171140057430       0.20227241692526576       0.21501801824305455       0.22853860586962246       0.24287537648186058       0.25807049008668959       0.27416667421024604       0.29120688625226004       0.30923378706009425       0.32828911093535335       0.34841283497174597       0.36964215921727683       0.39201027978072345       0.41554477441709176       0.44026569001140747       0.46618326403793781       0.49329501085022509       0.52158242697081070       0.55100690789845241       0.58150501658677278       0.61298300512027792       0.64531050945764212       0.67831392621380437       0.71176860519619267       0.74539203232085494       0.77883709491434583       0.81168774619441619       0.84345871991453358       0.87360183886371345       0.90152295101791780       0.92661372943666409       0.94830275031317302       0.96612846221724225       0.97983150236316141       0.98945251283212177       0.99540493265897867       0.99847123944601224       0.99966333023632370       0.99996517465031398       0.99999914598825779        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  5.36795520981370525E-003  5.71142707507106551E-003  6.07687577215077022E-003  6.46570797350399032E-003  6.87941842923716837E-003  7.31959910434000667E-003  7.78794399617845686E-003  8.28625559754522269E-003  8.81644924010684117E-003  9.38056552328931162E-003  9.98077436468914996E-003  1.06193847024448115E-002  1.12988521149115194E-002  1.20217914981268510E-002  1.27909817996601834E-002  1.36093832198378173E-002  1.44801385992901089E-002  1.54066005301985148E-002  1.63923292090636732E-002  1.74411135044161350E-002  1.85569861114906545E-002  1.97442340568468842E-002  2.10074196140874365E-002  2.23513972140356003E-002  2.37813273147402179E-002  2.53027040201218301E-002  2.69213614309833128E-002  2.86435176086510292E-002  3.04757780554817635E-002  3.24251696538367870E-002  3.44991635482635867E-002  3.67057072726618486E-002  3.90532482728983971E-002  4.15507701185716810E-002  4.42078315774385028E-002  4.70345587220297456E-002  5.00417640319032811E-002  5.32409071940120326E-002  5.66441672331250146E-002  6.02644871025562051E-002  6.41156135246247622E-002  6.82121365953628489E-002  7.25695519585497772E-002  7.72043023500378484E-002  8.21338289522710735E-002  8.73766265985325141E-002  9.29522913443736470E-002  9.88815977942377744E-002  0.10518653135100298       0.11189034844023488       0.11901765939993834       0.12659438142625995       0.13464797459775843       0.14320726896380406       0.15230267238635242       0.16196609527464381       0.17223100905959585       0.18313242606327973       0.19470688852586873       0.20699240679553901       0.22002839750093409       0.23385549470429359       0.24851545712009143       0.26405084363993742       0.28050472801530385       0.29792025465160427       0.31634010677719565       0.33580577157880043       0.35635668335470111       0.37802912651981796       0.40085487177586138       0.42485947821784092       0.45006022258016881       0.47646359775360569       0.50406230767097160       0.53283155613956679       0.56272495311612758       0.59366906239539396       0.62555788742350782       0.65824620722348182       0.69154221908204139       0.72520006091723277       0.75891225962388908       0.79230358836557491       0.82492725848040971       0.85626628996244436       0.88574262183203323       0.91273881017636882       0.93663686855937900       0.95687906301412684       0.97305283304655477       0.98499458128921369       0.99289261687562846       0.99734682779727424       0.99931842560232198       0.99990789872715669       0.99999650095774917        1.0000000000000000        1.0000000000000000        1.0000000000000000     
  5.16798770669051749E-003  5.49866513730166897E-003  5.85050039953187440E-003  6.22484782137111125E-003  6.62314754085056075E-003  7.04693167000882293E-003  7.49783053747104990E-003  7.97757947560678859E-003  8.48802357908513480E-003  9.03112773195991793E-003  9.60897977764823587E-003  1.02238030010594928E-002  1.08779623212621971E-002  1.15739736834405294E-002  1.23145148575392414E-002  1.31024336404436670E-002  1.39407593317475448E-002  1.48327167830818452E-002  1.57817348674621667E-002  1.67914624073552711E-002  1.78657802659154229E-002  1.90088180559749714E-002  2.02249706843533779E-002  2.15189064927801127E-002  2.28955992403741260E-002  2.43603366532506790E-002  2.59187426396726428E-002  2.75767989573843866E-002  2.93408692840691418E-002  3.12177201418473230E-002  3.32145495186048981E-002  3.53390089745568015E-002  3.75992380889658695E-002  4.00038876256424009E-002  4.25621607181214320E-002  4.52838354599403581E-002  4.81793088246547097E-002  5.12596256513852613E-002  5.45365327423549956E-002  5.80224977418005786E-002  6.17307732411916596E-002  6.56754351245963514E-002  6.98714170258364908E-002  7.43345864722372851E-002  7.90817693555252582E-002  8.41308192521465908E-002  8.95006557784435441E-002  9.52113509609584935E-002  0.10128413559567596       0.10774150536391769       0.11460724424203762       0.12190649786371227       0.12966580286828414       0.13791317593842667       0.14667808448800401       0.15599153355731774       0.16588612947628964       0.17639599894908858       0.18755680660771942       0.19940576949146790       0.21198154886067677       0.22532417332851409       0.23947488194193875       0.25447593936158419       0.27037034390670239       0.28720148279861302       0.30501266029119406       0.32384649559288980       0.34374416682757059       0.36474444128176892       0.38688250343520397       0.41018848728473745       0.43468561268788253       0.46038801192071460       0.48729796222019128       0.51540268826933611       0.54467041398977800       0.57504575196768770       0.60644425824541170       0.63874622965115424       0.67178967618142738       0.70536268812656644       0.73919560814617735       0.77295342816819346       0.80622992888194933       0.83854485587527372       0.86934724885461512       0.89802829237148019       0.92394863222637813       0.94648609999197930       0.96510834320153061       0.97947188937896257       0.98953874388894913       0.99568159650892007       0.99871791927631137       0.99978367377900168       0.99998797442429732       0.99999996271735558        1.0000000000000000        1.0000000000000000     
  4.97946342897788181E-003  5.29807834632592574E-003  5.63707957793720994E-003  5.99777123383099780E-003  6.38154147308958152E-003  6.78986693722248048E-003  7.22431853468727576E-003  7.68656770606051219E-003  8.17839262195478416E-003  8.70168596844967876E-003  9.25846025037670856E-003  9.85085701971822464E-003  1.04811560986570115E-002  1.11517810200093478E-002  1.18653118404052592E-002  1.26244935335899297E-002  1.34322432558889784E-002  1.42916699340546911E-002  1.52060765168839582E-002  1.61789803998306225E-002  1.72141206246154595E-002  1.83154777909992558E-002  1.94872828130754107E-002  2.07340400721141675E-002  2.20605399265697555E-002  2.34718771839048310E-002  2.49734732048294897E-002  2.65710923659701233E-002  2.82708677349238803E-002  3.00793220681556395E-002  3.20033910673761107E-002  3.40504510665578242E-002  3.62283506449068843E-002  3.85454286463768822E-002  4.10105527224203653E-002  4.36331554990335505E-002  4.64232589648186159E-002  4.93915183635603924E-002  5.25492549071892370E-002  5.59085035139704270E-002  5.94820426876936093E-002  6.32834556348672167E-002  6.73271548374541062E-002  7.16284531340011660E-002  7.62035989638558398E-002  8.10698303237559620E-002  8.62454321557828835E-002  9.17497842898966215E-002  9.76034342858019682E-002  0.10382814854151401       0.11044687672630629       0.11748403953365584       0.12496532861044332       0.13291790025938888       0.14137037431424379       0.15035289268273574       0.15989714511331890       0.17003638582351602       0.18080544217870950       0.19224069088464044       0.20438002830315233       0.21726280164718517       0.23092967234338554       0.24542247789874888       0.26078401367182952       0.27705769482230941       0.29428720860512897       0.31251594850835551       0.33178642564558941       0.35213936692066439       0.37361276563651213       0.39624047224831205       0.42005071778464231       0.44506405146924555       0.47129097580766893       0.49872898873155408       0.52735909877998366       0.55714158331990737       0.58801101643179177       0.61987045088923676       0.65258473479487633       0.68597310535719402       0.71980113822214387       0.75377304414743196       0.78752189862695487       0.82060866031433188       0.85251622121271531       0.88265755052429640       0.91039251358249751       0.93506275330937494       0.95605000768775161       0.97286346851088923       0.98525589858846541       0.99335416626065975       0.99776130211712610       0.99954150484319904       0.99996457766592317       0.99999974002133218       0.99999999356774150        1.0000000000000000     
  4.80185887072744153E-003  5.10910960218528658E-003  5.43601950958059067E-003  5.78384659089678423E-003  6.15392942455328558E-003  6.54769175513003794E-003  6.96664810192912810E-003  7.41241055579522877E-003  7.88669479711952628E-003  8.39132438240318065E-003  8.92824142754487619E-003  9.49951142736327712E-003  1.01073321194973652E-002  1.07540397239265992E-002  1.14421242036742456E-002  1.21742312309858301E-002  1.29531765326214715E-002  1.37819557506419828E-002  1.46637560610808990E-002  1.56019684857323648E-002  1.66001987570372836E-002  1.76622855086689019E-002  1.87923118290238972E-002  1.99946203107745878E-002  2.12738311446901036E-002  2.26348581981122114E-002  2.40829297994886692E-002  2.56236084500551901E-002  2.72628074750092229E-002  2.90068192073935048E-002  3.08623348124355650E-002  3.28364715709056065E-002  3.49367954327450200E-002  3.71713571457665537E-002  3.95487129180066704E-002  4.20779591733758743E-002  4.47687705548894324E-002  4.76314308652005247E-002  5.06768659967496843E-002  5.39166898255577995E-002  5.73632448371226844E-002  6.10296406063508476E-002  6.49298001136575792E-002  6.90785095004043531E-002  7.34914696239953730E-002  7.81853366328339738E-002  8.31777844905090963E-002  8.84875576547673320E-002  9.41345210073518818E-002  0.10013972642469632       0.10652545600824638       0.11331529386738785       0.12053416697351398       0.12820841939770511       0.13636583254063575       0.14503570474092728       0.15424885545766007       0.16403767590744545       0.17443614063524157       0.18547980083035132       0.19720576885998847       0.20965265843194478       0.22286050986303443       0.23687066246093638       0.25172553356710498       0.26746845517665913       0.28414325747864283       0.30179386495667943       0.32046373100324427       0.34019514180012300       0.36102828133044523       0.38300010765215675       0.40614298826235651       0.43048288195049639       0.45603724673844565       0.48281243979136523       0.51080045582842737       0.53997524543231856       0.57028804433521874       0.60166203823542375       0.63398610991530890       0.66710763172175880       0.70082481070951985       0.73487776779425829       0.76894059530849213       0.80261371648056479       0.83541909786639412       0.86680062304941130       0.89613319315097328       0.92274590664835121       0.94596607429201707       0.96519106050143144       0.97999404143529645       0.99026102205239608       0.99633664142079237       0.99911167613325302       0.99990862181791873       0.99999886330204191       0.99999999759586455        1.0000000000000000     
  9.98495880876585327E-003  1.05417951791907452E-002  1.11296822408439924E-002  1.17503518974653390E-002  1.24056317736746594E-002  1.30974503988669222E-002  1.38278454177021993E-002  1.45989668585289768E-002  1.54130849780616079E-002  1.62725957810255853E-002  1.71800291845780988E-002  1.81380562877525471E-002  1.91494947513133340E-002  2.02173221777410157E-002  2.13446782692757915E-002  2.25348813939940801E-002  2.37914288767254109E-002  2.51180170988918698E-002  2.65185445010526523E-002  2.79971288192934487E-002  2.95581131354192631E-002  3.12060809585884939E-002  3.29458732119073325E-002  3.47825931573050653E-002  3.67216342569315693E-002  3.87686796274171186E-002  4.09297246424780853E-002  4.32111053538812226E-002  4.56194952787150054E-002  4.81619426152587529E-002  5.08458764133781563E-002  5.36791280800952425E-002  5.66699666073061034E-002  5.98271038798620369E-002  6.31597272880897870E-002  6.66775170120146865E-002  7.03906780805062943E-002  7.43099582418770277E-002  7.84466876833744969E-002  8.28127892684674405E-002  8.74208216525357157E-002  9.22839900888203640E-002  9.74162063775418224E-002  0.10283207808803908       0.10854697303862992       0.11457703179164751       0.12093918881526841       0.12765122259486833       0.13473176695817929       0.14220033845968255       0.15007731869828012       0.15838408011241667       0.16714286643089324       0.17637687732844989       0.18611024410288632       0.19636801583185431       0.20717613538379023       0.21856138543824299       0.23055136159279188       0.24317434994818005       0.25645923177168428       0.27043535087318538       0.28513230745196305       0.30057973579527569       0.31680701124035038       0.33384287531237267       0.35171502274243988       0.37044950975549462       0.39007013338701590       0.41059763466632831       0.43204870962796044       0.45443486041362097       0.47776107727408196       0.50202410603047820       0.52721062441760647       0.55329499545053762       0.58023666018541598       0.60797690363324697       0.63643576489517006       0.66550796829991510       0.69505878694272671       0.72491951676161159       0.75488296162401070       0.78469907472524281       0.81407151961991453       0.84265573832657570       0.87005999992312466       0.89585085139341780       0.91956543661914369       0.94073369918580274       0.95891361317245671       0.97374304048920757       0.98500990545083311       0.99273819411066078       0.99727520045967488       0.99933891406494813       0.99993169344990540       0.99999913204116453       0.99999997745014746        1.0000000000000000     
  9.64610137266970133E-003  1.01840418140393980E-002  1.07519803216208874E-002  1.13515890693457067E-002  1.19846325927016380E-002  1.26529772383003319E-002  1.33585887234450012E-002  1.41035460091970787E-002  1.48900424269589257E-002  1.57203903427068324E-002  1.65970373370663629E-002  1.75225616585446935E-002  1.84996877054525756E-002  1.95312912638088421E-002  2.06204063346689496E-002  2.17702365593121366E-002  2.29841654796699955E-002  2.42657626725185996E-002  2.56187949325645641E-002  2.70472407590101951E-002  2.85552965601389083E-002  3.01473952467667568E-002  3.18282098001997013E-002  3.36026773239083421E-002  3.54760045354974921E-002  3.74536886215597054E-002  3.95415255086786002E-002  4.17456333305560590E-002  4.40724708249181363E-002  4.65288531360009694E-002  4.91219412869085964E-002  5.18593362223187040E-002  5.47490198052880198E-002  5.77994208386707481E-002  6.10194235748272654E-002  6.44183951186139275E-002  6.80062069843921924E-002  7.17932626865436935E-002  7.57905262547303449E-002  8.00095414132389188E-002  8.44624656332603196E-002  8.91621016658570714E-002  9.41219136892029046E-002  9.93560760768132933E-002  0.10487947679148542       0.11070778069519460       0.11685742636829598       0.12334567563966843       0.13019063745875947       0.13741128205433217       0.14502748116651412       0.15306003057211418       0.16153059442933884       0.17046187026193693       0.17987743706775458       0.18980182523297884       0.20026050638547582       0.21127976612958294       0.22288685227353230       0.23510970963193054       0.24797699509726587       0.26151793469889001       0.27576215496412076       0.29073951174242751       0.30647980080804121       0.32301248460305193       0.34036627554867926       0.35856867630719313       0.37764538781869311       0.39761961242364124       0.41851122678541430       0.44033569685754281       0.46310289221400280       0.48681564181216880       0.51146793049550487       0.53704291968911633       0.56351053320473565       0.59082465600078193       0.61891993160671388       0.64770811277362872       0.67707396750601212       0.70687091224513166       0.73691613955584223       0.76698603171775948       0.79681167446745671       0.82607547753539767       0.85440971781009822       0.88139836328907040       0.90658410306841053       0.92948339541875458       0.94961286099740527       0.96653108297240264       0.97990023721024599       0.98957053643711690       0.99568528248729982       0.99878573067630949       0.99983889574397133       0.99999660634211285        1.0000000000000000        1.0000000000000000     
  9.32753962367420877E-003  9.84771576278059904E-003  1.03968996884842412E-002  1.09767081942419714E-002  1.15888486368311439E-002  1.22351234412247777E-002  1.29174365012306638E-002  1.36377959320423733E-002  1.43983225607031886E-002  1.52012555316954744E-002  1.60489587617458802E-002  1.69439262513270267E-002  1.78887938691114634E-002  1.88863412775993403E-002  1.99395028164148259E-002  2.10513789692857931E-002  2.22252393307805635E-002  2.34645366887144477E-002  2.47729152043914894E-002  2.61542219960042947E-002  2.76125159942163523E-002  2.91520845416190534E-002  3.07774495560596550E-002  3.24933843232586700E-002  3.43049268484378472E-002  3.62173913449527762E-002  3.82363908908335548E-002  4.03678439040770012E-002  4.26179946790741226E-002  4.49934329633940450E-002  4.75011120462995595E-002  5.01483612634940554E-002  5.29429178019784549E-002  5.58929382823847437E-002  5.90070198756940875E-002  6.22942381002678722E-002  6.57641517401276049E-002  6.94268284651089612E-002  7.32928909721235339E-002  7.73735285701560443E-002  8.16805209963409190E-002  8.62262757597190843E-002  9.10238517221104992E-002  9.60869867891982476E-002  0.10143014302665543       0.10706850867902493       0.11301805739051793       0.11929556095089229       0.12591861575342356       0.13290568232668931       0.14027610394469406       0.14805013245715593       0.15624893145092200       0.16489462564230112       0.17401027096015045       0.18361989252972466       0.19374843627997004       0.20442177630658059       0.21566669732488136       0.22751079639848090       0.23998243628358887       0.25311065895602275       0.26692503262427048       0.28145549147470905       0.29673211522531684       0.31278487561404439       0.32964327092001178       0.34733595681151330       0.36589017493211162       0.38533118628727364       0.40568147739333937       0.42695988268717128       0.44918047933149657       0.47235121226586985       0.49647245115108429       0.52153497496738499       0.54751792364683882       0.57438617783283841       0.60208735830229987       0.63054844368414786       0.65967178893021861       0.68933101954823073       0.71936599152266723       0.74957810143850301       0.77972526851691415       0.80951749073517654       0.83861359266141888       0.86662027616135417       0.89309499634259826       0.91755482132280208       0.93949492609031848       0.95841972441153611       0.97389301178509158       0.98561272681246181       0.99351717562555897       0.99792317521533658       0.99965730599255243       0.99998879697742127        1.0000000000000000        1.0000000000000000     
  9.02825389008805532E-003  9.53174076166602054E-003  1.00633049991058505E-002  1.06245120872885002E-002  1.12170126606428062E-002  1.18425539223135975E-002  1.25029770467185199E-002  1.32002268155750804E-002  1.39363556454360979E-002  1.47135314937152373E-002  1.55340413247926860E-002  1.64003011239329706E-002  1.73148605378006699E-002  1.82804111012255625E-002  1.92997948249930135E-002  2.03760103367207519E-002  2.15122247008296963E-002  2.27117794851448111E-002  2.39782042582498689E-002  2.53152206562346563E-002  2.67267615371444937E-002  2.82169743893556542E-002  2.97902382262069491E-002  3.14511760577601968E-002  3.32046639166983237E-002  3.50558510889912578E-002  3.70101693298601001E-002  3.90733479071811649E-002  4.12514396411803111E-002  4.35508224075128320E-002  4.59782320102195413E-002  4.85407686749142614E-002  5.12459273650524780E-002  5.41016075823071915E-002  5.71161444999464876E-002  6.02983238219907264E-002  6.36574149430211150E-002  6.72031790775225041E-002  7.09459116484591895E-002  7.48964610387304608E-002  7.90662500626248127E-002  8.34673160707092993E-002  8.81123315193987205E-002  9.30146294301254645E-002  9.81882503424017089E-002  0.10364794865563957       0.10940923821998073       0.11548842715139671       0.12190263270383954       0.12866983620755801       0.13580882060722313       0.14333937087545831       0.15128212748136735       0.15965868025824043       0.16849157179313340       0.17780429564622810       0.18762132751255639       0.19796806328103944       0.20887083564021672       0.22035685635975374       0.23245417498872573       0.24519157012782422       0.25859847184863305       0.27270480722847523       0.28754080049985153       0.30313676856778488       0.31952280893306600       0.33672845860772099       0.35478221512064395       0.37371100914926059       0.39353953794082963       0.41428943260777373       0.43597831630999595       0.45861859878493011       0.48221602280987419       0.50676807384447997       0.53226187711613138       0.55867193816750738       0.58595735405454263       0.61405859119498285       0.64289392012646396       0.67235504135638791       0.70230260974974856       0.73256181877844828       0.76291572362534221       0.79310215760738401       0.82280621992816738       0.85166197197402116       0.87924754373584035       0.90509152931675463       0.92868377745786401       0.94949714446185574       0.96702498322454300       0.98084155678048346       0.99069685604945035       0.99666231357662205       0.99933384538365333       0.99996800997617397        1.0000000000000000        1.0000000000000000     
  8.74725680630884100E-003  9.23507385587990330E-003  9.75009533269252833E-003  1.02938361971476634E-002  1.08678990411348805E-002  1.14739725511962230E-002  1.21138435612087713E-002  1.27893951835647453E-002  1.35026170981907157E-002  1.42556081635818663E-002  1.50505866632175012E-002  1.58898915933272517E-002  1.67759948795789399E-002  1.77115036822945750E-002  1.86991716552048562E-002  1.97419051841728997E-002  2.08427723044048059E-002  2.20050135158454847E-002  2.32320427514563499E-002  2.45274733136202419E-002  2.58951130421585206E-002  2.73389831194965384E-002  2.88633264918180879E-002  3.04726226339061268E-002  3.21715983552439619E-002  3.39652430140439457E-002  3.58588219150304116E-002  3.78578915406726918E-002  3.99683128869782536E-002  4.21962759748948160E-002  4.45483032388736822E-002  4.70312850613815031E-002  4.96524840239688237E-002  5.24195618424250012E-002  5.53406019710083047E-002  5.84241271097100043E-002  6.16791236617921790E-002  6.51150663555517678E-002  6.87419427285865109E-002  7.25702758330742798E-002  7.66111594496326209E-002  8.08762788305772834E-002  8.53779343842438060E-002  9.01290858293783553E-002  9.51433630271074499E-002  0.10043511175721749       0.10601942085784753       0.11191216974377807       0.11812994175010789       0.12469030707104291       0.13161160913359021       0.13891302795779273       0.14661477180760821       0.15473790546461483       0.16330446666501874       0.17233745123930194       0.18186083103128067       0.19189953149175706       0.20247943821454970       0.21362735057908319       0.22537096151168051       0.23773876785344569       0.25075998605020761       0.26446444154415583       0.27888242005796932       0.29404444053739059       0.30998103215699574       0.32672239483660842       0.34429803192674902       0.36273623964647628       0.38206352081304745       0.40230389074008482       0.42347794933898802       0.44560183253359659       0.46868603001611570       0.49273372363587298       0.51773902191230903       0.54368484800586447       0.57054036957303600       0.59825803718734349       0.62677014287795119       0.65598491418691252       0.68578204558723765       0.71600780268912767       0.74646975825535278       0.77693135009772973       0.80710664090663242       0.83665595605896514       0.86518310517662700       0.89223590785001106       0.91731161983861620       0.93987051602868499       0.95936143847362965       0.97526632391999823       0.98717561074621374       0.99491995706950231       0.99880293063969849       0.99991971614809649       0.99999996267573832        1.0000000000000000     
  8.48359371641949252E-003  8.95670807291169477E-003  9.45620609272381819E-003  9.98355927891557242E-003  1.05403195736730061E-002  1.11281272080189769E-002  1.17487135182287716E-002  1.24039050437453613E-002  1.30956322093892501E-002  1.38259318883129124E-002  1.45969521633877945E-002  1.54109646708796739E-002  1.62703659610714292E-002  1.71776846659322351E-002  1.81355925728578539E-002  1.91469078409114112E-002  2.02146070097045417E-002  2.13418307645637899E-002  2.25318966449345078E-002  2.37883046279172596E-002  2.51147494643356346E-002  2.65151311779958862E-002  2.79935675027282137E-002  2.95544029778587909E-002  3.12022238669600917E-002  3.29418698276093755E-002  3.47784495059009838E-002  3.67173550180305772E-002  3.87642695551125432E-002  4.09252048481333341E-002  4.32064881624408745E-002  4.56148046835642834E-002  4.81572037400586697E-002  5.08411217587928024E-002  5.36744047524668200E-002  5.66653264966711923E-002  5.98226123995006104E-002  6.31554603665111652E-002  6.66735715654617478E-002  7.03871699736806355E-002  7.43070251386135361E-002  7.84444925843835739E-002  8.28115317152209873E-002  8.74207338224506358E-002  9.22853543586993619E-002  9.74193527329071107E-002  0.10283739377628978       0.10855492561692030       0.11458815681135326       0.12095413765504863       0.12767075407041514       0.13475676290407942       0.14223183519046453       0.15011657781679341       0.15843250138248022       0.16720214434841252       0.17644897200065915       0.18619745616293040       0.19647301778783344       0.20730203909597575       0.21871183620208026       0.23073056592878971       0.24338721698764582       0.25671145359288550       0.27073348742055220       0.28548397671200770       0.30099371798365343       0.31729342371161745       0.33441336158403584       0.35238292951152017       0.37123013206055067       0.39098091552166964       0.41165843940834035       0.43328204874280973       0.45586619899399911       0.47941897949543777       0.50394070684217196       0.52942148071790673       0.55583934943216995       0.58315732375178841       0.61132021136501791       0.64025093162903879       0.66984628014918035       0.69997218633399605       0.73045850839529203       0.76109342088418663       0.79161789097200930       0.82172014845051888       0.85103158361475761       0.87912428857572311       0.90551234963219573       0.92965851703052393       0.95098978376072696       0.96892611123453365       0.98293356749870064       0.99262718750877832       0.99799142435649912       0.99981976675526452       0.99999978270387269        1.0000000000000000     
  8.23634312386598531E-003  8.69566968099174178E-003  9.18061076327898046E-003  9.69259558792685827E-003  1.02331308604876967E-002  1.08038090125357027E-002  1.14063097640227946E-002  1.20424102091922173E-002  1.27139798530077272E-002  1.34229978929006118E-002  1.41715523255657259E-002  1.49618469993967971E-002  1.57962075703965421E-002  1.66770912761260576E-002  1.76070900928624562E-002  1.85889425997830468E-002  1.96255365185885253E-002  2.07199234145570496E-002  2.18753237163077652E-002  2.30951351355701932E-002  2.43829466186673491E-002  2.57425454292864488E-002  2.71779283069438528E-002  2.86933186220001135E-002  3.02931609424226603E-002  3.19821644789160600E-002  3.37652869027247754E-002  3.56477638508397310E-002  3.76351209299197603E-002  3.97331878000114214E-002  4.19481172249121376E-002  4.42864007958423331E-002  4.67548880628427879E-002  4.93608027272143743E-002  5.21117670705399660E-002  5.50158249569824911E-002  5.80814465140626207E-002  6.13175796909033594E-002  6.47336511249585467E-002  6.83395978619572436E-002  7.21458982209856464E-002  7.61635871147845062E-002  8.04043013214182506E-002  8.48802845478478785E-002  8.96044445223988933E-002  9.45903602034184748E-002  9.98523191518543018E-002  0.10540536064038177       0.11126528211773402       0.11744870432680043       0.12397306369023244       0.13085667002703458       0.13811873437643993       0.14577937078244360       0.15385966560145550       0.16238160967352278       0.17136824901907163       0.18084355275164021       0.19083251936276688       0.20136109551818407       0.21245618785398759       0.22414563259501402       0.23645810353036603       0.24942307438636757       0.26307065400276280       0.27743148860977429       0.29253655841489529       0.30841693217141114       0.32510346275919344       0.34262641960044188       0.36101502612143282       0.38029687035736487       0.40049720218567986       0.42163809640721572       0.44373742517203424       0.46680757443843152       0.49085392740044853       0.51587316038967890       0.54185095646943349       0.56875962467401864       0.59655503690093326       0.62517323082539211       0.65452631945296502       0.68449808944237278       0.71493879005652927       0.74565973501931126       0.77642733640434913       0.80695738448857290       0.83690959888873884       0.86588348176739716       0.89341631801447974       0.91898486327877826       0.94201247999807647       0.96188470511552182       0.97797985999670878       0.98973590716971915       0.99682564595255418       0.99963280705860735       0.99999916262777333        1.0000000000000000     
  8.00461903298389614E-003  8.45102323478286871E-003  8.92232185341678211E-003  9.41990310625854393E-003  9.94523208828021477E-003  1.04998564518017212E-002  1.10854089548770903E-002  1.17036143312023531E-002  1.23562931763429792E-002  1.30453666800620927E-002  1.37728658482209557E-002  1.45409297796759325E-002  1.53518225433696247E-002  1.62079294848511170E-002  1.71117714593256413E-002  1.80660094853257215E-002  1.90734511183397806E-002  2.01370625128936276E-002  2.12599721292182423E-002  2.24454847485436627E-002  2.36970865946449366E-002  2.50184606341682589E-002  2.64134913905789449E-002  2.78862814727726081E-002  2.94411599405754801E-002  3.10826956936169907E-002  3.28157129666338532E-002  3.46452994559815070E-002  3.65768277635081726E-002  3.86159649558772827E-002  4.07686993430976183E-002  4.30413366168116568E-002  4.54405372301496038E-002  4.79733273663902060E-002  5.06471231793291787E-002  5.34697436007640914E-002  5.64494345320703875E-002  5.95948916776116375E-002  6.29152915498817494E-002  6.64203022873984111E-002  7.01201212246468364E-002  7.40254899180396442E-002  7.81477323035014715E-002  8.24987786787034633E-002  8.70911915041367724E-002  9.19382005416719272E-002  9.70537361209334593E-002  0.10245243850433551       0.10814973717702929       0.11416182380073700       0.12050571945086079       0.12719931394124134       0.13426135069168277       0.14171151343348626       0.14957041073328350       0.15785961607660232       0.16660163627710342       0.17582005558750327       0.18553939075073433       0.19578517600074871       0.20658391382185978       0.21796306929181772       0.22995101456448738       0.24257695903708926       0.25587086382355739       0.26986330936940633       0.28458534980567218       0.30006828192921092       0.31634341181804893       0.33344167537340669       0.35139327891136435       0.37022714963484299       0.38997032357533501       0.41064715673955510       0.43227841393444999       0.45488014471662441       0.47846225905354434       0.50302693959939138       0.52856667677906388       0.55506188204781270       0.58247820525731375       0.61076329239547444       0.63984301108780672       0.66961717085786254       0.69995463356313226       0.73068796129816094       0.76160752378892849       0.79245544971481896       0.82291966907097180       0.85262847967400035       0.88114647446490602       0.90797246387951025       0.93254048271580436       0.95422460541369125       0.97235004396823477       0.98622276902229311       0.99523896335487594       0.99931255623488902       0.99999638874966501        1.0000000000000000     
  7.78757033806883828E-003  8.22187122315070837E-003  8.68039106871236650E-003  9.16448076657300562E-003  9.67556701804428779E-003  1.02151535842506629E-002  1.07848305275404233E-002  1.13862749432480665E-002  1.20212589512925013E-002  1.26916517957072084E-002  1.33994266403036303E-002  1.41466688975338418E-002  1.49355787049336095E-002  1.57684788775659251E-002  1.66478200760594545E-002  1.75761917624865267E-002  1.85563272607232078E-002  1.95911098138294819E-002  2.06835853046643363E-002  2.18369694316617388E-002  2.30546538020735860E-002  2.43402213896007288E-002  2.56974532880189024E-002  2.71303412657190948E-002  2.86430974034794644E-002  3.02401688612530008E-002  3.19262478691319934E-002  3.37062879682771682E-002  3.55855176709965193E-002  3.75694536876866741E-002  3.96639177369715670E-002  4.18750545624923184E-002  4.42093462754594643E-002  4.66736314517014403E-002  4.92751268785356009E-002  5.20214570236819315E-002  5.49206209468200285E-002  5.79811194453325532E-002  6.12118728203833312E-002  6.46222992865530671E-002  6.82223324018845362E-002  7.20224399678845301E-002  7.60336519601671895E-002  8.02675935959909492E-002  8.47365132100528079E-002  8.94533110350385352E-002  9.44315640449858995E-002  9.96855697344289221E-002  0.10523036268808923       0.11108176103757963       0.11725638769730426       0.12377171206632888       0.13064606657858874       0.13789869569515220       0.14554976080264503       0.15362039257994559       0.16213268659514424       0.17110975168708042       0.18057563381017053       0.19055549436398703       0.20107542753741309       0.21216251418877957       0.22384481526808331       0.23615120025761899       0.24911149013091968       0.26275612525803843       0.27711615280528229       0.29222300961492137       0.30810830560221042       0.32480351286505837       0.34233960189150908       0.36074660363448546       0.38005301966780308       0.40028514907191659       0.42146622452737215       0.44361538472611456       0.46674648036244143       0.49086648313345926       0.51597374398387796       0.54205583517672573       0.56908703654801207       0.59702522250446977       0.62580850504581720       0.65535108579547385       0.68553865544248038       0.71622314691356026       0.74721717976704527       0.77828771117249329       0.80914994070037161       0.83946125049067433       0.86881563784603777       0.89673931073456681       0.92268735645235112       0.94604068283981757       0.96610156002385039       0.98208981062197243       0.99317867792649661       0.99880443137640307       0.99998867852861895        1.0000000000000000     
  7.58438717555016528E-003  8.00735670164095907E-003  8.45391449863608022E-003  8.92537517898660086E-003  9.42312680810642768E-003  9.94863774103191614E-003  1.05034526237860644E-002  1.10892066381544363E-002  1.17076254399886125E-002  1.23605301987142098E-002  1.30498421824006249E-002  1.37775923014592273E-002  1.45459236263387939E-002  1.53570972718708072E-002  1.62135029879715252E-002  1.71176602480466837E-002  1.80722317850790723E-002  1.90800270082700715E-002  2.01440121392744906E-002  2.12673180087076460E-002  2.24532491841925655E-002  2.37052973944470204E-002  2.50271426383144764E-002  2.64226752640704943E-002  2.78959966613704646E-002  2.94514394976508921E-002  3.10935758207995204E-002  3.28272298916730473E-002  3.46574962048783394E-002  3.65897485921335142E-002  3.86296592272077702E-002  4.07832154638143457E-002  4.30567317042181014E-002  4.54568757500933146E-002  4.79906748733291352E-002  5.06655509990015518E-002  5.34893311060689741E-002  5.64702710937580662E-002  5.96170763516286895E-002  6.29389279158660692E-002  6.64455094289154308E-002  7.01470301979463390E-002  7.40542495444038579E-002  7.81785038679215366E-002  8.25317416962272482E-002  8.71265530503841645E-002  9.19761880149999461E-002  9.70946093175607122E-002  0.10249649532261024       0.10819729511578381       0.11421326042979231       0.12056146107661857       0.12725983786330322       0.13432720998301592       0.14178333364681203       0.14964889726644384       0.15794557564157835       0.16669603163087662       0.17592393590997396       0.18565397340053219       0.19591185500270064       0.20672429830452449       0.21811898945239969       0.23012456077324664       0.24277053831348550       0.25608722124471345       0.27010558311892124       0.28485712123300866       0.30037365091349338       0.31668701767621704       0.33382882793103441       0.35182998374421154       0.37072020664012056       0.39052741467371965       0.41127692447895298       0.43299059177162225       0.45568554157032581       0.47937294734845626       0.50405630321394557       0.52972938500845490       0.55637404535755253       0.58395724185638020       0.61242794710954229       0.64171321256846503       0.67171385803436956       0.70229949786554169       0.73330296445668242       0.76451446001625833       0.79567512539130925       0.82647069961403130       0.85652534160777150       0.88539576712325274       0.91256510851569372       0.93743478691952165       0.95930891410622499       0.97736327474639439       0.99061127986625774       0.99805080178802685       0.99996964163569735        1.0000000000000000     
  7.39428987646642034E-003  7.80665900202264992E-003  8.24202482922400427E-003  8.70166917972073871E-003  9.18694688475592790E-003  9.69928599654484337E-003  1.02401967370920124E-002  1.08112710249217061E-002  1.14141913022148579E-002  1.20507341313045319E-002  1.27227716272196034E-002  1.34322847072603103E-002  1.41813619304069754E-002  1.49722094813404226E-002  1.58071554713738079E-002  1.66886576187081082E-002  1.76193115635092448E-002  1.86018561937437744E-002  1.96391844642612619E-002  2.07343493814691089E-002  2.18905722739469386E-002  2.31112567827355050E-002  2.43999931661867814E-002  2.57605731121351399E-002  2.71969980790794374E-002  2.87134909167231674E-002  3.03145115245225943E-002  3.20047637175443628E-002  3.37892129406646910E-002  3.56731060697682290E-002  3.76619707378969618E-002  3.97616462892882161E-002  4.19782921515219828E-002  4.43184122587811646E-002  4.67888639524853753E-002  4.93968843941241867E-002  5.21501088385133010E-002  5.50565927195042007E-002  5.81248299309726699E-002  6.13637829680742028E-002  6.47828988867100719E-002  6.83921422690780684E-002  7.22020154440647099E-002  7.62235898820043389E-002  8.04685326764044001E-002  8.49491357186371171E-002  8.96783491897140544E-002  9.46698050253396844E-002  9.99378574817443022E-002  0.10549761239772419       0.11136495793922443       0.11755659623892074       0.12409007803246518       0.13098384583053518       0.13825723825500930       0.14593056869781815       0.15402503173412471       0.16256293447456135       0.17156751462863826       0.18106305858765279       0.19107487264102696       0.20162929678149380       0.21275367854299312       0.22447633604830367       0.23682651807696617       0.24983434282895428       0.26353066402944098       0.27794696638273958       0.29311516737436832       0.30906742274063981       0.32583577810508074       0.34345186513330178       0.36194639495724623       0.38134864162196958       0.40168570623333855       0.42298168425675836       0.44525662621641865       0.46852526774459907       0.49279554509518858       0.51806674192286606       0.54432729501847366       0.57155220367794468       0.59970004217249995       0.62870931009713671       0.65849439723312264       0.68894074824592888       0.71989998807010591       0.75118336789665197       0.78255624987885020       0.81373209754433606       0.84436434049531817       0.87404166777759218       0.90227968347913046       0.92850978849006538       0.95205690774700868       0.97208924030429289       0.98752397409873560       0.99699589989038606       0.99992728550280019        1.0000000000000000     
  7.21653961030664648E-003  7.61899600100298269E-003  8.04389687287303604E-003  8.49249289550266934E-003  8.96610545160281096E-003  9.46612990462038575E-003  9.99403805752521225E-003  1.05513860088969191E-002  1.11398153784824476E-002  1.17610578886452356E-002  1.24169432023064265E-002  1.31094035744769837E-002  1.38404780863431685E-002  1.46123181911870566E-002  1.54271976374261831E-002  1.62875156491863494E-002  1.71958050587343141E-002  1.81547391187442050E-002  1.91671413904986841E-002  2.02359909408559129E-002  2.13644347654489281E-002  2.25557916221827102E-002  2.38135675872014063E-002  2.51414654887217592E-002  2.65433855705998790E-002  2.80234562659880046E-002  2.95860270324810257E-002  3.12356929914703145E-002  3.29772992104366836E-002  3.48159672460691613E-002  3.67570952495700903E-002  3.88063835511145913E-002  4.09698463052068224E-002  4.32538318963434434E-002  4.56650381319420595E-002  4.82105321427567096E-002  5.08977677351290236E-002  5.37346132166931778E-002  5.67293673711146279E-002  5.98907775782957161E-002  6.32280798700497748E-002  6.67510037754545926E-002  7.04698148263993573E-002  7.43953305491482919E-002  7.85389524817333706E-002  8.29127003570413190E-002  8.75292308026138222E-002  9.24018784464327586E-002  9.75446825395996087E-002  0.10297242558227812       0.10870065185080667       0.11474571247747731       0.12112480628043169       0.12785602293095652       0.13495823653916958       0.14245143593655279       0.15035647756111245       0.15869513817559980       0.16749034705463245       0.17676597015817153       0.18654693196047184       0.19685919264385643       0.20772974729660770       0.21918660770441362       0.23125873502156602       0.24397602035417387       0.25736916478106275       0.27146959916087765       0.28630928641112396       0.30192053804104718       0.31833578707719140       0.33558720754543808       0.35370633859443790       0.37272356928925032       0.39266749257144584       0.41356415036044925       0.43543605668549906       0.45830106709075435       0.48217098180519358       0.50704979027841734       0.53293179247146238       0.55979908796601485       0.58761868539424811       0.61633931113973428       0.64588744579290924       0.67616292005319090       0.70703391828624995       0.73833146679561268       0.76984346132392201       0.80130846886076124       0.83240925581745195       0.86276620474590981       0.89192938418361944       0.91936644891700381       0.94443677617827326       0.96632987710274554       0.98392572378816179       0.99559266665774548       0.99984324101472422        1.0000000000000000     
  7.05043163760212064E-003  7.44362510837705185E-003  7.85874572501584802E-003  8.29701695863802394E-003  8.75972887912998197E-003  9.24824449234423751E-003  9.76400323515849884E-003  1.03085235480557050E-002  1.08834095144877095E-002  1.14903549549881332E-002  1.21311456571807086E-002  1.28076695258320574E-002  1.35219190254169744E-002  1.42759977250179887E-002  1.50721250683611037E-002  1.59126468278412217E-002  1.68000348540799128E-002  1.77369038639832652E-002  1.87260120997736444E-002  1.97702695129819625E-002  2.08727510438247929E-002  2.20367003692491792E-002  2.32655442618188331E-002  2.45628944927258897E-002  2.59325722746513790E-002  2.73786033362275749E-002  2.89052418511304907E-002  3.05169742821677775E-002  3.22185431219048010E-002  3.40149424159398930E-002  3.59114559366311079E-002  3.79136504474992600E-002  4.00274070865455286E-002  4.22589278623649520E-002  4.46147572519695612E-002  4.71018083617261579E-002  4.97273641327268187E-002  5.24991184680461201E-002  5.54251808398192186E-002  5.85141098940933219E-002  6.17749291121038463E-002  6.52171592195643773E-002  6.88508366725035237E-002  7.26865433933451960E-002  7.67354331615474061E-002  8.10092653518619255E-002  8.55204283797283693E-002  9.02819683296895298E-002  9.53076374019903999E-002  0.10061189821189462       0.10620998671017309       0.11211792819364064       0.11835256119516711       0.12493160575730430       0.13187366092234143       0.13919825410973899       0.14692587495512330       0.15507798200300904       0.16367705578497016       0.17274661162996399       0.18231116233544123       0.19239634452816021       0.20302878740600072       0.21423617677876627       0.22604719742439880       0.23849148012505611       0.25159956292603325       0.26540274402597402       0.27993299802571753       0.29522275488191396       0.31130464548783876       0.32821133668967234       0.34597501487833071       0.36462699164520507       0.38419711086746139       0.40471306594985951       0.42619949244632105       0.44867692215786220       0.47216049524155862       0.49665838091553199       0.52216996958515050       0.54868352973317347       0.57617365409894017       0.60459804910232817       0.63389401761114761       0.66397421824108416       0.69472197035489258       0.72598603953788554       0.75757497011343322       0.78925113059768193       0.82072460678037717       0.85164677051709514       0.88160283345836488       0.91009986123173026       0.93654081065619021       0.96015807148555954       0.97984484392574100       0.99380702233663831       0.99969167777055523        1.0000000000000000     
  6.89529481661416664E-003  7.27983700208960100E-003  7.68582354324939387E-003  8.11445166245447665E-003  8.56698307952047898E-003  9.04475040218749582E-003  9.54916122985931953E-003  1.00817011954203520E-002  1.06439388163547342E-002  1.12375304849608709E-002  1.18642235072533488E-002  1.25258639429569850E-002  1.32243989573312248E-002  1.39618892408365173E-002  1.47405027696445694E-002  1.55625331684454710E-002  1.64304020678591803E-002  1.73466633361483956E-002  1.83140150515091367E-002  1.93353042442558076E-002  2.04135379399058049E-002  2.15518886536177103E-002  2.27537081577098149E-002  2.40225311949048281E-002  2.53620921174744253E-002  2.67763300161466336E-002  2.82694069773606685E-002  2.98457111103461424E-002  3.15098795070105700E-002  3.32668019183075883E-002  3.51216417425466026E-002  3.70798505012858159E-002  3.91471751958482120E-002  4.13296883412576851E-002  4.36337941330218748E-002  4.60662515898856706E-002  4.86341918686068672E-002  5.13451397362272507E-002  5.42070330570758943E-002  5.72282462227065511E-002  6.04176145911989940E-002  6.37844545979308758E-002  6.73385914056680857E-002  7.10903853928788187E-002  7.50507588679022175E-002  7.92312259827768484E-002  8.36439196707653154E-002  8.83016256017629536E-002  9.32178100031368501E-002  9.84066553051884813E-002  0.10388309269123164       0.10966283054830085       0.11576239565172414       0.12219916836444349       0.12899140039737411       0.13615827749529805       0.14371991598426764       0.15169742217565607       0.16011290723861935       0.16898950313877642       0.17835140699032245       0.18822382696247439       0.19863310644953419       0.20960657880452949       0.22117264606787976       0.23336068812744895       0.24620102185006484       0.25972482875330488       0.27396399781975717       0.28895101046098254       0.30471871703980929       0.32130006184233983       0.33872777207097687       0.35703393563139513       0.37624944240400310       0.39640336666265624       0.41752217298599242       0.43962871183398594       0.46274100312428845       0.48687079492499591       0.51202211733823588       0.53818851757029496       0.56535126188660811       0.59347612012971351       0.62250996062729058       0.65237688613025202       0.68297387962899903       0.71416580474740854       0.74577991588110559       0.77760060394138364       0.80936342651043269       0.84074937719820741       0.87137810539374327       0.90079733233040715       0.92845880409434656       0.95365272958928615       0.97532534965109641       0.99162077733478893       0.99944005035155070        1.0000000000000000     
  6.75049564524820948E-003  7.12696266092298879E-003  7.52442430866786215E-003  7.94405167995757520E-003  8.38708034728780603E-003  8.85481564288059624E-003  9.34863514681616783E-003  9.86999282519654929E-003  1.04204246098008584E-002  1.10015522550765271E-002  1.16150867475228251E-002  1.22628350192934606E-002  1.29467048050556869E-002  1.36687096703461512E-002  1.44309763582129973E-002  1.52357489661190549E-002  1.60853981896221937E-002  1.69824236928079846E-002  1.79294681123604548E-002  1.89293191083915006E-002  1.99849201227528216E-002  2.10993780955225294E-002  2.22759731621044454E-002  2.35181674151318729E-002  2.48296168021673383E-002  2.62141798293677106E-002  2.76759292065762094E-002  2.92191636341572712E-002  3.08484210700272592E-002  3.25684925894324587E-002  3.43844335405820295E-002  3.63015806717222334E-002  3.83255674380240385E-002  4.04623315000267880E-002  4.27181523309263858E-002  4.50996441253557964E-002  4.76137976626197293E-002  5.02679817600193146E-002  5.30699664105485358E-002  5.60279613554955438E-002  5.91506199704648072E-002  6.24470723142407924E-002  6.59269428539349944E-002  6.96003842127114331E-002  7.34781037410247584E-002  7.75713860894396839E-002  8.18921255465627218E-002  8.64528548836785010E-002  9.12667863659211709E-002  9.63478232659277789E-002  0.10171061817693665       0.10737058534902204       0.11334395026730708       0.11964776945776694       0.12629998590465416       0.13331943485802725       0.14072590189777515       0.14854014998524448       0.15678392177132497       0.16548001375161903       0.17465226114658555       0.18432556441960649       0.19452584868855388       0.20528021083425810       0.21661671305208516       0.22856449257184477       0.24115363995390865       0.25441515922277280       0.26838086661454424       0.28308322452389284       0.29855519293385702       0.31482996794169255       0.33194069197673837       0.34992006459679964       0.36879986569085632       0.38861034771488662       0.40937951392828326       0.43113219626299154       0.45388898102230374       0.47766479772974740       0.50246737788247076       0.52829528503326229       0.55513556891482674       0.58296106919881086       0.61172724885214691       0.64136844220001921       0.67179379246778426       0.70288259372295936       0.73447928179273614       0.76638828055820385       0.79836872554245220       0.83012944446805792       0.86132309738413637       0.89153768905487452       0.92027600468743953       0.94689518757332924       0.97042383969384538       0.98903336699573985       0.99905216009008668        1.0000000000000000     
  6.61542679939693123E-003  6.98436176664328154E-003  7.37387087438437679E-003  7.78510221013877911E-003  8.21926722434552365E-003  8.67764409108621147E-003  9.16158406233640032E-003  9.67251107294317229E-003  1.02119305118580223E-002  1.07814313405421303E-002  1.13826914053132174E-002  1.20174812411544332E-002  1.26876697134074689E-002  1.33952311083063245E-002  1.41422488797902212E-002  1.49309233524844206E-002  1.57635755412068347E-002  1.66426588107887428E-002  1.75707603129700955E-002  1.85506134183707136E-002  1.95851022108210586E-002  2.06772708956449378E-002  2.18303368483010150E-002  2.30476906756721250E-002  2.43329179303462505E-002  2.56897968874541666E-002  2.71223219618388321E-002  2.86347072902665908E-002  3.02313988954183224E-002  3.19170934036138443E-002  3.36967459217361320E-002  3.55755883705909867E-002  3.75591392238327007E-002  3.96532274241914381E-002  4.18640002723482813E-002  4.41979491275481667E-002  4.66619202013028103E-002  4.92631421532030919E-002  5.20092364709120736E-002  5.49082481037122747E-002  5.79686645198899189E-002  6.11994495427372748E-002  6.46100102894991979E-002  6.82103412290523403E-002  7.20109282179425964E-002  7.60228469158173714E-002  8.02577655361288167E-002  8.47279901326782742E-002  8.94464773992107026E-002  9.44268846918639576E-002  9.96835921119627738E-002  0.10523174263547502       0.11108727423944821       0.11726694743534387       0.12378838932966663       0.13067013948553613       0.13793164598461236       0.14559334444302810       0.15367664959693653       0.16220401693206479       0.17119893687565049       0.18068597786161986       0.19069077613017010       0.20124008524023859       0.21236163951036174       0.22408435551608313       0.23643808958649268       0.24945365727436922       0.26316276961777774       0.27759777724768886       0.29279176883651198       0.30877808827946823       0.32559019538324213       0.34326129793086313       0.36182390257694608       0.38130926121412645       0.40174669982015260       0.42316274750962246       0.44558018640380409       0.46901670056274603       0.49348344269129590       0.51898314463844419       0.54550808054049160       0.57303734081702795       0.60153395196987780       0.63094143751257614       0.66117981526838288       0.69214138501401612       0.72368603599660730       0.75563646644735194       0.78777347227282424       0.81983156931661605       0.85149460663367105       0.88238948504106551       0.91206992000630338       0.93996457390082544       0.96520398818853825       0.98605971227988010       0.99849024681986964        1.0000000000000000     
  6.48951649362810006E-003  6.85142907942237062E-003  7.23352520118540794E-003  7.63693022969007262E-003  8.06283206957181427E-003  8.51248526576763725E-003  8.98721486883165624E-003  9.48841788514217556E-003  1.00175720274067199E-002  1.05762357200750827E-002  1.11660524706168936E-002  1.17887631091325336E-002  1.24461972283474200E-002  1.31402941896005352E-002  1.38730967134848455E-002  1.46467642672369284E-002  1.54635729092948027E-002  1.63259284130286945E-002  1.72363712708708920E-002  1.81975817115591944E-002  1.92123886805658263E-002  2.02837801686077297E-002  2.14149115383835582E-002  2.26091082200587414E-002  2.38698881264585161E-002  2.52009606367070219E-002  2.66062416391095666E-002  2.80898669678822099E-002  2.96561989177182538E-002  3.13098466445969892E-002  3.30556668884660204E-002  3.48987983199008991E-002  3.68446535769531500E-002  3.88989522101598831E-002  4.10677291487940160E-002  4.33573493313956226E-002  4.57745345055317887E-002  4.83263768903617330E-002  5.10203600743386193E-002  5.38643750963595930E-002  5.68667569538359938E-002  6.00362885747929009E-002  6.33822446708993542E-002  6.69143953441266176E-002  7.06430555729491150E-002  7.45790968147650307E-002  7.87339796806487413E-002  8.31197890662977723E-002  8.77492542067781489E-002  9.26357957192627118E-002  9.77935411211156569E-002  0.10323737125272611       0.10898296058753103       0.11504678984051867       0.12144620066233482       0.12819942158161102       0.13532561366609705       0.14284488425919342       0.15077834669486562       0.15914812098328857       0.16797738696102377       0.17729038401298758       0.18711244160952434       0.19746998803846555       0.20839051592025989       0.21990263651283090       0.23203596210023580       0.24482114219639245       0.25828970916479094       0.27247399520460974       0.28740704432935388       0.30312233462104216       0.31965357193138899       0.33703435495878864       0.35529780542701456       0.37447600486536420       0.39459939892668972       0.41569602196140593       0.43779050849809753       0.46090296405935227       0.48504750525805140       0.51023061325950425       0.53644904752550859       0.56368748635050558       0.59191573055306401       0.62108535854833391       0.65112623285033200       0.68194225524700791       0.71340725303588692       0.74536046260164479       0.77760233346445229       0.80989133028550708       0.84193995899921725       0.87341191786267280       0.90391043410649918       0.93293645857160479       0.95973371616394587       0.98272927018094547       0.99772033838782748        1.0000000000000000     
  6.37221834851488603E-003  6.72759027356168403E-003  7.10278043505714086E-003  7.49889404978685420E-003  7.91709830465763507E-003  8.35862451365645444E-003  8.82477400657573179E-003  9.31691927310562308E-003  9.83650926866425253E-003  1.03850759699761312E-002  1.09642343898308688E-002  1.15756892775992024E-002  1.22212427014053229E-002  1.29027961908596157E-002  1.36223560773822382E-002  1.43820423404246635E-002  1.51840908123955284E-002  1.60308645871032225E-002  1.69248556057369735E-002  1.78686984651087316E-002  1.88651700418315874E-002  1.99172047819153111E-002  2.10278996643000933E-002  2.22005243618518845E-002  2.34385288085984765E-002  2.47455584081680731E-002  2.61254583095673273E-002  2.75822893313131499E-002  2.91203370144879521E-002  3.07441249968447607E-002  3.24584286256805327E-002  3.42682882580783443E-002  3.61790251380893907E-002  3.81962532506616576E-002  4.03258979428214939E-002  4.25742196032263195E-002  4.49478138752945830E-002  4.74536500633606292E-002  5.00990736963733349E-002  5.28918469165849739E-002  5.58401515790966224E-002  5.89526188393970849E-002  6.22383583067510487E-002  6.57069788261114007E-002  6.93686094787460544E-002  7.32339379274840330E-002  7.73142282958803467E-002  8.16213604276460475E-002  8.61678503415291008E-002  9.09668932591168461E-002  9.60323823087849554E-002  0.10137896678964353       0.10702205475974158       0.11297786324867466       0.11926347307584849       0.12589682606327854       0.13289679716194175       0.14028320615457737       0.14807684876574295       0.15629955858598069       0.16497419644752367       0.17412472314342070       0.18377609388455088       0.19395450750900933       0.20468716974224199       0.21600240472993454       0.22792960350877564       0.24049919153429972       0.25374256439229526       0.26769195330559442       0.28238035665295613       0.29784133028784820       0.31410875613580269       0.33121656632870000       0.34919834994565813       0.36808691495478502       0.38791365690438179       0.40870787093326455       0.43049583583100953       0.45329973612534563       0.47713631403939899       0.50201529682053780       0.52793747186114726       0.55489241608259432       0.58285589380718206       0.61178671479424052       0.64162358121420560       0.67228070631011116       0.70364446218769650       0.73556902823857384       0.76787283363623904       0.80033570338725935       0.83269707166862827       0.86465464333547615       0.89585830797324362       0.92588029406151862       0.95408149568841638       0.97908252833957565       0.99671512929850514        1.0000000000000000     
  6.26301739597946543E-003  6.61229942270918306E-003  6.98106010410157445E-003  7.37038578040731703E-003  7.78142376633427293E-003  8.21538430224385413E-003  8.67354532439226777E-003  9.15725674817372166E-003  9.66794418608729784E-003  1.02071110493611467E-002  1.07763449564797931E-002  1.13773239137679328E-002  1.20118149844297868E-002  1.26816900365537555E-002  1.33889223866623559E-002  1.41355920112840715E-002  1.49238990844173230E-002  1.57561652412203518E-002  1.66348412446595990E-002  1.75625134742407492E-002  1.85419157834757001E-002  1.95759293699046683E-002  2.06675986112285978E-002  2.18201376437267974E-002  2.30369397427451425E-002  2.43215851148005438E-002  2.56778553982762829E-002  2.71097416833693955E-002  2.86214543843390824E-002  3.02174465820537197E-002  3.19024023126662643E-002  3.36812861866770258E-002  3.55593238852418767E-002  3.75420364580081947E-002  3.96352519616202104E-002  4.18451170412602810E-002  4.41781243169731275E-002  4.66411203053349321E-002  4.92413346106801639E-002  5.19863915926323736E-002  5.48843410169962617E-002  5.79436727397414364E-002  6.11733385654013306E-002  6.45827951767623254E-002  6.81820035952269560E-002  7.19814778952225787E-002  7.59922994825962261E-002  8.02261523377053171E-002  8.46953587198222557E-002  8.94129006212135286E-002  9.43924556494326605E-002  9.96484383826733572E-002  0.10519602190483608       0.11105118978361211       0.11723075426934948       0.12375240129138643       0.13063473183516253       0.13789727829244597       0.14556057144598963       0.15364617758656932       0.16217656350764001       0.17117548209118463       0.18066766070566098       0.19067886099297229       0.20123611822943308       0.21236746977004486       0.22410207440740793       0.23647014992871729       0.24950290494446556       0.26323247970068692       0.27769180452468506       0.29291445066235899       0.30893444297273548       0.32578595493327139       0.34350298681971791       0.36211891166381877       0.38166596069257136       0.40217450979125319       0.42367225379390794       0.44618318612731245       0.46972636036167342       0.49431435630727066       0.51995149113171291       0.54663171277701661       0.57433608410015935       0.60302985561775235       0.63265940063563608       0.66314846995900090       0.69439455357584157       0.72626531744651590       0.75859534856146527       0.79118412049602871       0.82379533880243649       0.85615818084436601       0.88796625679666219       0.91885846640493285       0.94831331944533137       0.97516755646170028       0.99545677197861604        1.0000000000000000     
  6.16142426120536678E-003  6.50504042757702947E-003  6.86781952075134292E-003  7.25083066200166767E-003  7.65520160499446375E-003  8.08212252568107220E-003  8.53285220083876104E-003  9.00871842812449482E-003  9.51112212103601661E-003  1.00415440110274493E-002  1.06015454814632828E-002  1.11927760693592993E-002  1.18169773654761851E-002  1.24759888031536915E-002  1.31717498406866435E-002  1.39063105523881923E-002  1.46818335504734256E-002  1.55006023999521188E-002  1.63650291641187114E-002  1.72776599614168358E-002  1.82411789340755845E-002  1.92584272753177528E-002  2.03323958348223255E-002  2.14662486688509402E-002  2.26633240467276446E-002  2.39271440554797502E-002  2.52614290038782434E-002  2.66701067923250310E-002  2.81573201061049751E-002  2.97274466588599053E-002  3.13851005168060762E-002  3.31351633582450816E-002  3.49827799503781151E-002  3.69333789206628196E-002  3.89926965100607648E-002  4.11667831495586348E-002  4.34620254855516142E-002  4.58851620196141022E-002  4.84433085861387669E-002  5.11439693054456315E-002  5.39950594928961872E-002  5.70049467527293033E-002  6.01824365515209181E-002  6.35368378219132862E-002  6.70779571034293837E-002  7.08161438934405973E-002  7.47623111498312565E-002  7.89279665149989901E-002  8.33252408134872585E-002  8.79669205213461647E-002  9.28664812982867016E-002  9.80381271059930642E-002  0.10349680631644026       0.10925826796609388       0.11533908949266838       0.12175671235694444       0.12852947757004501       0.13567666374083115       0.14321852435199892       0.15117632149218072       0.15957234918959151       0.16842998256967850       0.17777367684170386       0.18762899937534561       0.19802264539888675       0.20898243613057138       0.22053725783000497       0.23271715332053447       0.24555315381198756       0.25907725925179154       0.27332232429764292       0.28832192050457800       0.30411014618246868       0.32072136188646672       0.33818990912117153       0.35654965921971732       0.37583347185524590       0.39607272229119123       0.41729631060372141       0.43952981942345820       0.46279429363623614       0.48710482933432808       0.51246889686488106       0.53888425353110747       0.56633667887232819       0.59479719056996083       0.62421906253899917       0.65453441088387543       0.68565084279060762       0.71744805568228820       0.74977524737067081       0.78244958384800767       0.81525690965993802       0.84795496431568018       0.88027739526347726       0.91192574059826803       0.94249135946931017       0.97103715024641235       0.99393866011453880        1.0000000000000000     
  6.06697194693722654E-003  6.40532111684139101E-003  6.76253915372651646E-003  7.13967869532482983E-003  7.53785091042359200E-003  7.95822869648804727E-003  8.40204905234791764E-003  8.87062119052269178E-003  9.36532342244254801E-003  9.88761464612389687E-003  1.04390329164646238E-002  1.10212015848760031E-002  1.16358354603991448E-002  1.22847458225631458E-002  1.29698429723822100E-002  1.36931451012765413E-002  1.44567824816315329E-002  1.52630032653524907E-002  1.61141810647124871E-002  1.70128264663428133E-002  1.79615805304222942E-002  1.89632396936948479E-002  2.00207536362044178E-002  2.11372337085625923E-002  2.23159686290841722E-002  2.35604257750212792E-002  2.48742709176914892E-002  2.62613687043120499E-002  2.77258033039631153E-002  2.92718826957109567E-002  3.09041548472578226E-002  3.26274204178283109E-002  3.44467502844498438E-002  3.63674911667112091E-002  3.83952931621487220E-002  4.05361149471810608E-002  4.27962404451270248E-002  4.51823163013345547E-002  4.77013447121252820E-002  5.03607208295473868E-002  5.31682451544954610E-002  5.61321536166907442E-002  5.92611230479038187E-002  6.25643252102227460E-002  6.60514249444813795E-002  6.97326172476367412E-002  7.36186574818293443E-002  7.77208831153106960E-002  8.20512561213103953E-002  8.66223766899441444E-002  9.14475297335995141E-002  9.65407194148419634E-002  0.10191669032199813       0.10759097259195670       0.11357992350347779       0.11990074848884771       0.12657155127169936       0.13361136946550659       0.14104019473441021       0.14887903886859438       0.15714993622417889       0.16587599112073159       0.17508139710534276       0.18479146221507187       0.19503263247578684       0.20583246264644697       0.21721967315153895       0.22922401444025675       0.24187639351126572       0.25520864556090261       0.26925354401136847       0.28404462465753844       0.29961602419086075       0.31600226875762177       0.33323793070402058       0.35135729078558370       0.37039384623951399       0.39037970356927154       0.41134485514672114       0.43331626023621583       0.45631671163763038       0.48036353654293273       0.50546694435391892       0.53162812917527080       0.55883703221217218       0.58706978006432398       0.61628579380050008       0.64642472889210156       0.67740316107163101       0.70911170838989013       0.74141261550250570       0.77413906140569211       0.80709681936349842       0.84006952132021451       0.87282714905012171       0.90512879365785315       0.93667174348696591       0.96674535148483975       0.99216495018679385        1.0000000000000000     
  5.97922096335145020E-003  6.31267628132672984E-003  6.66472784939509209E-003  7.03641247668432366E-003  7.42882608423562751E-003  7.84312347918824336E-003  8.28052569682028242E-003  8.74232010959806807E-003  9.22986845922431180E-003  9.74460597585300944E-003  1.02880491867712968E-002  1.08617983552488171E-002  1.14675445934075155E-002  1.21070696867397864E-002  1.27822587574446030E-002  1.34951014119615870E-002  1.42476962578325754E-002  1.50422588309533645E-002  1.58811303674645452E-002  1.67667800965650982E-002  1.77018168336983556E-002  1.86889930206896038E-002  1.97312173727528135E-002  2.08315564983459836E-002  2.19932511226743586E-002  2.32197196176920188E-002  2.45145742657243565E-002  2.58816245961960498E-002  2.73248945819269916E-002  2.88486316817400563E-002  3.04573190021223440E-002  3.21556895367022949E-002  3.39487368857942368E-002  3.58417366002392532E-002  3.78402536083421101E-002  3.99501631821687145E-002  4.21776651458823648E-002  4.45293043077150050E-002  4.70119893878919448E-002  4.96330037981335820E-002  5.24000452158134011E-002  5.53212240595493260E-002  5.84051117677666168E-002  6.16607404642655274E-002  6.50976376389446193E-002  6.87258633092782401E-002  7.25560232046521814E-002  7.65993033489262287E-002  8.08674974079735265E-002  8.53730346603099877E-002  9.01290289433307884E-002  9.51492932880814712E-002  0.10044837748022971       0.10604161531919361       0.11194514926717836       0.11817597361825470       0.12475196085855035       0.13169192382054509       0.13901561892195291       0.14674380495877515       0.15489828531940666       0.16350190316269592       0.17257860738368500       0.18215345920854803       0.19225265563157365       0.20290352547371956       0.21413454697452097       0.22597532107263227       0.23845647596865971       0.25160979593467070       0.26546789100750084       0.28006427477367229       0.29543310020084951       0.31160897165008988       0.32862668811001261       0.34652085941224897       0.36532548102716544       0.38507333967818203       0.40579535309613157       0.42751967210717406       0.45027064995858379       0.47406754013452884       0.49892299493968439       0.52484122989370763       0.55181591456309587       0.57982769237201814       0.60884152743893916       0.63880373935576229       0.66963900271887766       0.70124762977429833       0.73350372119617024       0.76625476600067155       0.79932447568717413       0.83251977652776721       0.86564347551229359       0.89850664148612025       0.93090452793399336       0.96234509107071442       0.99015012079314080        1.0000000000000000     
  5.89775135142622635E-003  6.22666378285607978E-003  6.57391890788206791E-003  6.94053976294592163E-003  7.32760616898888405E-003  7.73625899594194890E-003  8.16770152050790531E-003  8.62320462375962792E-003  9.10411007187232439E-003  9.61183490918391184E-003  1.01478741165201402E-002  1.07138067997182857E-002  1.13113003071245184E-002  1.19421135898385780E-002  1.26081044689574113E-002  1.33112352720177532E-002  1.40535775891008248E-002  1.48373174038824805E-002  1.56647616034022823E-002  1.65383480670619060E-002  1.74606483028246981E-002  1.84343797373992882E-002  1.94624076178821284E-002  2.05477612105390665E-002  2.16936346445421417E-002  2.29034025161320397E-002  2.41806255774318878E-002  2.55290618199758082E-002  2.69526837800805330E-002  2.84556758747185751E-002  3.00424661123761608E-002  3.17177206228769007E-002  3.34863677429072873E-002  3.53536092393894746E-002  3.73249376397726332E-002  3.94061470354664170E-002  4.16033579142058990E-002  4.39230222505186604E-002  4.63719575428127931E-002  4.89573548156555793E-002  5.16868038277880013E-002  5.45683139627800573E-002  5.76103341788377424E-002  6.08217830771042439E-002  6.42120667372079179E-002  6.77911068151405977E-002  7.15693730168964204E-002  7.55579226846547630E-002  7.97683524824082946E-002  8.42129846645871261E-002  8.89047407692903774E-002  9.38572656670267208E-002  9.90849317772737465E-002  0.10460288332474688       0.11042706544487732       0.11657426799397261       0.12306215906927662       0.12990933040968944       0.13713532165269043       0.14476066042250577       0.15280690935314850       0.16129669641527944       0.17025371890087720       0.17970281119546139       0.18966993302730378       0.20018219384388811       0.21126784144752639       0.22295627943680082       0.23527800685146169       0.24826460826380842       0.26194855097806680       0.27636333976899746       0.29154310906287761       0.30752252256255436       0.32433657523830151       0.34202006053366096       0.36060746864330223       0.38013216451840154       0.40062585760350744       0.42211773100583716       0.44463350177632155       0.46819413926541997       0.49281444874017305       0.51850132091823586       0.54525172138600420       0.57305035497106682       0.60186711768239387       0.63165425463851266       0.66234372678705966       0.69384456411110085       0.72604138661513673       0.75879468554859819       0.79194416236863951       0.82531770191543097       0.85874737997354078       0.89209110114594625       0.92523287724638115       0.95788705279914932       0.98791714568845235        1.0000000000000000     
  5.82216758370814741E-003  6.14686453916500185E-003  6.48966931247476481E-003  6.85159206756651238E-003  7.23369823096593756E-003  7.63711423286036681E-003  8.06302763335596182E-003  8.51269375365030882E-003  8.98743658059476640E-003  9.48865512820760461E-003  1.00178253885288490E-002  1.05765057796172197E-002  1.11663427732197063E-002  1.17890725660312543E-002  1.24465300835838160E-002  1.31406519833271677E-002  1.38734819075083168E-002  1.46471801033417528E-002  1.54640223289718732E-002  1.63264156388151990E-002  1.72368997852320113E-002  1.81981570324039922E-002  1.92130156533563620E-002  2.02844652947241320E-002  2.14156618423586159E-002  2.26099328179916806E-002  2.38707974382665750E-002  2.52019647145577952E-002  2.66073556713304904E-002  2.80911029823862103E-002  2.96575763411311560E-002  3.13113839713968500E-002  3.30573912394533098E-002  3.49007349588852309E-002  3.68468355298161299E-002  3.89014182513448756E-002  4.10705205176313468E-002  4.33605185140762128E-002  4.57781413779595539E-002  4.83304894046779551E-002  5.10250583071333239E-002  5.38697550543447840E-002  5.68729285725941280E-002  6.00433820136713897E-002  6.33904069409929327E-002  6.69238073787599835E-002  7.06539172470770499E-002  7.45916468664923338E-002  7.87484993797048505E-002  8.31366001968205093E-002  8.77687375206371717E-002  9.26583920971986164E-002  9.78197636802220910E-002  0.10326783119983346       0.10901834742680393       0.11508792011286997       0.12149401585540612       0.12825502511410589       0.13539028003316594       0.14292009909422260       0.15086582726158063       0.15924986093044929       0.16809569140386271       0.17742790976078118       0.18727227471650243       0.19765566190524353       0.20860613354518681       0.22015288318577458       0.23232623836940205       0.24515761369006034       0.25867942757035983       0.27292503644201244       0.28792855916883087       0.30372472766567904       0.32034861534431897       0.33783531737220640       0.35621961631618176       0.37553539351213827       0.39581502892615633       0.41708865031626935       0.43938314675061874       0.46272100272384803       0.48711891978181238       0.51258617713594801       0.53912266805102049       0.56671671050760819       0.59534258382513361       0.62495789694452386       0.65550108217849334       0.68688897132777438       0.71901569655087216       0.75175326501992668       0.78495586898792580       0.81846995342211482       0.85215380887040437       0.88590699474489909       0.91969316359809627       0.95341737747880761       0.98549522427991465        1.0000000000000000     
  5.75209343926316209E-003  6.07288213818546994E-003  6.41156158677984051E-003  6.76912831362332188E-003  7.14663598743472874E-003  7.54519695113190815E-003  7.96598435103990782E-003  8.41023867516972785E-003  8.87926854291819223E-003  9.37445437678186000E-003  9.89725636839944647E-003  1.04492133212817015E-002  1.10319517819076861E-002  1.16471883652295854E-002  1.22967336622180051E-002  1.29825027667202220E-002  1.37065144382664469E-002  1.44709016969782923E-002  1.52779150403533313E-002  1.61299326052251855E-002  1.70294618212244869E-002  1.79791527589131250E-002  1.89818017175205182E-002  2.00403610130297123E-002  2.11579481503397192E-002  2.23378547174686894E-002  2.35835518587410413E-002  2.48987084687662084E-002  2.62871959890929388E-002  2.77531009872000571E-002  2.93007381715149097E-002  3.09346610836758185E-002  3.26596792133690209E-002  3.44808643882759322E-002  3.64035763546045124E-002  3.84334696584141822E-002  4.05765121199798892E-002  4.28390017238895332E-002  4.52275921807503908E-002  4.77492987272876285E-002  5.04115226119491722E-002  5.32220900196047828E-002  5.61892397537104016E-002  5.93216827190129817E-002  6.26285949985242729E-002  6.61196697583102261E-002  6.98051260610544483E-002  7.36957445592633931E-002  7.78028947052078340E-002  8.21385702744860391E-002  8.67154156997193837E-002  9.15467577338001104E-002  9.66466453517383084E-002  0.10202988289762797       0.10771206598060840       0.11370962077637375       0.12003983420632032       0.12672090125752353       0.13377196226226451       0.14121314107888822       0.14906556710463900       0.15735144125395481       0.16609403597152206       0.17531774436891320       0.18504810260666668       0.19531179201159993       0.20613666527828234       0.21755177289931749       0.22958717047120000       0.24227421696473678       0.25564518802070468       0.26973334692822259       0.28457276248588614       0.30019819395039449       0.31664481355694779       0.33394790824980686       0.35214252908949473       0.37126300275862523       0.39134231036628414       0.41241137309207437       0.43449811005448441       0.45762634815816922       0.48181479029564062       0.50707389539381986       0.53340708377180057       0.56080560072991392       0.58924764578923128       0.61869562923521670       0.64909373046369934       0.68036581777061556       0.71241453549198863       0.74512225994665016       0.77835602065608300       0.81197903605895050       0.84587266881842449       0.87997322899047514       0.91431536172583483       0.94897742261589302       0.98291779375813615        1.0000000000000000     
  5.68717133290578235E-003  6.00433995586547968E-003  6.33919647815261479E-003  6.69272770653107484E-003  7.06597704335422145E-003  7.46003738691290285E-003  7.87607587121521950E-003  8.31531633069622876E-003  8.77905250700045624E-003  9.26865009568384954E-003  9.78555199383080755E-003  1.03312802459867552E-002  1.09074418585490794E-002  1.15157347194229549E-002  1.21579507466040484E-002  1.28359808699874001E-002  1.35518226367770060E-002  1.43075845304101983E-002  1.51054904709174900E-002  1.59478934470469839E-002  1.68372744237933226E-002  1.77762499252238776E-002  1.87675860360805996E-002  1.98142033608475071E-002  2.09191833808620165E-002  2.20857784182653429E-002  2.33174242060933748E-002  2.46177466316415093E-002  2.59905745334023212E-002  2.74399472516727166E-002  2.89701334548737865E-002  3.05856320398973890E-002  3.22912017221644448E-002  3.40918601855565162E-002  3.59929001409656432E-002  3.79999210744118507E-002  4.01188145016317665E-002  4.23558185330683359E-002  4.47175070425968949E-002  4.72108185469345687E-002  4.98430792637903075E-002  5.26220184632784568E-002  5.55557924663494726E-002  5.86530102294237285E-002  6.19227553451787704E-002  6.53746081223254560E-002  6.90186824863709136E-002  7.28656421156066575E-002  7.69267339163975938E-002  8.12138257462765856E-002  8.57394245596244386E-002  9.05167225274447484E-002  9.55596220533320856E-002  0.10088277296800684       0.10650161473937229       0.11243240868176790       0.11869227102202630       0.12529921972021768       0.13227221869557784       0.13963119669177543       0.14739710290129857       0.15559193398773916       0.16423877092820241       0.17336179717813688       0.18298636301790613       0.19313900493105565       0.20384724337155619       0.21514005622706561       0.22704742337723705       0.23960035055707532       0.25283112371229022       0.26677287649435660       0.28145965468242318       0.29692619802177067       0.31320773905151622       0.33033973729205118       0.34835746712811272       0.36729562080433970       0.38718771505105709       0.40806535968719088       0.42995738967877761       0.45288880548850835       0.47687950352340192       0.50194273541149137       0.52808332768521815       0.55529568626061587       0.58356155175418334       0.61284760994678400       0.64310321150844940       0.67425855871488527       0.70622387397030983       0.73889076376505425       0.77213787725657512       0.80584319907003243       0.83990861156080687       0.87430287930287698       0.90912303214522494       0.94460293197657341       0.98021996854504956        1.0000000000000000     
  5.62706604799499514E-003  5.94088293005385574E-003  6.27220060450484236E-003  6.62199568958873972E-003  6.99129783292141201E-003  7.38119622756506274E-003  7.79283819149083953E-003  8.22743666113437237E-003  8.68627189978862617E-003  9.17069637139805542E-003  9.68213579211767844E-003  1.02220963961685268E-002  1.07921697337438546E-002  1.13940348131915063E-002  1.20294638820984262E-002  1.27003296244075845E-002  1.34086074328308869E-002  1.41563829117239848E-002  1.49458595867639678E-002  1.57793615472302008E-002  1.66593449371596272E-002  1.75884009795485401E-002  1.85692638619268761E-002  1.96048240946257689E-002  2.06981308601664367E-002  2.18524031219773825E-002  2.30710388779853011E-002  2.43576297323244879E-002  2.57159570344787196E-002  2.71500241227726098E-002  2.86640511315258348E-002  3.02624948199319982E-002  3.19500588388031415E-002  3.37317076722858170E-002  3.56126853050490952E-002  3.75985241851934104E-002  3.96950638723774715E-002  4.19084712231035245E-002  4.42452525940306568E-002  4.67122762628620625E-002  4.93167900092276804E-002  5.20664442900126631E-002  5.49693126926747849E-002  5.80339169915943948E-002  6.12692454238071352E-002  6.46847840568663540E-002  6.82905350698053137E-002  7.20970671940771440E-002  7.61155086121025337E-002  8.03576078407812339E-002  8.48357504095109544E-002  8.95629964268023077E-002  9.45531150126442260E-002  9.98206157118863568E-002  0.10538078743806419       0.11124974036864899       0.11744443151721867       0.12398272204485615       0.13088339447438008       0.13816620542401373       0.14585193284826861       0.15396238630731537       0.16252046097251741       0.17155016953849467       0.18107665797645622       0.19112623204013221       0.20172638254313002       0.21290578468495433       0.22469424148850220       0.23712275032978722       0.25022335249441136       0.26402915056835302       0.27857407800308642       0.29389290906502846       0.31002091084264422       0.32699364169534340       0.34484661618233725       0.36361482867776634       0.38333222616955059       0.40403103658690831       0.42574090912573731       0.44848790923349396       0.47229316786824405       0.49717167715818200       0.52313034044222884       0.55016611158257012       0.57826386906401828       0.60739412929916148       0.63751092268267739       0.66855004477362023       0.70042856349890903       0.73304645380834343       0.76629259535918093       0.80005811762041434       0.83426314530808920       0.86890474440784216       0.90413476224693812       0.94032465218179007       0.97743748736734859        1.0000000000000000     
  5.57145741088485233E-003  5.88217281214868659E-003  6.21021614166134776E-003  6.55655448937512032E-003  6.92220781709913715E-003  7.30825274886304135E-003  7.71582672077755598E-003  8.14613101050846132E-003  8.60043233404388617E-003  9.08006899626229332E-003  9.58645467271888700E-003  1.01210803391725279E-002  1.06855205479054853E-002  1.12814381421900804E-002  1.19105887170739087E-002  1.25748257954487637E-002  1.32761057617581269E-002  1.40164930323298034E-002  1.47981692236528687E-002  1.56234364164587348E-002  1.64947253841129515E-002  1.74146031581230883E-002  1.83857769733369661E-002  1.94111071865195363E-002  2.04936123864584950E-002  2.16364846573056727E-002  2.28430843908177875E-002  2.41169662007267513E-002  2.54618814750241680E-002  2.68817868884290816E-002  2.83808650525051477E-002  2.99635272395849840E-002  3.16344307497553601E-002  3.33984947357639089E-002  3.52609082753907663E-002  3.72271510158420499E-002  3.93030064725637535E-002  4.14945808735700736E-002  4.38083161673006455E-002  4.62510145804367889E-002  4.88298559072422103E-002  5.15524165547908420E-002  5.44266874248374652E-002  5.74611139156212328E-002  6.06645934087420222E-002  6.40465249101975914E-002  6.76168213384669009E-002  7.13859389039771114E-002  7.53649128033642701E-002  7.95653747256656052E-002  8.39995971916343565E-002  8.86805210054825571E-002  9.36217918644979691E-002  9.88377824309100428E-002  0.10434365165288666       0.11015536089049750       0.11628972633318270       0.12276445095931443       0.12959816425402168       0.13681045917244097       0.14442194494052435       0.15245425768553633       0.16093012924543904       0.16987339177207786       0.17930901120534090       0.18926314273992650       0.19976308668491727       0.21083735013997254       0.22251560878072366       0.23482869118681940       0.24780855047168590       0.26148815488391119       0.27590145260391180       0.29108308222838103       0.30706841998454715       0.32389310274651489       0.34159279907337536       0.36020278894579005       0.37975738363596850       0.40028937822455002       0.42182909340525582       0.44440351275566542       0.46803502065859853       0.49274001497724390       0.51852725674637312       0.54539602607866700       0.57333397818322773       0.60231508804096190       0.63229753640483610       0.66322222866310021       0.69501230370620048       0.72757522465947477       0.76080898862710356       0.79461653146488287       0.82893386737753871       0.86378301048983774       0.89936310636989558       0.93616740268835408       0.97460434762770076        1.0000000000000000     
  5.52004335581710026E-003  5.82789157919896047E-003  6.15290834420581956E-003  6.49605108197927241E-003  6.85832935157039501E-003  7.24081234138131222E-003  7.64462582582672596E-003  8.07095909633107761E-003  8.52106794391425081E-003  8.99627915434702413E-003  9.49799188396598278E-003  1.00276847655386258E-002  1.05869167635814620E-002  1.11773359415120593E-002  1.18006817623927170E-002  1.24587900136660309E-002  1.31535989994034010E-002  1.38871555375950154E-002  1.46616205177568602E-002  1.54792738360459061E-002  1.63425239192246073E-002  1.72539149008278658E-002  1.82161301078803337E-002  1.92320027668810532E-002  2.03045244525710405E-002  2.14368539156590057E-002  2.26323247943751582E-002  2.38944578329801649E-002  2.52269698406464918E-002  2.66337827385635696E-002  2.81190387552422393E-002  2.96871090853371052E-002  3.13426099529173496E-002  3.30904139350271034E-002  3.49356635600283905E-002  3.68837872357460281E-002  3.89405185067736651E-002  4.11119044007062992E-002  4.34043296855415248E-002  4.58245386193005810E-002  4.83796404562994026E-002  5.10771457402221865E-002  5.39249759294887707E-002  5.69314954517106467E-002  6.01055315174195900E-002  6.34563869744824011E-002  6.69938941784090775E-002  7.07284123522967795E-002  7.46708879541940346E-002  7.88328480423232808E-002  8.32264512081223873E-002  8.78645356276007983E-002  9.27606229800883447E-002  9.79289790632986157E-002  0.10338462169078555       0.10914338225772566       0.11522194670554091       0.12163786940361504       0.12840963526902111       0.13555669109244436       0.14309947680883275       0.15105948752588613       0.15945927986823513       0.16832252566925776       0.17767384654510185       0.18753978899698268       0.19794694977003682       0.20892384371059189       0.22050001936505489       0.23270616522760348       0.24557411503576565       0.25913674359418432       0.27342791815490713       0.28848231435528732       0.30433521124103391       0.32102239262539234       0.33857964893794734       0.35704249960262363       0.37644560613452221       0.39682218332337177       0.41820321760856188       0.44061647884848765       0.46408541573678330       0.48862774309697843       0.51425387728543082       0.54096513373631760       0.56875170643587925       0.59759064755364544       0.62744388270901930       0.65825683020799253       0.68995818241590601       0.72246202840179963       0.75567460663975294       0.78950920534265889       0.82391597603606093       0.85893854527006264       0.89481738598855076       0.93215128693426463       0.97175230321226058        1.0000000000000000     
  5.47253972064428666E-003  5.77773875422707590E-003  6.09995841812480035E-003  6.44014771818173827E-003  6.79930923617035662E-003  7.17850082624411131E-003  7.57883881272514593E-003  8.00150371033285339E-003  8.44774002806213120E-003  8.91886181558295202E-003  9.41625729696797011E-003  9.94139172123559810E-003  1.04958121789900573E-002  1.10811510067483302E-002  1.16991327944966431E-002  1.23515786338463818E-002  1.30404095658395239E-002  1.37676547510383624E-002  1.45354560471737219E-002  1.53460758155225235E-002  1.62018985762602333E-002  1.71054480140045394E-002  1.80593851145956878E-002  1.90665183529163951E-002  2.01298148668005022E-002  2.12524038848422407E-002  2.24375922433840691E-002  2.36888734256181475E-002  2.50099229393746132E-002  2.64046384001556389E-002  2.78771221014773238E-002  2.94317120747779638E-002  3.10729810195413056E-002  3.28057598115625015E-002  3.46351504163590895E-002  3.65665325520406342E-002  3.86055922569382703E-002  4.07583245458071550E-002  4.30310620798416560E-002  4.54304870597552410E-002  4.79636550711265430E-002  5.06380116791187232E-002  5.34614072649785138E-002  5.64421410678020360E-002  5.95889612433820048E-002  6.29111031973902807E-002  6.64183115810927927E-002  7.01208632050828867E-002  7.40296079025757614E-002  7.81559783332668179E-002  8.25120506996026848E-002  8.71105426572043318E-002  9.19648772300451084E-002  9.70892156365301823E-002  0.10249841663311619       0.10820824031029197       0.11423521830141642       0.12059678398455947       0.12731128080971449       0.13439801546315688       0.14187728825924309       0.14977043919949348       0.15809987439520179       0.16688912470100123       0.17616283684144327       0.18594683893599886       0.19626813834957849       0.20715493321588915       0.21863661882115129       0.23074376907639213       0.24350808660116019       0.25696237038413650       0.27114039327318523       0.28607680736579333       0.30180693341724851       0.31836659084979207       0.33579160775427142       0.35411778307814418       0.37338006931323975       0.39361206126486931       0.41484534387997529       0.43710830099273995       0.46042541301366235       0.48481553862025228       0.51029058145467332       0.53685367897949032       0.56449729258936798       0.59320123117252843       0.62293079583098143       0.65363547644175091       0.68524888019244612       0.71769112868239116       0.75087575948222074       0.78472529556098725       0.81920232072916355       0.85436932756972717       0.89050227727050935       0.92829167018987102       0.96891011615517475        1.0000000000000000     


==> P_f_table.txt <==
Look-up table for P_f(chi,f).  The first row gives log10(chi_i), the second f_j and the rest of the file gives P_f(chi_i,f_j).


  -2.3010299956639813       -2.2474842381320217       -2.1939384806000621       -2.1403927230681026       -2.0868469655361430       -2.0333012080041835       -1.9797554504722241       -1.9262096929402648       -1.8726639354083054       -1.8191181778763461       -1.7655724203443868       -1.7120266628124274       -1.6584809052804681       -1.6049351477485088       -1.5513893902165494       -1.4978436326845901       -1.4442978751526308       -1.3907521176206714       -1.3372063600887121       -1.2836606025567527       -1.2301148450247934       -1.1765690874928341       -1.1230233299608747       -1.0694775724289154       -1.0159318148969561      -0.96238605736499661      -0.90884029983303716      -0.85529454230107771      -0.80174878476911826      -0.74820302723715881      -0.69465726970519937      -0.64111151217323992      -0.58756575464128047      -0.53401999710932102      -0.48047423957736157      -0.42692848204540218      -0.37338272451344279      -0.31983696698148351      -0.26629120944952411      -0.21274545191756469      -0.15919969438560530      -0.10565393685364589      -5.21081793216865014E-002  1.43757821027289991E-003  5.49833357422324018E-002  0.10852909327419180       0.16207485080615119       0.21562060833811059       0.26916636587006998       0.32271212340202943       0.37625788093398882       0.42980363846594821       0.48334939599790749       0.53689515352986694       0.59044091106182639       0.64398666859378584       0.69753242612574529       0.75107818365770473       0.80462394118966418       0.85816969872162363       0.91171545625358308       0.96526121378554253        1.0188069713175019        1.0723527288494612        1.1258984863814205        1.1794442439133799        1.2329900014453392        1.2865357589772985        1.3400815165092579        1.3936272740412172        1.4471730315731766        1.5007187891051359        1.5542645466370952        1.6078103041690546        1.6613560617010139        1.7149018192329732        1.7684475767649326        1.8219933342968919        1.8755390918288513        1.9290848493608106        1.9826306068927699        2.0361763644247293        2.0897221219566888        2.1432678794886484        2.1968136370206079        2.2503593945525675        2.3039051520845271        2.3574509096164866        2.4109966671484462        2.4645424246804057        2.5180881822123653        2.5716339397443249        2.6251796972762844        2.6787254548082440        2.7322712123402035        2.7858169698721631        2.8393627274041227        2.8929084849360822        2.9464542424680418        3.0000000000000013     
  1.00000000000000002E-002  2.00000000000000004E-002  2.99999999999999989E-002  4.00000000000000008E-002  5.00000000000000028E-002  5.99999999999999978E-002  7.00000000000000067E-002  8.00000000000000017E-002  8.99999999999999967E-002  0.10000000000000001       0.11000000000000000       0.12000000000000000       0.13000000000000000       0.14000000000000001       0.14999999999999999       0.16000000000000000       0.17000000000000001       0.17999999999999999       0.19000000000000000       0.20000000000000001       0.20999999999999999       0.22000000000000011       0.23000000000000009       0.24000000000000010       0.25000000000000011       0.26000000000000012       0.27000000000000007       0.28000000000000008       0.29000000000000009       0.30000000000000010       0.31000000000000011       0.32000000000000012       0.33000000000000013       0.34000000000000008       0.35000000000000009       0.36000000000000021       0.37000000000000022       0.38000000000000023       0.39000000000000018       0.40000000000000019       0.41000000000000020       0.42000000000000021       0.43000000000000022       0.44000000000000022       0.45000000000000018       0.46000000000000019       0.47000000000000031       0.48000000000000032       0.49000000000000032       0.50000000000000022       0.51000000000000023       0.52000000000000024       0.53000000000000025       0.54000000000000026       0.55000000000000027       0.56000000000000028       0.57000000000000028       0.58000000000000029       0.59000000000000030       0.60000000000000031       0.61000000000000032       0.62000000000000033       0.63000000000000034       0.64000000000000035       0.65000000000000036       0.66000000000000036       0.67000000000000037       0.68000000000000038       0.69000000000000039       0.70000000000000040       0.71000000000000041       0.72000000000000042       0.73000000000000043       0.74000000000000044       0.75000000000000044       0.76000000000000045       0.77000000000000046       0.78000000000000047       0.79000000000000048       0.80000000000000049       0.81000000000000050       0.82000000000000051       0.83000000000000052       0.84000000000000052       0.85000000000000053       0.86000000000000054       0.87000000000000055       0.88000000000000056       0.89000000000000057       0.90000000000000058       0.91000000000000059       0.92000000000000060       0.93000000000000060       0.94000000000000061       0.95000000000000062       0.96000000000000063       0.97000000000000064       0.98000000000000065       0.99000000000000066        1.0000000000000007     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       1.40000000000000007E-015  9.49000000000000046E-014  4.53320000000000011E-012  1.53359799999999989E-010  3.75522250000000016E-009  6.78665752000000050E-008  9.21098853700000023E-007  9.53470046070000066E-006  7.63287693484000014E-005  4.78531190255400006E-004  2.37679250624580002E-003  9.45478318082050052E-003  3.04430742321399016E-002  8.02049544121293950E-002  0.17493922060359129       0.32020632106780322       0.49999999999999578       0.67979367893218845       0.82506077939640854       0.91979504558787051       0.96955692576785990       0.99054521681917940       0.99762320749375399       0.99952146880974446       0.99992367123065140       0.99999046529953906       0.99999907890114614       0.99999993213342453       0.99999999624477731       0.99999999984663990       0.99999999999546652       0.99999999999990485       0.99999999999999833       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       9.00000000000000030E-016  5.69000000000000024E-014  2.41409999999999998E-012  7.38761999999999982E-011  1.66735819999999996E-009  2.83022633999999988E-008  3.67626217099999974E-007  3.71087687340000007E-006  2.95125708532999989E-005  1.87226494804100009E-004  9.58138283325799976E-004  3.99645292687769976E-003  1.37192940302740003E-002  3.91303777530049024E-002  9.36296412317139948E-002  0.18990610555422560       0.33038566050278451       0.50000000000000111       0.66961433949721760       0.81009389444577640       0.90637035876828798       0.96086962224699712       0.98628070596972650       0.99600354707312233       0.99904186171667420       0.99981277350519593       0.99997048742914674       0.99999628912312655       0.99999963237378287       0.99999997169773658       0.99999999833264175       0.99999999992612376       0.99999999999758582       0.99999999999994305       0.99999999999999900       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       7.99999999999999983E-016  4.06999999999999995E-014  1.52859999999999997E-012  4.21093999999999999E-011  8.69793500000000032E-010  1.37374512000000007E-008  1.68799847900000012E-007  1.63865060890000010E-006  1.27405248326999996E-005  8.03125548569999992E-005  4.15003168909600009E-004  1.77554558990120005E-003  6.34787447417249975E-003  1.91300790589099996E-002  4.90086328340353997E-002  0.10765304859336150       0.20462430107475379       0.34004047115649749       0.50000000000000189       0.65995952884351072       0.79537569892524673       0.89234695140663900       0.95099136716596511       0.98086992094109049       0.99365212552582793       0.99822445441009910       0.99958499683109059       0.99991968744514326       0.99998725947516753       0.99999836134939135       0.99999983120015246       0.99999998626254905       0.99999999913020676       0.99999999995789079       0.99999999999847167       0.99999999999995959       0.99999999999999956        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       7.00000000000000035E-016  3.40000000000000003E-014  1.13060000000000005E-012  2.79770000000000000E-011  5.26639300000000039E-010  7.69112049999999955E-009  8.86664014999999953E-008  8.19376624500000007E-007  6.15283444529999969E-006  3.80014230296999987E-005  1.95150728841999991E-004  8.41458691043299955E-004  3.07363937806289997E-003  9.58961272627759966E-003  2.57541599037891013E-002  5.99886785746129997E-002  0.12211803687071400       0.21901957593567989       0.34918758283149498       0.50000000000000078       0.65081241716850657       0.78098042406432155       0.87788196312928757       0.94001132142538857       0.97424584009621151       0.99041038727372244       0.99692636062193718       0.99915854130895676       0.99980484927115798       0.99996199857697032       0.99999384716555462       0.99999918062337545       0.99999991133359845       0.99999999230887948       0.99999999947336060       0.99999999997202293       0.99999999999886935       0.99999999999996603       0.99999999999999922        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       7.99999999999999983E-016  3.25000000000000004E-014  9.59700000000000041E-013  2.13296000000000007E-011  3.65205400000000005E-010  4.91348259999999987E-009  5.28548303000000030E-008  4.61618669700000008E-007  3.31803649850000003E-006  1.98661430956000013E-005  1.00149290077100001E-004  4.29206320803400022E-004  1.57740053199070004E-003  5.01089669397869995E-003  1.38601624376456997E-002  3.36128318306564977E-002  7.19521309189306013E-002  0.13687388433540981       0.23303196826917999       0.35784514567602183       0.49999999999999800       0.64215485432397823       0.76696803173081995       0.86312611566459019       0.92804786908107118       0.96638716816934422       0.98613983756235446       0.99498910330602142       0.99842259946800938       0.99957079367919666       0.99989985070992293       0.99998013385690443       0.99999668196350155       0.99999953838133038       0.99999994714516982       0.99999999508651749       0.99999999963479469       0.99999999997867051       0.99999999999904032       0.99999999999996758       0.99999999999999933        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       1.00000000000000008E-015  3.50000000000000023E-014  9.18800000000000084E-013  1.83699000000000007E-011  2.86074500000000013E-010  3.53983459999999998E-009  3.54156824000000023E-008  2.90928942600000022E-007  1.98905064570000004E-006  1.14548063907000004E-005  5.61626303561999992E-005  2.36679532699600009E-004  8.64644853244000001E-004  2.75950497164349990E-003  7.74820622743789978E-003  1.92655387591942999E-002  4.26822040149684029E-002  8.47602280455302948E-002  0.15178028361409299       0.24661445649098820       0.36603217957333217       0.49999999999999972       0.63396782042666699       0.75338554350901099       0.84821971638590621       0.91523977195447082       0.95731779598503275       0.98073446124080610       0.99225179377256256       0.99724049502835665       0.99913535514675600       0.99976332046730032       0.99994383736964376       0.99998854519360925       0.99999801094935425       0.99999970907105729       0.99999996458431750       0.99999999646016524       0.99999999971392539       0.99999999998162992       0.99999999999908096       0.99999999999996481       0.99999999999999878       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       1.30000000000000002E-015  4.16000000000000007E-014  9.75699999999999972E-013  1.75995000000000015E-011  2.49635799999999983E-010  2.84085059999999995E-009  2.63967455999999997E-008  2.03378753499999990E-007  1.31706427770000006E-006  7.25537248500000006E-006  3.43618450203999991E-005  1.41240661615199987E-004  5.08129104896600046E-004  1.61217000997180009E-003  4.54200858078029988E-003  1.14342273531919999E-002  2.58707494874211991E-002  5.28974762618827019E-002  9.82623986606833977E-002  0.16670998226087450       0.25973153209355099       0.37376820726539889       0.50000000000000011       0.62623179273460128       0.74026846790644918       0.83329001773912581       0.90173760133931680       0.94710252373811754       0.97412925051257915       0.98856577264680834       0.99545799141922009       0.99838782999002840       0.99949187089510361       0.99985875933838497       0.99996563815497985       0.99999274462751520       0.99999868293572247       0.99999979662124672       0.99999997360325454       0.99999999715914956       0.99999999975036435       0.99999999998240063       0.99999999999902445       0.99999999999995859       0.99999999999999878        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       1.90000000000000011E-015  5.36000000000000001E-014  1.13110000000000010E-012  1.84816999999999995E-011  2.39392599999999989E-010  2.50866610000000019E-009  2.16487039000000007E-008  1.56246059200000001E-007  9.56057496100000096E-007  5.01951973879999995E-006  2.28530327290000009E-005  9.10769654412000006E-005  3.20396506026700007E-004  1.00237138536870001E-003  2.80770225188900014E-003  7.08434561084870032E-003  1.61917599980764999E-002  3.36958640535856974E-002  6.41598052835759963E-002  0.11230391648307821       0.18155026754634451       0.27235776031447489       0.38107295818375642       0.50000000000000078       0.61892704181624869       0.72764223968553010       0.81844973245365793       0.88769608351692220       0.93584019471642443       0.96630413594641473       0.98380824000192368       0.99291565438915141       0.99719229774811091       0.99899762861463115       0.99967960349397311       0.99990892303455858       0.99997714696727080       0.99999498048026092       0.99999904394250372       0.99999984375394058       0.99999997835129584       0.99999999749133373       0.99999999976060727       0.99999999998151812       0.99999999999886868       0.99999999999994615       0.99999999999999789       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       9.99999999999999979E-017  2.90000000000000019E-015  7.39000000000000057E-014  1.41050000000000010E-012  2.09766000000000001E-011  2.49002199999999997E-010  2.40841339999999980E-009  1.93243416000000012E-008  1.30651045000000001E-007  7.54564848799999972E-007  3.76767407840000002E-006  1.64377054303999992E-005  6.32508219899999979E-005  2.16449560689100008E-004  6.63632747252699976E-004  1.83508904348460007E-003  4.60399720661019973E-003  1.05368364705260998E-002  2.21071503677569003E-002  4.27165202856669007E-002  7.63445632472345981E-002  0.12673227730264691       0.19620351996825561       0.28447638847325701       0.38796613169993621       0.49999999999999961       0.61203386830006457       0.71552361152674526       0.80379648003174675       0.87326772269735553       0.92365543675276629       0.95728347971433392       0.97789284963224365       0.98946316352947428       0.99539600279338991       0.99816491095651549       0.99933636725274733       0.99978355043931089       0.99993674917801001       0.99998356229456953       0.99999623232592161       0.99999924543515117       0.99999986934895502       0.99999998067565832       0.99999999759158653       0.99999999975099774       0.99999999997902334       0.99999999999858946       0.99999999999992606       0.99999999999999700       0.99999999999999989        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       1.99999999999999996E-016  4.69999999999999985E-015  1.07400000000000002E-013  1.86570000000000002E-012  2.53954000000000014E-011  2.77451000000000017E-010  2.48470180000000007E-009  1.85749803999999996E-008  1.17765170600000001E-007  6.41991490399999979E-007  3.04585213800000016E-006  1.27104905339999994E-005  4.70925069436000022E-005  1.56196670961500003E-004  4.67212730276100007E-004  1.26860788091809991E-003  3.14528942544080011E-003  7.15834213215409999E-003  1.50268666487355998E-002  2.92239320160822998E-002  5.28680870099612968E-002  8.93099338777613994E-002  0.14140216035418199       0.21058705604533190       0.29607804094282969       0.39446721008272878       0.50000000000000022       0.60553278991727311       0.70392195905717214       0.78941294395466999       0.85859783964581993       0.91069006612223979       0.94713191299003940       0.97077606798391836       0.98497313335126491       0.99284165786784617       0.99685471057455943       0.99873139211908213       0.99953278726972405       0.99984380332903866       0.99995290749305665       0.99998728950946625       0.99999695414786216       0.99999935800850970       0.99999988223482950       0.99999998142501967       0.99999999751529822       0.99999999972254905       0.99999999997460454       0.99999999999813427       0.99999999999989264       0.99999999999999534       0.99999999999999989        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       2.99999999999999994E-016  7.80000000000000053E-015  1.62100000000000011E-013  2.58450000000000015E-012  3.23947000000000029E-011  3.27332800000000009E-010  2.72451299999999985E-009  1.90298839999999984E-008  1.13345727999999994E-007  5.83786226899999965E-007  2.63188354740000017E-006  1.04971554638999996E-005  3.73884167906999977E-005  1.19909187644299994E-004  3.48815899051900026E-004  9.26389744612399961E-004  2.25926112793330006E-003  5.08598970675970020E-003  1.06184197450928004E-002  2.06476787422978994E-002  3.75409968767512967E-002  6.40523760696101035E-002  0.10290503661403901       0.15617900086679301       0.22463245992730549       0.30715952374750771       0.40059531285387989       0.50000000000000078       0.59940468714612305       0.69284047625249523       0.77536754007269748       0.84382099913320996       0.89709496338596317       0.93594762393039088       0.96245900312324939       0.97935232125770255       0.98938158025490752       0.99491401029324045       0.99774073887206682       0.99907361025538766       0.99965118410094811       0.99988009081235574       0.99996261158320932       0.99998950284453614       0.99999736811645268       0.99999941621377320       0.99999988665427209       0.99999998097011611       0.99999999727548716       0.99999999967266728       0.99999999996760547       0.99999999999741573       0.99999999999983813       0.99999999999999245       0.99999999999999989        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       5.00000000000000039E-016  1.29999999999999998E-014  2.51300000000000000E-013  3.70520000000000000E-012  4.30476000000000001E-011  4.04471300000000001E-010  3.14253639999999987E-009  2.05772114000000008E-008  1.15429191799999999E-007  5.62622633800000027E-007  2.41231920069999983E-006  9.19669245680000073E-006  3.14697908172000004E-005  9.74574977968999996E-005  2.75149504890900007E-004  7.12797005262700038E-004  1.70414931256209997E-003  3.77944496107490008E-003  7.81145274738169991E-003  1.51087354932204002E-002  2.74511503298369014E-002  4.70148382675908000E-002  7.61457397090384014E-002  0.11697704231612530       0.17094130719459799       0.23828457380488369       0.31772274994173338       0.40636908547217371       0.50000000000000011       0.59363091452782790       0.68227725005826811       0.76171542619511790       0.82905869280540356       0.88302295768387629       0.92385426029096318       0.95298516173241032       0.97254884967016397       0.98489126450678022       0.99218854725261874       0.99622055503892537       0.99829585068743798       0.99928720299473739       0.99972485049510917       0.99990254250220312       0.99996853020918286       0.99999080330754320       0.99999758768079927       0.99999943737736618       0.99999988457080824       0.99999997942278862       0.99999999685746355       0.99999999959552865       0.99999999995695232       0.99999999999629463       0.99999999999974865       0.99999999999998690       0.99999999999999944       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       9.00000000000000030E-016  2.20000000000000009E-014  3.95499999999999981E-013  5.43780000000000011E-012  5.89683999999999982E-011  5.18204699999999978E-010  3.77623310000000005E-009  2.32698429999999988E-008  1.23306352499999987E-007  5.70036445799999970E-007  2.32792190610000011E-006  8.48980033299999985E-006  2.79129796440999987E-005  8.34263541842000052E-005  2.28330866951399996E-004  5.75964810314999985E-004  1.34674423631959994E-003  2.93391010836380021E-003  5.98219552571680000E-003  1.14631582838012995E-002  2.07196778961259015E-002  3.54450391727757011E-002  5.75649261030070011E-002  8.90075211183552067E-002  0.13137699435250991       0.18558191321258871       0.25150028499320909       0.32777378847182281       0.41180661635692972       0.50000000000000133       0.58819338364307283       0.67222621152817863       0.74849971500679335       0.81441808678741379       0.86862300564749184       0.91099247888164592       0.94243507389699355       0.96455496082722458       0.97928032210387417       0.98853684171619860       0.99401780447428301       0.99706608989163592       0.99865325576368014       0.99942403518968470       0.99977166913304827       0.99991657364581554       0.99997208702035556       0.99999151019966670       0.99999767207809354       0.99999942996355384       0.99999987669364709       0.99999997673015661       0.99999999622376656       0.99999999948179485       0.99999999994103117       0.99999999999456179       0.99999999999960421       0.99999999999997768       0.99999999999999878       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       1.59999999999999997E-015  3.67999999999999984E-014  6.25200000000000002E-013  8.08760000000000039E-012  8.24664999999999964E-011  6.82001799999999976E-010  4.68532859999999996E-009  2.72860120000000008E-008  1.37049522700000005E-007  6.02517738199999962E-007  2.34824879760000013E-006  8.20322939199999955E-006  2.59330308094999985E-005  7.48142539236999976E-005  1.98411346287099996E-004  4.86863789912700005E-004  1.11170406395909999E-003  2.37418143462349990E-003  4.76368778181879976E-003  9.01637511201969916E-003  1.61568451822426996E-002  2.75005377561845996E-002  4.45943915025971971E-002  6.90810776445866942E-002  0.10248806069480500       0.14596424989447940       0.20000837679062469       0.26424721666729178       0.33732203344753608       0.41692537719858852       0.50000000000000089       0.58307462280141331       0.66267796655246569       0.73575278333271055       0.79999162320937711       0.85403575010552246       0.89751193930519624       0.93091892235541418       0.95540560849740319       0.97249946224381578       0.98384315481775753       0.99098362488798042       0.99523631221818121       0.99762581856537647       0.99888829593604078       0.99951313621008719       0.99980158865371282       0.99992518574607625       0.99997406696919044       0.99999179677060790       0.99999765175120237       0.99999939748226174       0.99999986295047727       0.99999997271398799       0.99999999531467132       0.99999999931799810       0.99999999991753330       0.99999999999191225       0.99999999999937461       0.99999999999996303       0.99999999999999822       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       9.99999999999999979E-017  2.70000000000000009E-015  6.06999999999999963E-014  9.83099999999999921E-013  1.20758000000000007E-011  1.16690199999999999E-010  9.14127800000000049E-010  5.95298719999999966E-009  3.29139072999999980E-008  1.57286998800000004E-007  6.59596741000000040E-007  2.45920609309999994E-006  8.24361468740000005E-006  2.50881868833000010E-005  6.99075259983999943E-005  1.79677186239599989E-004  4.28740612757200006E-004  9.55239449610999995E-004  1.99729504380609987E-003  3.93672095307680010E-003  7.34391385019409967E-003  1.30129740051336002E-002  2.19725241450044011E-002  3.54569363093856019E-002  5.48262712498316027E-002  8.14317208664056963E-002  0.11643572535367010       0.16060959965158711       0.21414273001343589       0.27650240165873602       0.34637948702922278       0.42174218230991523       0.50000000000000144       0.57825781769008766       0.65362051297078005       0.72349759834126592       0.78585726998656646       0.83939040034841483       0.88356427464633180       0.91856827913359596       0.94517372875017003       0.96454306369061571       0.97802747585499683       0.98698702599486743       0.99265608614980672       0.99606327904692404       0.99800270495619470       0.99904476055038971       0.99957125938724356       0.99982032281376121       0.99993009247400244       0.99997491181311748       0.99999175638531346       0.99999754079390768       0.99999934040325988       0.99999984271300202       0.99999996708609362       0.99999999404701367       0.99999999908587311       0.99999999988331068       0.99999999998792510       0.99999999999901790       0.99999999999994027       0.99999999999999822        1.0000000000000009        1.0000000000000009        1.0000000000000009        1.0000000000000009        1.0000000000000009        1.0000000000000009        1.0000000000000009        1.0000000000000009        1.0000000000000009        1.0000000000000009        1.0000000000000009        1.0000000000000009        1.0000000000000009        1.0000000000000009        1.0000000000000009        1.0000000000000009        1.0000000000000009        1.0000000000000009        1.0000000000000009     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       9.99999999999999979E-017  4.49999999999999976E-015  9.73999999999999939E-014  1.52289999999999990E-012  1.79433000000000001E-011  1.65682099999999988E-010  1.23798009999999993E-009  7.68651980000000040E-009  4.05438812999999992E-008  1.85084870099999993E-007  7.42846040499999995E-007  2.65662999979999994E-006  8.56364982050000052E-006  2.51295661698000001E-005  6.77076186177000012E-005  1.68757198072099992E-004  3.91649502878200009E-004  8.51207971690600036E-004  1.74130092612820005E-003  3.36787933356099984E-003  6.18316930618799995E-003  1.08137942547952993E-002  1.80732671821117012E-002  2.89485749510982014E-002  4.45523445962063003E-002  6.60367132007056989E-002  9.44721295323985993E-002  0.13070267310575900       0.17519721368260421       0.22792076645151960       0.28825099541637123       0.35496014694639011       0.42627316346042238       0.50000000000000056       0.57372683653957979       0.64503985305361200       0.71174900458363088       0.77207923354848251       0.82480278631739790       0.86929732689424277       0.90552787046760297       0.93396328679929541       0.95544765540379450       0.97105142504890241       0.98192673281788878       0.98918620574520499       0.99381683069381221       0.99663212066643914       0.99825869907387188       0.99914879202830953       0.99960835049712193       0.99983124280192792       0.99993229238138237       0.99997487043383027       0.99999143635017962       0.99999734337000035       0.99999925715395954       0.99999981491513001       0.99999995945611875       0.99999999231348025       0.99999999876201984       0.99999999983431787       0.99999999998205658       0.99999999999847700       0.99999999999990252       0.99999999999999545       0.99999999999999978       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       1.99999999999999996E-016  7.00000000000000015E-015  1.50600000000000010E-013  2.30320000000000012E-012  2.63114000000000012E-011  2.34212800000000025E-010  1.68149969999999994E-009  1.00151851000000001E-008  5.06564458000000003E-008  2.21861387199999995E-007  8.55287297500000021E-007  2.94272164129999985E-006  9.14383970080000063E-006  2.59211920378000005E-005  6.76281104528000064E-005  1.63620922525800009E-004  3.69537391780000012E-004  7.83602351928100048E-004  1.56803551478010002E-003  2.97429360585319989E-003  5.36910254190490002E-003  9.25635697800160015E-003  1.52884908510425004E-002  2.42604278716944989E-002  3.70801862594182033E-002  5.47128536621166034E-002  7.80987904384409931E-002  0.10805195898451481       0.14514926316222471       0.18962560598281800       0.24129102289132959       0.29948506536180353       0.36307948858185762       0.43053375722275339       0.50000000000000111       0.56946624277724878       0.63692051141814454       0.70051493463819869       0.75870897710867258       0.81037439401718392       0.85485073683777690       0.89194804101548675       0.92190120956156019       0.94528714633788447       0.96291981374058266       0.97573957212830620       0.98471150914895811       0.99074364302199891       0.99463089745809563       0.99702570639414734       0.99843196448522031       0.99921639764807224       0.99963046260822030       0.99983637907747458       0.99993237188954753       0.99997407880796263       0.99999085616029959       0.99999705727835908       0.99999914471270290       0.99999977813861318       0.99999994934355452       0.99999998998481521       0.99999999831850062       0.99999999976578757       0.99999999997368894       0.99999999999769706       0.99999999999984968       0.99999999999999323        1.0000000000000000        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       2.99999999999999994E-016  1.02000000000000001E-014  2.21799999999999999E-013  3.36980000000000004E-012  3.77667999999999970E-011  3.27199500000000014E-010  2.27480759999999999E-009  1.30819233999999997E-008  6.37945868000000038E-008  2.69283707600000010E-007  1.00092844239999994E-006  3.32378305739999998E-006  9.98187452720000027E-006  2.73951284088999998E-005  6.93274913786999996E-005  1.63028872433300013E-004  3.58642087083700005E-004  7.42390394851699946E-004  1.45344381216969999E-003  2.70340256289630003E-003  4.79614336132170010E-003  8.14457345004080020E-003  1.32799364593668007E-002  2.08490384648933984E-002  3.15953689381344993E-002  4.63216853293932015E-002  6.58341104251305015E-002  9.08708389162090069E-002  0.12202166737771460       0.15964716413954419       0.20380782287840621       0.25421358287104961       0.31020247915399851       0.37075403124918233       0.43453870235559922       0.50000000000000078       0.56546129764440234       0.62924596875081928       0.68979752084600299       0.74578641712895188       0.79619217712159496       0.84035283586045695       0.87797833262228653       0.90912916108379194       0.93416588957487001       0.95367831467060715       0.96840463106186569       0.97915096153510672       0.98672006354063324       0.99185542654995917       0.99520385663867816       0.99729659743710353       0.99854655618783017       0.99925760960514809       0.99964135791291608       0.99983697112756653       0.99993067250862111       0.99997260487159079       0.99999001812547250       0.99999667621694222       0.99999899907155720       0.99999973071629200       0.99999993620541283       0.99999998691807623       0.99999999772519199       0.99999999967280007       0.99999999996223277       0.99999999999662981       0.99999999999977773       0.99999999999998945       0.99999999999999933       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967       0.99999999999999967     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       3.99999999999999992E-016  1.36000000000000001E-014  3.08000000000000000E-013  4.72469999999999985E-012  5.26353999999999993E-011  4.48483399999999984E-010  3.04501629999999995E-009  1.70251383000000013E-008  8.05078211000000029E-008  3.29104915300000002E-007  1.18425889860000004E-006  3.80842205529999990E-006  1.10856232363999997E-005  2.95243790110000008E-005  7.26120608371999988E-005  1.66218701650500003E-004  3.56582821370500026E-004  7.21147973613699969E-004  1.38202550815230002E-003  2.52116251461580003E-003  4.39548813208550000E-003  7.34955111883759966E-003  1.18226354853781003E-002  1.83472309888494008E-002  2.75361712444432000E-002  4.00567737231235996E-002  5.65918507715003974E-002  7.77893261576036027E-002  0.10420411851938270       0.13623762975570811       0.17408130243069009       0.21767105082561911       0.26665880055015478       0.32040590330235991       0.37800097850478398       0.43830204516522031       0.50000000000000111       0.56169795483478169       0.62199902149521802       0.67959409669764215       0.73334119944984766       0.78232894917438300       0.82591869756931169       0.86376237024429336       0.89579588148061851       0.92221067384239741       0.94340814922850036       0.95994322627687700       0.97246382875555726       0.98165276901115084       0.98817736451462213       0.99265044888116261       0.99560451186791454       0.99747883748538424       0.99861797449184764       0.99927885202638622       0.99964341717862948       0.99983378129834943       0.99992738793916269       0.99997047562098895       0.99998891437676352       0.99999619157794462       0.99999881574110139       0.99999967089508468       0.99999991949217892       0.99999998297486170       0.99999999695498365       0.99999999955151642       0.99999999994736455       0.99999999999527522       0.99999999999969191       0.99999999999998623       0.99999999999999944       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       3.99999999999999992E-016  1.65999999999999999E-014  3.97700000000000012E-013  6.28389999999999991E-012  7.06332000000000048E-011  5.98800499999999994E-010  4.00723210000000028E-009  2.19465279999999997E-008  1.01254960099999998E-007  4.02902455000000000E-007  1.40957646150000003E-006  4.40572916689999976E-006  1.24675960917000001E-005  3.23046090184000021E-005  7.73755425748000000E-005  1.72717339040999993E-004  3.61824741083200025E-004  7.15671919712299997E-004  1.34357082757269992E-003  2.40505285338429983E-003  4.12141824686440041E-003  6.78512792292210003E-003  1.07649289329489993E-002  1.65046060517227006E-002  2.45135963983216000E-002  3.53483956019028031E-002  4.95846659005758986E-002  6.77811169052841000E-002  9.04374174810087944E-002  0.11794944462527350       0.15056592370833721       0.18835083859942611       0.23115581710770969       0.27860601777300659       0.33010191553707252       0.38483792287939661       0.44183715113727429       0.50000000000000089       0.55816284886272749       0.61516207712060522       0.66989808446292953       0.72139398222699525       0.76884418289229217       0.81164916140057564       0.84943407629166434       0.88205055537472798       0.90956258251899236       0.93221888309471690       0.95041533409942491       0.96465160439809783       0.97548640360167893       0.98349539394827779       0.98923507106705133       0.99321487207707815       0.99587858175313571       0.99759494714661578       0.99865642917242736       0.99928432808028778       0.99963817525891696       0.99982728266095922       0.99992262445742530       0.99996769539098174       0.99998753240390836       0.99999559427083318       0.99999859042353845       0.99999959709754505       0.99999989874503992       0.99999997805347207       0.99999999599276790       0.99999999940119955       0.99999999992936683       0.99999999999371614       0.99999999999960232       0.99999999999998346       0.99999999999999967        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       3.99999999999999992E-016  1.79000000000000014E-014  4.70600000000000034E-013  7.83879999999999927E-012  9.04480999999999971E-011  7.73018200000000030E-010  5.15141879999999960E-009  2.78623359000000011E-008  1.26255062199999991E-007  4.91685290900000027E-007  1.68004905889999991E-006  5.12310421619999990E-006  1.41396431569000008E-005  3.57398579088000014E-005  8.35577798834000060E-005  1.82221369228700012E-004  3.73349582217600011E-004  7.23139711573999948E-004  1.33119066424059991E-003  2.33983932057490020E-003  3.94292930729420003E-003  6.39265556428899977E-003  1.00030005232444996E-002  1.51483468277102008E-002  2.22561371905224993E-002  3.17929408510106981E-002  4.42439326255787968E-002  6.00865233494701986E-002  7.97596124782402049E-002  0.10363057400740459       0.13196255337669649       0.16488488223823219       0.20236937294787069       0.24421492897053240       0.29004232551110543       0.33930022876407628       0.39128260614717131       0.44515672142212681       0.50000000000000044       0.55484327857787430       0.60871739385282986       0.66069977123592483       0.70995767448889580       0.75578507102946879       0.79763062705213050       0.83511511776176894       0.86803744662330440       0.89636942599259606       0.92024038752176018       0.93991347665053016       0.95575606737442143       0.96820705914898941       0.97774386280947745       0.98485165317228973       0.98999699947675524       0.99360734443571075       0.99605707069270555       0.99766016067942487       0.99866880933575908       0.99927686028842566       0.99962665041778198       0.99981777863077093       0.99991644222011611       0.99996426014209072       0.99998586035684267       0.99999487689578337       0.99999831995094068       0.99999950831470863       0.99999987374493726       0.99999997213766367       0.99999999484858071       0.99999999922698135       0.99999999990955146       0.99999999999216072       0.99999999999952893       0.99999999999998168       0.99999999999999922       0.99999999999999956       0.99999999999999956       0.99999999999999956       0.99999999999999956       0.99999999999999956       0.99999999999999956       0.99999999999999956       0.99999999999999956       0.99999999999999956       0.99999999999999956       0.99999999999999956       0.99999999999999956     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       2.99999999999999994E-016  1.67000000000000008E-014  5.00900000000000016E-013  9.04960000000000054E-012  1.09414199999999995E-010  9.57200800000000010E-010  6.42635969999999962E-009  3.46393351000000026E-008  1.55284313199999990E-007  5.95353120499999985E-007  1.99645092239999979E-006  5.96353068610000017E-006  1.61071647813000010E-005  3.98295453872999996E-005  9.11128986353999977E-005  1.94514470513700011E-004  3.90441845965800013E-004  7.41580182723499998E-004  1.34009179950999994E-003  2.31494669563210012E-003  3.83851633485909980E-003  6.13141763244950001E-003  9.46456489356659915E-003  1.41574934523637994E-002  2.05722594045153993E-002  2.91025753382701986E-002  4.01582766361004984E-002  5.41456804113537998E-002  7.14448488116303931E-002  9.23851515545958957E-002  0.11722079783644200       0.14610814531695471       0.17908657785072879       0.21606457293611661       0.25681226762283210       0.30096140333167049       0.34801302075844209       0.39735272707630431       0.44827281299852317       0.50000000000000067       0.55172718700147838       0.60264727292369724       0.65198697924155957       0.69903859666833112       0.74318773237716962       0.78393542706388497       0.82091342214927276       0.85389185468304674       0.88277920216355932       0.90761484844540519       0.92855515118837062       0.94585431958864696       0.95984172336390017       0.97089742466173035       0.97942774059548499       0.98584250654763650       0.99053543510643371       0.99386858236755071       0.99616148366514101       0.99768505330436796       0.99865990820049011       0.99925841981727648       0.99960955815403418       0.99980548552948634       0.99990888710136461       0.99996017045461272       0.99998389283521871       0.99999403646931384       0.99999800354907764       0.99999940464687953       0.99999984471568693       0.99999996536066493       0.99999999357364033       0.99999999904279924       0.99999999989058586       0.99999999999095035       0.99999999999949907       0.99999999999998324       0.99999999999999967        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       1.99999999999999996E-016  1.29999999999999998E-014  4.68300000000000034E-013  9.51200000000000067E-012  1.23567399999999991E-010  1.12678430000000004E-009  7.72464599999999934E-009  4.19243283000000025E-008  1.87433327600000000E-007  7.12023442799999998E-007  2.35557259380000012E-006  6.92222193699999983E-006  1.83624650007000016E-005  4.45553002544999972E-005  9.99816423698000022E-005  2.09404704027500011E-004  4.12540335463699981E-004  7.69524163863400008E-004  1.36678879625789997E-003  2.32278595370180021E-003  3.79285758480459988E-003  5.97250264491129990E-003  9.09831729457049980E-003  1.34460079041324992E-002  1.93250782164141009E-002  2.70700540268036006E-002  3.70284038746941033E-002  4.95456127716452990E-002  6.49481389674891052E-002  8.35252059638749017E-002  0.10551053407348070       0.13106518552078220       0.16026267958332890       0.19307743193617979       0.22937739386441050       0.26892152615995529       0.31136245687554009       0.35625436151863549       0.40306578945498839       0.45119686154013622       0.50000000000000033       0.54880313845986450       0.59693421054501228       0.64374563848136512       0.68863754312446046       0.73107847384004521       0.77062260613559008       0.80692256806382068       0.83973732041667160       0.86893481447921828       0.89448946592651957       0.91647479403612531       0.93505186103251092       0.95045438722835462       0.96297159612530570       0.97292994597319604       0.98067492178358551       0.98655399209586692       0.99090168270542889       0.99402749735508800       0.99620714241519470       0.99767721404629739       0.99863321120374127       0.99923047583613578       0.99958745966453544       0.99979059529597170       0.99990001835762932       0.99995544469974462       0.99998163753499847       0.99999307777806212       0.99999764442740535       0.99999928797655635       0.99999981256667148       0.99999995807567077       0.99999999227535308       0.99999999887321478       0.99999999987643173       0.99999999999048717       0.99999999999953082       0.99999999999998612       0.99999999999999889       0.99999999999999911       0.99999999999999911       0.99999999999999911       0.99999999999999911       0.99999999999999911       0.99999999999999911       0.99999999999999911       0.99999999999999911       0.99999999999999911       0.99999999999999911     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       9.99999999999999979E-017  8.00000000000000062E-015  3.72499999999999978E-013  8.91379999999999944E-012  1.28413299999999991E-010  1.24784219999999998E-009  8.87605960000000034E-009  4.90869590999999999E-008  2.20866182000000012E-007  8.37296209000000026E-007  2.74840015479999990E-006  7.98272994319999943E-006  2.08772093039000006E-005  4.98669841886000020E-005  1.10065120013100000E-004  2.26672194298099990E-004  4.39126974126299993E-004  8.05760912709300049E-004  1.40857643248399993E-003  2.35765709147110021E-003  3.79465675236450011E-003  5.89481629789549971E-003  8.86702217299989957E-003  1.29515441774665004E-002  1.84152568134492017E-002  2.55443413407267991E-002  3.46346653282197034E-002  4.59802246419497990E-002  5.98601938522225971E-002  7.65252530881019993E-002  9.61839347559268060E-002  0.11898975884083771       0.14502990116642739       0.17431606871912589       0.20677814624629259       0.24226103694315049       0.28052495642011838       0.32124926305676582       0.36403972903141169       0.40843898401659262       0.45393970617380408       0.50000000000000056       0.54606029382619725       0.59156101598340893       0.63596027096858976       0.67875073694323573       0.71947504357988301       0.75773896305685073       0.79322185375370857       0.82568393128087514       0.85497009883357356       0.88101024115916315       0.90381606524407387       0.92347474691189857       0.94013980614777781       0.95401977535805049       0.96536533467178043       0.97445565865927319       0.98158474318655065       0.98704845582253331       0.99113297782699994       0.99410518370210432       0.99620534324763532       0.99764234290852860       0.99859142356751562       0.99919423908729033       0.99956087302587338       0.99977332780570161       0.99988993487998656       0.99995013301581104       0.99997912279069578       0.99999201727005649       0.99999725159984487       0.99999916270379063       0.99999977913381755       0.99999995091304050       0.99999999112394000       0.99999999875215728       0.99999999987158616       0.99999999999108569       0.99999999999962697       0.99999999999999145       0.99999999999999933       0.99999999999999944       0.99999999999999944       0.99999999999999944       0.99999999999999944       0.99999999999999944       0.99999999999999944       0.99999999999999944       0.99999999999999944       0.99999999999999944     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       3.60000000000000012E-015  2.41100000000000003E-013  7.24189999999999967E-012  1.20548100000000002E-010  1.28351920000000009E-009  9.65959070000000036E-009  5.52082022999999971E-008  2.52657681699999985E-007  9.63601790500000062E-007  3.15829723570000003E-006  9.11283457580000057E-006  2.35943232803999996E-005  5.56679981190999991E-005  1.21198908356699999E-004  2.46022349251300010E-004  4.69637345914100007E-004  8.49158062150099984E-004  1.46316074161179999E-003  2.41500559919790008E-003  3.83520323778930011E-003  5.88243473817590037E-003  8.74291756678599943E-003  1.26279249271682992E-002  1.77694006531021013E-002  2.44137513272016000E-002  3.28140294216563017E-002  4.32208356794551996E-002  5.58723583625660991E-002  7.09840270399880041E-002  8.87382876630970069E-002  0.10927500447950381       0.13268296537034130       0.15899291423869169       0.18817246170769111       0.22012313857594559       0.25467976026022199       0.29161216968553477       0.33062932526382838       0.37138560377707858       0.41348909867127492       0.45651161545332192       0.50000000000000056       0.54348838454667925       0.58651090132872630       0.62861439622292259       0.66937067473617284       0.70838783031446639       0.74532023973977923       0.77987686142405555       0.81182753829230991       0.84100708576130923       0.86731703462965959       0.89072499552049689       0.91126171233690367       0.92901597296001259       0.94412764163743446       0.95677916432054522       0.96718597057834399       0.97558624867279864       0.98223059934689805       0.98737207507283187       0.99125708243321409       0.99411756526182415       0.99616479676221070       0.99758499440080206       0.99853683925838821       0.99915084193784987       0.99953036265408590       0.99975397765074869       0.99987880109164329       0.99994433200188082       0.99997640567671953       0.99999088716542406       0.99999684170276415       0.99999903639820942       0.99999974734231822       0.99999994479179766       0.99999999034040921       0.99999999871648082       0.99999999987945187       0.99999999999275813       0.99999999999975886       0.99999999999999645        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       1.09999999999999993E-015  1.19099999999999992E-013  4.90539999999999968E-012  9.97333999999999991E-011  1.20634889999999993E-009  9.84395109999999964E-009  5.91556647000000011E-008  2.78821246299999983E-007  1.07986801460000007E-006  3.55959854069999986E-006  1.02608229190000007E-005  2.64201180541999990E-005  6.18006748352999976E-005  1.33127788727800006E-004  2.67042791478199978E-004  5.03384910376500046E-004  8.98521294422099980E-004  1.52838937222300004E-003  2.49090109965280013E-003  3.90738579595730027E-003  5.92281101847290034E-003  8.70460915168129977E-003  1.24400393854845002E-002  1.73321192392788988E-002  2.35942571909745005E-002  3.14438011412360996E-002  4.10947818038080032E-002  5.27501734646477968E-002  6.65940166822173024E-002  8.27837497005675937E-002  0.10144307993573470       0.12265569679821239       0.14646008551151909       0.17284565165747109       0.20175031091633691       0.23305964057059231       0.26660763114494879       0.30217902003068903       0.33951313569673558       0.37830913240112007       0.41823245217326632       0.45892231398399058       0.50000000000000078       0.54107768601601092       0.58176754782673523       0.62169086759888137       0.66048686430326586       0.69782097996931225       0.73339236885505243       0.76694035942940897       0.79824968908366434       0.82715434834253010       0.85353991448848199       0.87734430320178858       0.89855692006426624       0.91721625029943321       0.93340598331778335       0.94724982653535272       0.95890521819619234       0.96855619885876421       0.97640574280902570       0.98266788076072131       0.98755996061451568       0.99129539084831875       0.99407718898152719       0.99609261420404271       0.99750909890034722       0.99847161062777701       0.99910147870557797       0.99949661508962351       0.99973295720852184       0.99986687221127224       0.99993819932516481       0.99997357988194591       0.99998973917708112       0.99999644040145941       0.99999892013198544       0.99999972117875380       0.99999994084433530       0.99999999015604890       0.99999999879365109       0.99999999990026656       0.99999999999509459       0.99999999999988098       0.99999999999999900        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       1.99999999999999996E-016  4.05999999999999987E-014  2.61720000000000020E-012  7.02652999999999946E-011  1.01373170000000010E-009  9.25921710000000011E-009  5.97824034999999935E-008  2.94659884799999983E-007  1.17182410209999999E-006  3.91721248439999979E-006  1.13531045843999998E-005  2.92179482223000005E-005  6.80333252669999974E-005  1.45482595468700011E-004  2.89164395970300018E-004  5.39495681504999973E-004  9.52481117907400020E-004  1.60204717355510009E-003  2.58165999247139981E-003  4.00499915977840012E-003  6.00553420130170001E-003  8.73493564328249941E-003  1.23603373913117997E-002  1.70605440425272009E-002  2.30213401550595984E-002  3.04301056240030010E-002  3.94699714160286971E-002  5.03137638200732984E-002  6.31179849325119030E-002  7.80170647309006010E-002  9.51180984231687066E-002  0.11449625435551340       0.13619100496522399       0.16020329810092759       0.18649375017566480       0.21498190738989931       0.24554658765993601       0.27802728462699822       0.31222658668220521       0.34791353861370727       0.38482785141239317       0.42268484700785408       0.46118100922552901       0.50000000000000089       0.53881899077447282       0.57731515299214764       0.61517214858760849       0.65208646138629445       0.68777341331779651       0.72197271537300334       0.75445341234006558       0.78501809261010214       0.81350624982433661       0.83979670189907374       0.86380899503477726       0.88550374564448775       0.90488190157683235       0.92198293526910036       0.93688201506748892       0.94968623617992753       0.96053002858397207       0.96956989437599761       0.97697865984494092       0.98293945595747334       0.98763966260868874       0.99126506435671802       0.99399446579869877       0.99599500084022208       0.99741834000752905       0.99839795282644528       0.99904751888209309       0.99946050431849542       0.99971083560403007       0.99985451740453157       0.99993196667473327       0.99997078205177803       0.99998864689541589       0.99999608278751595       0.99999882817589825       0.99999970534011551       0.99999994021759675       0.99999999074078316       0.99999999898626857       0.99999999992973498       0.99999999999738309       0.99999999999995970        1.0000000000000002        1.0000000000000004        1.0000000000000004        1.0000000000000004        1.0000000000000004        1.0000000000000004        1.0000000000000004        1.0000000000000004     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       8.20000000000000072E-015  1.00799999999999995E-012  4.01011999999999972E-011  7.38972499999999952E-010  7.88549800000000072E-009  5.62562824999999967E-008  2.95550635600000020E-007  1.22329293899999991E-006  4.18798386179999993E-006  1.22944407293000007E-005  3.18052579272000020E-005  7.40513076148000059E-005  1.57761799567099998E-004  3.11628635775399983E-004  5.76853525043299962E-004  1.00940120815459994E-003  1.68169825618770009E-003  2.68356600560580019E-003  4.12224604331510019E-003  6.12145467613540040E-003  8.81947845220940052E-003  1.23663885612429001E-002  1.69205035138892991E-002  2.26442652872500989E-002  2.96997145380328009E-002  3.82437572447468024E-002  4.84234106539564030E-002  6.03712033078672994E-002  7.42008847656074055E-002  9.00035776617487959E-002  0.10784447986222689       0.12776019917046211       0.14975677841603449       0.17380844559930411       0.19985710256097411       0.22781254666393819       0.25755340331263832       0.28892873276513731       0.32176026250345141       0.35584518625472639       0.39095946240976082       0.42686153786975922       0.46329641807888983       0.50000000000000078       0.53670358192111178       0.57313846213024233       0.60904053759024068       0.64415481374527506       0.67823973749655009       0.71107126723486402       0.74244659668736301       0.77218745333606298       0.80014289743902711       0.82619155440069691       0.85024322158396648       0.87223980082953878       0.89215552013777388       0.90999642233825184       0.92579911523439329       0.93962879669213328       0.95157658934604405       0.96175624275525362       0.97030028546196756       0.97735573471275017       0.98307949648611093       0.98763361143875728       0.99118052154779068       0.99387854532386455       0.99587775395668487       0.99731643399439407       0.99831830174381220       0.99899059879184537       0.99942314647495656       0.99968837136422450       0.99984223820043272       0.99992594869238505       0.99996819474207266       0.99998770555927063       0.99999581201613819       0.99999877670706094       0.99999970444936437       0.99999994374371748       0.99999999211450197       0.99999999926102745       0.99999999995989874       0.99999999999899192       0.99999999999999178       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989       0.99999999999999989     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       7.00000000000000035E-016  2.43299999999999983E-013  1.71739999999999993E-011  4.47220699999999998E-010  5.92063050000000022E-009  4.84627963000000015E-008  2.78175713400000013E-007  1.21874738589999995E-006  4.32460323250000009E-006  1.29723016292999998E-005  3.39563672217999975E-005  7.94552676081999946E-005  1.69321543281400011E-004  3.33464992055700017E-004  6.14058740211699994E-004  1.06730749825449992E-003  1.76456541911849995E-003  2.79266224889559989E-003  4.25337536034750031E-003  6.26205951136470009E-003  8.94550789029839935E-003  1.24391634489789994E-002  1.68838281335850007E-002  2.24220309567470001E-002  2.91942165924959987E-002  3.73349073919315017E-002  4.69689763903001004E-002  5.82081496131708967E-002  7.11478349060126053E-002  8.58643532121911024E-002  0.10241262784391569       0.12082436856463789       0.14110677064640281       0.16324173465620551       0.18718560056204059       0.21286937971495221       0.24019946016778501       0.26905875440500387       0.29930825363664870       0.33078894911143752       0.36332407820124718       0.39672165109464091       0.43077721262858981       0.46527679292961049       0.50000000000000067       0.53472320707039089       0.56922278737141163       0.60327834890536047       0.63667592179875421       0.66921105088856381       0.70069174636335263       0.73094124559499740       0.75980053983221618       0.78713062028504888       0.81281439943796041       0.83675826534379549       0.85889322935359813       0.87917563143536293       0.89758737215608497       0.91413564678780956       0.92885216509398805       0.94179185038682967       0.95303102360970038       0.96266509260806898       0.97080578340750434       0.97757796904325334       0.98311617186641531       0.98756083655102123       0.99105449210970187       0.99373794048863551       0.99574662463965269       0.99720733775110459       0.99823543458088160       0.99893269250174554       0.99938594125978841       0.99966653500794433       0.99983067845671869       0.99992054473239189       0.99996604363277830       0.99998702769837078       0.99999567539676759       0.99999878125261421       0.99999972182428676       0.99999995153720389       0.99999999407936968       0.99999999955277941       0.99999999998282607       0.99999999999975675       0.99999999999999933        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       2.88000000000000010E-014  4.87489999999999976E-012  2.10121699999999993E-010  3.77073710000000006E-009  3.73316357999999994E-008  2.42014974099999994E-007  1.14714645390000008E-006  4.28265023510000038E-006  1.32668712449000007E-005  3.54136582213000032E-005  8.37703426170000032E-005  1.79378817189900007E-004  3.53483531331600005E-004  6.49404551408200043E-004  1.12384049164279990E-003  1.84744407041849998E-003  2.90460069379969979E-003  4.39242133650769983E-003  6.41902538325220002E-003  9.10123331119789929E-003  1.25618136789021999E-002  1.69264368121258002E-002  2.23204828165562003E-002  2.88658381225649005E-002  3.66777962115239012E-002  4.58621573064880023E-002  5.65126007050444010E-002  6.87083834893175011E-002  8.25124014164502068E-002  9.79696322997517938E-002  0.11510596926107861       0.13392744079101279       0.15441980639211081       0.17654851043169281       0.20025897239743559       0.22547718873490849       0.25211061957188852       0.28004933264715010       0.30916737643968811       0.33932435464791938       0.37036717463774349       0.40213194313177442       0.43444598314299349       0.46712994687977988       0.50000000000000044       0.53287005312022107       0.56555401685700746       0.59786805686822664       0.62963282536225751       0.66067564535208168       0.69083262356031305       0.71995066735285107       0.74788938042811270       0.77452281126509259       0.79974102760256549       0.82345148956830816       0.84558019360789005       0.86607255920898796       0.88489403073892214       0.90203036770024891       0.91748759858355045       0.93129161651068304       0.94348739929495606       0.95413784269351243       0.96332220378847644       0.97113416187743540       0.97767951718344404       0.98307356318787431       0.98743818632109792       0.99089876668880217       0.99358097461674788       0.99560757866349237       0.99709539930620028       0.99815255592958152       0.99887615950835718       0.99935059544859184       0.99964651646866842       0.99982062118281012       0.99991622965738303       0.99996458634177876       0.99998673312875519       0.99999571734976500       0.99999885285354617       0.99999975798502594       0.99999996266836433       0.99999999622926306       0.99999999978987841       0.99999999999512523       0.99999999999997136        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       1.00000000000000008E-015  7.38699999999999972E-013  6.87416999999999990E-011  1.92064959999999985E-009  2.48551688999999991E-008  1.90622457399999995E-007  1.00655715090000005E-006  4.03077728110000037E-006  1.30677924223999998E-005  3.59097385253000014E-005  8.64704612953999942E-005  1.87033212447900007E-004  3.70288858925000002E-004  6.80877679462299989E-004  1.17623562633469990E-003  1.92665189393099990E-003  3.01454283625249980E-003  4.53302314716389973E-003  6.58390407467260037E-003  9.27527211030100031E-003  1.27188051691112993E-002  1.70269727676020007E-002  2.23102476720188000E-002  2.86744334032158002E-002  3.62181880922554031E-002  4.50308026120605984E-002  5.51902708934208022E-002  6.67616734338570966E-002  7.97958813383563004E-002  9.43285776217343969E-002  0.11037958462582841       0.12795248086324079       0.14703448698238131       0.16759659846700059       0.18959394178825600       0.21296633071745780       0.23763900013092451       0.26352349568886019       0.29051869908319139       0.31851196999563119       0.34738038738736032       0.37699207418026598       0.40720759073068419       0.43788138369917862       0.46886327795488952       0.50000000000000033       0.53113672204511120       0.56211861630082205       0.59279240926931653       0.62300792581973474       0.65261961261264056       0.68148803000436964       0.70948130091680939       0.73647650431114042       0.76236099986907613       0.78703366928254270       0.81040605821174450       0.83240340153299974       0.85296551301761914       0.87204751913675949       0.88962041537417180       0.90567142237826570       0.92020411866164376       0.93323832656614292       0.94480972910657912       0.95496919738793928       0.96378181190774448       0.97132556659678393       0.97768975232798094       0.98297302723239766       0.98728119483088839       0.99072472788969868       0.99341609592532709       0.99546697685283581       0.99698545716374709       0.99807334810606863       0.99882376437366482       0.99931912232053721       0.99962971114107446       0.99981296678755160       0.99991352953870405       0.99996409026147415       0.99998693220757706       0.99999596922271838       0.99999899344284859       0.99999980937754207       0.99999997514483063       0.99999999807934992       0.99999999993125777       0.99999999999926081       0.99999999999999845       0.99999999999999944       0.99999999999999944       0.99999999999999944       0.99999999999999944       0.99999999999999944     
   0.0000000000000000        0.0000000000000000        0.0000000000000000        0.0000000000000000       3.96000000000000029E-014  1.29506999999999997E-011  7.11305500000000010E-010  1.35828225999999996E-008  1.31915947900000003E-007  8.08303624200000012E-007  3.56293367740000019E-006  1.22976438808000003E-005  3.52024078482999995E-005  8.70216576699999947E-005  1.91313013013500003E-004  3.82322441468000004E-004  7.06190339748500044E-004  1.22133822899740002E-003  1.99801828829790015E-003  3.11711032537529981E-003  4.66831415590170020E-003  6.74791287645539958E-003  9.45628277737389951E-003  1.28953082739714005E-002  1.71658335532761004E-002  2.23652528166312994E-002  2.85853120998409010E-002  3.59101699844966982E-002  4.44147431235007023E-002  5.41633456037573027E-002  6.52086184783692985E-002  7.75907367858308938E-002  9.13368754079434964E-002  0.10646091157828780       0.12296334017191740       0.14083137759708639       0.16003923076944709       0.18054850895776600       0.20230875799940859       0.22525809830621360       0.24932395007926059       0.27442383112632063       0.30046621456091621       0.32735143541252099       0.35497263676613250       0.38321674746111262       0.41196548460708943       0.44109637521763662       0.47048379212249147       0.50000000000000078       0.52951620787750997       0.55890362478236488       0.58803451539291218       0.61678325253888899       0.64502736323386900       0.67264856458748046       0.69953378543908529       0.72557616887368082       0.75067604992074077       0.77474190169378776       0.79769124200059260       0.81945149104223514       0.83996076923055396       0.85916862240291458       0.87703665982808354       0.89353908842171303       0.90866312459205723       0.92240926321416972       0.93479138152163133       0.94583665439624331       0.95558525687649987       0.96408983001550386       0.97141468790015950       0.97763474718336907       0.98283416644672428       0.98710469172602888       0.99054371722262635       0.99325208712354485       0.99533168584409848       0.99688288967462491       0.99800198171170229       0.99877866177100272       0.99929380966025161       0.99961767755853215       0.99980868698698666       0.99991297834233017       0.99996479759215184       0.99998770235611933       0.99999643706632280       0.99999919169637597       0.99999986808405228       0.99999998641717758       0.99999999928869476       0.99999999998704947       0.99999999999996059        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002     
   0.0000000000000000        0.0000000000000000        0.0000000000000000       2.99999999999999994E-016  9.77199999999999915E-013  1.62191600000000004E-010  5.60490519999999995E-009  7.66450291000000034E-008  5.78527268800000036E-007  2.90983413929999994E-006  1.09400801198999997E-005  3.31224546209999972E-005  8.49472004563999990E-005  1.91251058775699994E-004  3.87940619113899988E-004  7.22851827135899969E-004  1.25566083937820000E-003  2.05691950815570018E-003  3.20638760354540007E-003  4.79087582206789986E-003  6.90181321902730033E-003  9.63272654248120003E-003  1.30767808361587998E-002  1.73244901753616017E-002  2.24616701665272013E-002  2.85676726081794015E-002  3.57139182796235022E-002  4.39627258748995012E-002  5.33664227627416027E-002  6.39667154674782024E-002  7.57942934856006972E-002  8.88686383515106954E-002  0.10319800997490530       0.11877958358328709       0.13559971265344101       0.15363429566532941       0.17284922711935541       0.19320091585859919       0.21463685622445311       0.23709623988235851       0.26051059824953648       0.28480446732496639       0.30989606836348421       0.33569799925952382       0.36211793272545489       0.38905931838080671       0.41642208672858089       0.44410335369937037       0.47199812500765198       0.50000000000000056       0.52800187499234907       0.55589664630063074       0.58357791327142028       0.61094068161919446       0.63788206727454622       0.66430200074047729       0.69010393163651684       0.71519553267503455       0.73948940175046440       0.76290376011764238       0.78536314377554772       0.80679908414140167       0.82715077288064542       0.84636570433467140       0.86440028734655983       0.88122041641671367       0.89680199002509542       0.91113136164848996       0.92420570651439993       0.93603328453252232       0.94663357723725883       0.95603727412510098       0.96428608172037689       0.97143232739182095       0.97753832983347311       0.98267550982463858       0.98692321916384129       0.99036727345751885       0.99309818678097272       0.99520912417793206       0.99679361239645459       0.99794308049184421       0.99874433916062177       0.99927714817286406       0.99961205938088604       0.99980874894122418       0.99991505279954340       0.99996687754537883       0.99998905991987996       0.99999709016586058       0.99999942147273102       0.99999992335497068       0.99999999439509457       0.99999999983780818       0.99999999999902256       0.99999999999999944       0.99999999999999978       0.99999999999999978       0.99999999999999978       0.99999999999999978     
   0.0000000000000000        0.0000000000000000        0.0000000000000000       1.34999999999999993E-014  1.65490000000000015E-011  1.51013790000000007E-009  3.47527836999999991E-008  3.54575390399999976E-007  2.14478120089999980E-006  9.06732281250000074E-006  2.96309784482000009E-005  7.99148002108000013E-005  1.85994418680500000E-004  3.85535283913200025E-004  7.28288253284000006E-004  1.27549158942829991E-003  2.09836681682680016E-003  3.27598080402180004E-003  4.89275521368240027E-003  7.03586788238699974E-003  9.79273457724959967E-003  1.32487010210636004E-002  1.74850233397393987E-002  2.25771738997017010E-002  2.85934792954078004E-002  3.55940767730850982E-002  4.36301627568604980E-002  5.27435004443585001E-002  6.29661509513006062E-002  7.43203928225110999E-002  8.68187968310012992E-002  0.10046442608590241       0.11525113502566969       0.13116394452634800       0.14817947387943831       0.16626641365814951       0.18538602642779539       0.20549266484229109       0.22653429890808860       0.24845304610982269       0.27118569970753609       0.29466425186646811       0.31881640940033151       0.34356610082959033       0.36883397420661812       0.39453788576575921       0.42059337994073898       0.44691416167376963       0.47341256223594841       0.50000000000000089       0.52658743776405337       0.55308583832623215       0.57940662005926269       0.60546211423424245       0.63116602579338354       0.65643389917041139       0.68118359059967015       0.70533574813353361       0.72881430029246541       0.75154695389017889       0.77346570109191293       0.79450733515771033       0.81461397357220600       0.83373358634185191       0.85182052612056303       0.86883605547365328       0.88474886497433147       0.89953557391409866       0.91318120316899976       0.92567960717748987       0.93703384904870035       0.94725649955564240       0.95636983724314029       0.96440592322691565       0.97140652070459299       0.97742282610029907       0.98251497666026122       0.98675129897893699       0.99020726542275095       0.99296413211761347       0.99510724478631807       0.99672401919597864       0.99790163318317360       0.99872450841057203       0.99927171174671636       0.99961446471608717       0.99981400558131983       0.99992008519978959       0.99997036902155212       0.99999093267718786       0.99999785521879947       0.99999964542460984       0.99999996524721657       0.99999999848986243       0.99999999998345124       0.99999999999998679        1.0000000000000002        1.0000000000000002        1.0000000000000002        1.0000000000000002     
   0.0000000000000000        0.0000000000000000        0.0000000000000000       3.78500000000000003E-013  2.00862300000000001E-010  1.08309026999999999E-008  1.74531217899999991E-007  1.37724627990000001E-006  6.85733249490000035E-006  2.48775274812000009E-005  7.18414481167000026E-005  1.74948831463099996E-004  3.73702808044299990E-004  7.20018879612599992E-004  1.27706297897190011E-003  2.11715610096219978E-003  3.31913881945129991E-003  4.96554772000019993E-003  7.13987173972310037E-003  9.92406578895010071E-003  1.33964204645619003E-002  1.76298267674117985E-002  2.26904334526587988E-002  2.86366689688410010E-002  3.55185860782221002E-002  4.33774816534278004E-002  5.22457439297017018E-002  6.21468824988681001E-002  7.30957010406182994E-002  8.50985781866919061E-002  9.81538273675068990E-002  0.11225211162730350       0.12737689402013139       0.14350490823776429       0.16060663756553040       0.17864679314750220       0.19758478492367271       0.21737518054206781       0.23796814911221409       0.25930988791328191       0.28134303115496290       0.30400704065938478       0.32723857892899022       0.35097186552280368       0.37513901801058669       0.39967037903463348       0.42449483120161569       0.44954010166734570       0.47473305837782992       0.50000000000000056       0.52526694162217125       0.55045989833265541       0.57550516879838542       0.60032962096536768       0.62486098198941442       0.64902813447719743       0.67276142107101100       0.69599295934061634       0.71865696884503827       0.74069011208671920       0.76203185088778691       0.78262481945793316       0.80241521507632818       0.82135320685249869       0.83939336243447049       0.85649509176223648       0.87262310597986936       0.88774788837269725       0.90184617263249378       0.91490142181330880       0.92690429895938231       0.93785311750113243       0.94775425607029884       0.95662251834657275       0.96448141392177844       0.97136333103115946       0.97730956654734158       0.98237017323258857       0.98660357953543842       0.99007593421105011       0.99286012826027714       0.99503445227999998       0.99668086118054888       0.99788284389903792       0.99872293702102821       0.99927998112038741       0.99962629719195573       0.99982505116853693       0.99992815855188333       0.99997512247251885       0.99999314266750516       0.99999862275372009       0.99999982546878219       0.99999998916909738       0.99999999979913778       0.99999999999962164        1.0000000000000000        1.0000000000000000        1.0000000000000000        1.0000000000000000     
   0.0000000000000000        0.0000000000000000       2.99999999999999994E-016  7.16789999999999978E-012  1.81729900000000001E-009  6.17487202999999945E-008  7.28220599100000016E-007  4.58643650690000036E-006  1.92424793254999996E-005  6.10035105073999966E-005  1.57953055487700003E-004  3.51463668628699980E-004  6.95896543708799981E-004  1.25679082345799996E-003  2.10808855228829988E-003  3.32894403850759980E-003  5.00054870791459983E-003  7.20325428287060029E-003  1.00141457058665999E-002  1.35051173710741997E-002  1.77414421665606989E-002  2.27807861237955996E-002  2.86726043210755004E-002  3.54578492508947976E-002  4.31689259390653016E-002  5.18298350876235034E-002  6.14564540743699969E-002  7.20569143784397931E-002  8.36320421437597994E-002  9.61758357761755972E-002  0.10967596057733900       0.12411424547120151       0.13946717097126909       0.15570634079319379       0.17279893206852090       0.19070812108528740       0.20939348298024971       0.22881136493101209       0.24891523322405201       0.26965599517229522       0.29098229727677871       0.31284080131377717       0.33517644021550602       0.35793265572587801       0.38105161987370229       0.40447444233038748       0.42814136572017558       0.45199195093773581       0.47596525450781968       0.50000000000000067       0.52403474549218154       0.54800804906226541       0.57185863427982564       0.59552555766961379       0.61894838012629905       0.64206734427412337       0.66482355978449537       0.68715919868622410       0.70901770272322262       0.73034400482770601       0.75108476677594915       0.77118863506898905       0.79060651701975149       0.80929187891471377       0.82720106793148029       0.84429365920680732       0.86053282902873196       0.87588575452879958       0.89032403942266203       0.90382416422382539       0.91636795785624114       0.92794308562156114       0.93854354592563083       0.94817016491237727       0.95683107406093537       0.96454215074910588       0.97132739567892512       0.97721921387620503       0.98225855783343985       0.98649488262892637       0.98998585429413388       0.99279674571712984       0.99499945129208578       0.99667105596149275       0.99789191144771205       0.99874320917654236       0.99930410345629150       0.99964853633137163       0.99984204694451262       0.99993899648949292       0.99998075752067472       0.99999541356349331       0.99999927177940107       0.99999993825127986       0.99999999818270124       0.99999999999283229       0.99999999999999989        1.0000000000000002        1.0000000000000002        1.0000000000000002     
   0.0000000000000000        0.0000000000000000       1.40000000000000003E-014  9.60161000000000056E-011  1.26915692000000004E-008  2.87723882999999989E-007  2.58141017900000015E-006  1.33372992811000003E-005  4.81272830413000010E-005  1.35468009646399996E-004  3.18529030443999981E-004  6.54417234441600050E-004  1.21159321187280008E-003  2.06627338883309981E-003  3.29858216672219984E-003  4.98898011063889958E-003  7.21525500170160008E-003  1.00501810283925002E-002  1.35598355716743998E-002  1.78025004930842008E-002  2.28280488789684988E-002  2.86777144967368010E-002  3.53841494594702988E-002  4.29716891049580982E-002  5.14567579357316993E-002  6.08483645320941971E-002  7.11486456741487056E-002  8.23534301858633994E-002  9.44528012920204940E-002  0.10743164277197779       0.12127015917685979       0.13594436412588781       0.15142653346475429       0.16768562207001361       0.18468764449658781       0.20239602063404810       0.22077188817449930       0.23977438408869539       0.25936089752507119       0.27948729664013777       0.30010813187689100       0.32117681815948090       0.34264579838878201       0.36446669052042441       0.38659042039568858       0.40896734238464039       0.43154734979581327       0.45427997691169941       0.47711449442710963       0.50000000000000056       0.52288550557289148       0.54572002308830159       0.56845265020418767       0.59103265761536061       0.61340957960431242       0.63553330947957654       0.65735420161121894       0.67882318184051993       0.69989186812310977       0.72051270335986295       0.74063910247492948       0.76022561591130533       0.77922811182550134       0.79760397936595251       0.81531235550341274       0.83231437792998697       0.84857346653524623       0.86405563587411272       0.87872984082314065       0.89256835722802264       0.90554719870797984       0.91764656981413684       0.92885135432585153       0.93915163546790592       0.94854324206426843       0.95702831089504203       0.96461585054052978       0.97132228550326327       0.97717195112103150       0.98219749950691582       0.98644016442832561       0.98994981897160739       0.99278474499829827       0.99501101988936103       0.99670141783327770       0.99793372661116675       0.99878840678812708       0.99934558276555829       0.99968147096955595       0.99986453199035352       0.99995187271695862       0.99998666270071879       0.99999741858982094       0.99999971227611695       0.99999998730843076       0.99999999990398381       0.99999999999998590       0.99999999999999989       0.99999999999999989       0.99999999999999989     
   0.0000000000000000        0.0000000000000000       3.91199999999999989E-013  9.47157400000000065E-010  7.05745200999999959E-008  1.12289876630000006E-006  7.92794142070000057E-006  3.44174593924000016E-005  1.08748262834600001E-004  2.75598907449700018E-004  5.95098484686400024E-004  1.13929846511189991E-003  1.98752523026400011E-003  3.22170319369730019E-003  4.92230084936330029E-003  7.16517577153980012E-003  1.00193480581075994E-002  1.35456004913707996E-002  1.77957513956495984E-002  2.28124397749370003E-002  2.86292786502411016E-002  3.52712574847260027E-002  4.27553005417223991E-002  5.10909113582092012E-002  6.02808529223683026E-002  7.03218284960198947E-002  8.12051397409696007E-002  9.29173075012655059E-002  0.10544064688130510       0.11875379269582000       0.13283217441198189       0.14764844172255209       0.16317284316549310       0.17937356095431131       0.19621700556434379       0.21366807375053101       0.23169037363695949       0.25024642037850980       0.26929780569334499       0.28880534433170352       0.30872920030203060       0.32902899543362940       0.34966390262463348       0.37059272591075249       0.39177396929712133       0.41316589612435800       0.43472658059122637       0.45641395293012521       0.47818583962763062       0.50000000000000044       0.52181416037237038       0.54358604706987579       0.56527341940877451       0.58683410387564294       0.60822603070287973       0.62940727408924857       0.65033609737536746       0.67097100456637160       0.69127079969797045       0.71119465566829754       0.73070219430665595       0.74975357962149114       0.76830962636304145       0.78633192624946990       0.80378299443565715       0.82062643904568966       0.83682715683450781       0.85235155827744880       0.86716782558801897       0.88124620730418080       0.89455935311869572       0.90708269249873530       0.91879486025903123       0.92967817150398091       0.93971914707763249       0.94890908864179158       0.95724469945827839       0.96472874251527474       0.97137072134975955       0.97718756022506359       0.98220424860435096       0.98645439950862979       0.98998065194189300       0.99283482422846081       0.99507769915063715       0.99677829680630314       0.99801247476973642       0.99886070153488860       0.99940490151531403       0.99972440109255067       0.99989125173716586       0.99996558254060808       0.99999207205857976       0.99999887710123414       0.99999992942548044       0.99999999905284309       0.99999999999960931        1.0000000000000004        1.0000000000000004        1.0000000000000004     
   0.0000000000000000        0.0000000000000000       7.39999999999999997E-012  7.13160990000000032E-009  3.21218405899999980E-007  3.75024786819999983E-006  2.14598866863999989E-005  7.99356550177999955E-005  2.24655163745199999E-004  5.18914950059699951E-004  1.03914793118850004E-003  1.86887037738729992E-003  3.09288926158540018E-003  4.79261415421700001E-003  7.04271844770729995E-003  9.90905723140450036E-003  1.34476074806739992E-002  1.77041685340699993E-002  2.27145874660187007E-002  2.85053197382727011E-002  3.50941826068459015E-002  4.24911996265857003E-002  5.06994670738516034E-002  5.97159975306556026E-002  6.95325135156275032E-002  8.01361763728439952E-002  9.15102439707423942E-002  0.10363465621263880       0.11648655076365121       0.13004071338708950       0.14426996831512451       0.15914551448025649       0.17463721343427629       0.19071383453741239       0.20734326261875080       0.22449267286058819       0.24212867719002179       0.26021744599956420       0.27872480858206761       0.29761633526315789       0.31685740385106348       0.33641325270027173       0.35624902240101858       0.37632978785920068       0.39662058231837632       0.41708641469434182       0.43769228144065397       0.45840317403793068       0.47918408309858701       0.50000000000000011       0.52081591690141327       0.54159682596206959       0.56230771855934625       0.58291358530565851       0.60337941768162395       0.62367021214079954       0.64375097759898170       0.66358674729972866       0.68314259614893691       0.70238366473684244       0.72127519141793284       0.73978255400043613       0.75787132280997860       0.77550732713941217       0.79265673738124953       0.80928616546258791       0.82536278656572393       0.84085448551974373       0.85573003168487571       0.86995928661291078       0.88351344923634900       0.89636534378736132       0.90848975602925774       0.91986382362715613       0.93046748648437261       0.94028400246934452       0.94930053292614847       0.95750880037341435       0.96490581739315406       0.97149468026172725       0.97728541253398116       0.98229583146592980       0.98655239251932580       0.99009094276859522       0.99295728155229246       0.99520738584578272       0.99690711073841420       0.99813112962261230       0.99896085206881102       0.99948108504993982       0.99977534483625430       0.99992006434498171       0.99997854011331300       0.99999624975213131       0.99999967878159357       0.99999999286838959       0.99999999999259948       0.99999999999999944       0.99999999999999944       0.99999999999999944     
   0.0000000000000000       9.99999999999999979E-017  9.90488999999999949E-011  4.23120702000000012E-008  1.22624614390000003E-006  1.09224002484999992E-005  5.19744555810000024E-005  1.69174556630699992E-004  4.28756467800700005E-004  9.12390783280399970E-004  1.70917677541350009E-003  2.90825001919990016E-003  4.59319087239259960E-003  6.83842163625949986E-003  9.70730117773280048E-003  1.32514829001910001E-002  1.75111237865177016E-002  2.25156138002384001E-002  2.82845844417085011E-002  3.48290320983336982E-002  4.21524507607932974E-002  5.02519109244020032E-002  5.91190503470152007E-002  6.87409612389761060E-002  7.91009703295331018E-002  9.01793153218957977E-002  0.10195372513658760       0.11439991318423040       0.12749199347716039       0.14120282919934440       0.15550432274207171       0.17036765539332219       0.18576348397466810       0.20166210083060651       0.21803356273616131       0.23484779352220031       0.25207466453322652       0.26968405643026028       0.28764590532800371       0.30593023580449502       0.32450718293567388       0.34334700517923311       0.36242008965473121       0.38169695113365892       0.40114822585816878       0.42074466114543557       0.44045710160175983       0.46025647266292757       0.48011376209197781       0.50000000000000067       0.51988623790802346       0.53974352733707376       0.55954289839824145       0.57925533885456559       0.59885177414183244       0.61830304886634246       0.63757991034527017       0.65665299482076822       0.67549281706432740       0.69406976419550626       0.71235409467199762       0.73031594356974106       0.74792533546677487       0.76515220647780102       0.78196643726384008       0.79833789916939479       0.81423651602533320       0.82963234460667912       0.84449567725792951       0.85879717080065676       0.87250800652284077       0.88560008681577074       0.89804627486341349       0.90982068467810528       0.92089902967046799       0.93125903876102489       0.94088094965298574       0.94974808907559893       0.95784754923920767       0.96517096790166723       0.97171541555829244       0.97748438619976241       0.98248887621348313       0.98674851709980971       0.99029269882226789       0.99316157836374119       0.99540680912760804       0.99709174998080075       0.99829082322458706       0.99908760921672013       0.99957124353219984       0.99983082544336987       0.99994802554441953       0.99998907759975209       0.99999877375385660       0.99999995768793037       0.99999999990095156        1.0000000000000004        1.0000000000000004        1.0000000000000004     
   0.0000000000000000       3.40000000000000003E-015  9.76589599999999909E-010  2.03497169999999994E-007  4.01170398039999997E-006  2.82019802245999989E-005  1.14122878671300002E-004  3.29828052905599986E-004  7.62946859298400037E-004  1.50991892459260003E-003  2.66617150170830007E-003  4.31913631354610000E-003  6.54421902735469966E-003  9.40310103760419978E-003  1.29436246031669998E-002  1.72006291205881005E-002  2.21972805426868015E-002  2.79465922409841000E-002  3.44529535786564020E-002  4.17135636892745007E-002  4.97197205011419979E-002  5.84579472736170974E-002  6.79109575680356958E-002  7.80584695474871026E-002  8.88778851179777007E-002  0.10034485087197320       0.11243371746269730       0.12511791278351689       0.13837024266816561       0.15216313106409499       0.16646880992757360       0.18125946752787461       0.19650736246299899       0.21218490948711929       0.22826474222162260       0.24471975695134851       0.26152314097671442       0.27864838838205219       0.29606930557296102       0.31376000851489838       0.33169491325766781       0.34984872104393899       0.36819639906438062       0.38671315772882681       0.40537442516518007       0.42415581952959769       0.44303311960820002       0.46198223410823253       0.48097916997224338       0.50000000000000067       0.51902083002775790       0.53801776589176886       0.55696688039180142       0.57584418047040364       0.59462557483482126       0.61328684227117458       0.63180360093562071       0.65015127895606228       0.66830508674233347       0.68623999148510273       0.70393069442704015       0.72135161161794881       0.73847685902328664       0.75528024304865249       0.77173525777837837       0.78781509051288168       0.80349263753700195       0.81874053247212630       0.83353119007242737       0.84783686893590593       0.86162975733183533       0.87488208721648397       0.88756628253730352       0.89965514912802758       0.91112211488202299       0.92194153045251359       0.93208904243196500       0.94154205272638358       0.95028027949885863       0.95828643631072608       0.96554704642134415       0.97205340775901650       0.97780271945731367       0.98279937087941238       0.98705637539683344       0.99059689896239622       0.99345578097264575       0.99568086368645425       0.99733382849829200       0.99849008107540771       0.99923705314070188       0.99967017194709462       0.99988587712132893       0.99997179801977565       0.99999598829601988       0.99999979650283022       0.99999999902341064       0.99999999999999689        1.0000000000000002        1.0000000000000002     
   0.0000000000000000       1.12299999999999999E-013  7.34983899999999960E-009  8.13654983099999975E-007  1.14619493915000006E-005  6.54958623380999977E-005  2.29823702623299994E-004  5.98065479713299954E-004  1.27607430688060001E-003  2.36824854572950010E-003  3.96823939564960003E-003  6.15415387762589979E-003  8.98707644050380020E-003  1.25116371296136002E-002  1.67576520484521985E-002  2.17421976898114003E-002  2.74717432377376003E-002  3.39441420101102981E-002  4.11503926327565009E-002  4.90761435984733985E-002  5.77029485585187976E-002  6.70092957740098943E-002  7.69714411725510028E-002  8.75640750399783035E-002  9.87608502624379020E-002  0.11053479677820610       0.12285864335189860       0.13570506438114049       0.14904686638573339       0.16285712617971759       0.17710929048696189       0.19177724489767531       0.20683535853011131       0.22225850950986589       0.23802209536238489       0.25410203159162847       0.27047474105396341       0.28711713620165408       0.30400659584024331       0.32112093769853228       0.33843838783244862       0.35593754766155239       0.37359735925865839       0.39139706937043112       0.40931619253302332       0.42733447355637533       0.44543184957934762       0.46358841184197852       0.48178436727817647       0.50000000000000067       0.51821563272182480       0.53641158815802281       0.55456815042065366       0.57266552644362589       0.59068380746697791       0.60860293062957005       0.62640264074134278       0.64406245233844883       0.66156161216755272       0.67887906230146899       0.69599340415975797       0.71288286379834709       0.72952525894603792       0.74589796840837286       0.76197790463761639       0.77774149049013541       0.79316464146988996       0.80822275510232600       0.82289070951303933       0.83714287382028363       0.85095313361426772       0.86429493561886062       0.87714135664810255       0.88946520322179501       0.90123914973756314       0.91243592496002268       0.92302855882744994       0.93299070422599106       0.94229705144148201       0.95092385640152743       0.95884960736724423       0.96605585798989035       0.97252825676226307       0.97825780231018922       0.98324234795154841       0.98748836287038688       0.99101292355949666       0.99384584612237448       0.99603176060435084       0.99763175145427085       0.99872392569311974       0.99940193452028703       0.99977017629737708       0.99993450413766216       0.99998853805060883       0.99999918634501717       0.99999999265016137       0.99999999999988809        1.0000000000000004        1.0000000000000004     
   0.0000000000000000       2.47739999999999992E-012  4.35732366999999968E-008  2.76622200849999982E-006  2.90764144418000016E-005  1.38549937216699991E-004  4.28803811430300021E-004  1.01710527806639990E-003  2.02042686455599979E-003  3.54205587769939982E-003  5.66530131512800027E-003  8.45218006315259958E-003  1.19448893175088007E-002  1.61685201290342993E-002  2.11340984518662012E-002  2.68414810227749004E-002  3.32818998440087971E-002  4.04400952971894004E-002  4.82960509534840002E-002  5.68263748236537969E-002  6.60053815513678005E-002  7.58059290419002968E-002  8.62000573309835011E-002  9.71594703101010954E-002  0.10865589378451770       0.12066133692434000       0.13314827870075621       0.14608979638320740       0.15945964951604949       0.17323232986995801       0.18738308554675129       0.20188792559121149       0.21672361003122001       0.23186762914650660       0.24729817489042949       0.26299410670565371       0.27893491344155957       0.29510067266579998       0.31147200833881972       0.32803004756821919       0.34475637696381201       0.36163299896183471       0.37864228836843961       0.39576694928087369       0.41298997247382091       0.43029459328373482       0.44766424998211979       0.46508254259691212       0.48253319211730739       0.50000000000000033       0.51746680788269328       0.53491745740308860       0.55233575001788082       0.56970540671626579       0.58701002752617981       0.60423305071912703       0.62135771163156117       0.63836700103816613       0.65524362303618888       0.67196995243178159       0.68852799166118106       0.70489932733420069       0.72106508655844104       0.73700589329434707       0.75270182510957118       0.76813237085349417       0.78327638996878068       0.79811207440878917       0.81261691445324935       0.82676767013004260       0.84054035048395104       0.85391020361679315       0.86685172129924426       0.87933866307566044       0.89134410621548277       0.90284052968989925       0.91379994266901687       0.92419407095810013       0.93399461844863252       0.94317362517634651       0.95170394904651634       0.95955990470281094       0.96671810015599158       0.97315851897722538       0.97886590154813402       0.98383147987096586       0.98805511068249130       0.99154781993684749       0.99433469868487201       0.99645794412230060       0.99797957313544394       0.99898289472193347       0.99957119618856949       0.99986145006278315       0.99997092358555806       0.99999723377799132       0.99999995642676320       0.99999999999752243       0.99999999999999989       0.99999999999999989     
   0.0000000000000000       3.80115999999999993E-011  2.09237825799999998E-007  8.15807587219999931E-006  6.64415010457000026E-005  2.69934146412999991E-004  7.47872372688000047E-004  1.63435269346200000E-003  3.04728809488460017E-003  5.07897296383369966E-003  7.79466023173910026E-003  1.12352401837715003E-002  1.54214434522349994E-002  2.03581958626375993E-002  2.60385145260183005E-002  3.24467454183152981E-002  3.95611393400571026E-002  4.73558439086025004E-002  5.58024124421084983E-002  6.48709277870112982E-002  7.45308263066239013E-002  8.47514919913185949E-002  9.55026762722441941E-002  0.10675478681302999       0.11847907853457861       0.13064777220548551       0.14323411977705150       0.15621243091609871       0.16955807158586511       0.18324744279123939       0.19725794553623241       0.21156793647994690       0.22615667759985111       0.24100428228433671       0.25609165960925001       0.27140045805153989       0.28691300951670168       0.30261227427462928       0.31848178718762948       0.33450560545721242       0.35066825799960288       0.36695469647372381       0.38335024792209310       0.39984056893892161       0.41641160124633531       0.43304952853579082       0.44974073441490098       0.46647176128816698       0.48322926999211357       0.50000000000000056       0.51677073000788754       0.53352823871183408       0.55025926558510008       0.56695047146421018       0.58358839875366564       0.60015943106107927       0.61664975207790773       0.63304530352627708       0.64933174200039789       0.66549439454278836       0.68151821281237124       0.69738772572537144       0.71308699048329904       0.72859954194846088       0.74390834039075071       0.75899571771566410       0.77384332240014975       0.78843206352005402       0.80274205446376845       0.81675255720876150       0.83044192841413567       0.84378756908390218       0.85676588022294931       0.86935222779451538       0.88152092146542227       0.89324521318697081       0.90449732372775660       0.91524850800868218       0.92546917369337689       0.93512907221298947       0.94419758755789218       0.95264415609139819       0.96043886065994355       0.96755325458168528       0.97396148547398231       0.97964180413736301       0.98457855654776560       0.98876475981622902       0.99220533976826142       0.99492102703616669       0.99695271190511581       0.99836564730653832       0.99925212762731230       0.99973006585358726       0.99993355849895460       0.99999184192412804       0.99999979076217438       0.99999999996198863        1.0000000000000002        1.0000000000000002     
   0.0000000000000000       4.23054100000000017E-010  8.34195133000000019E-007  2.12433026293000001E-005  1.38491471485800000E-004  4.89072003572200054E-004  1.22883511306179989E-003  2.49751938510600017E-003  4.40230699625389962E-003  7.01534851927719961E-003  1.03780070624710993E-002  1.45072049390258008E-002  1.94016508181595014E-002  2.50471134460048990E-002  3.14205728991742012E-002  3.84933509264245022E-002  4.62334045232363003E-002  5.46069694316254975E-002  6.35797140792107029E-002  7.31175320447784993E-002  8.31870712582409993E-002  9.37560734964200948E-002  0.10479357848586750       0.11627003233655100       0.12815732917107961       0.14042880681679890       0.15305921157705391       0.16602464283462631       0.17930248514209179       0.19287133320639069       0.20671091354720020       0.22080200543182910       0.23512636284029101       0.24966663860344929       0.26440631141957610       0.27932961614298102       0.29442147751807107       0.30966744737815632       0.32505364522219021       0.34056670201102412       0.35619370697785963       0.37192215721824617       0.38773990980794132       0.40363513618838442       0.41959627855664561       0.43561200799742539       0.45167118409753748       0.46776281578719131       0.48387602315656197       0.50000000000000044       0.51612397684343891       0.53223718421280963       0.54832881590246341       0.56438799200257539       0.58040372144335528       0.59636486381161635       0.61226009019205951       0.62807784278175460       0.64380629302214121       0.65943329798897665       0.67494635477781062       0.69033255262184456       0.70557852248192976       0.72067038385701987       0.73559368858042473       0.75033336139655149       0.76487363715970980       0.77919799456817163       0.79328908645280050       0.80712866679361006       0.82069751485790887       0.83397535716537430       0.84694078842294673       0.85957119318320163       0.87184267082892097       0.88372996766344958       0.89520642151413310       0.90624392650358043       0.91681292874175946       0.92688246795522189       0.93642028592078963       0.94539303056837476       0.95376659547676390       0.96150664907357575       0.96857942710082601       0.97495288655399526       0.98059834918184063       0.98549279506097431       0.98962199293752895       0.99298465148072279       0.99559769300374612       0.99750248061489399       0.99877116488693818       0.99951092799642771       0.99986150852851408       0.99997875669737046       0.99999916580486670       0.99999999957694563       0.99999999999999978       0.99999999999999978     
   0.0000000000000000       3.54542369999999988E-009  2.82252636289999982E-006  4.96051008719000021E-005  2.66238152535000006E-004  8.31068867272500037E-004  1.91530431328029997E-003  3.65037437757859996E-003  6.12141786575810028E-003  9.37329425918739974E-003  1.34201019102079995E-002  1.82542051179231009E-002  2.38535084459940011E-002  3.01868790507333999E-002  3.72180093981500995E-002  4.49080838582881017E-002  5.32175709897554014E-002  6.21073943861980005E-002  7.15396698376978002E-002  8.14781440137312962E-002  9.18884303178140044E-002  0.10273810883327909       0.11399673682102290       0.12563580182563031       0.13762863937105049       0.14995033020775561       0.16257758719618640       0.17548863853019189       0.18866311166613250       0.20208192071206699       0.21572715892651409       0.22958199722399411       0.24363058907773280       0.25785798187368603       0.27225003455207791       0.28679334123629602       0.30147516046858458       0.31628334962953369       0.33120630410127511       0.34623290073376900       0.36135244518343368       0.37655462270938428       0.39182945203174419       0.40716724187686187       0.42255854985443259       0.43799414333057768       0.45346496197827052       0.46896208170173670       0.48447667964435442       0.50000000000000033       0.51552332035564630       0.53103791829826397       0.54653503802173009       0.56200585666942293       0.57744145014556802       0.59283275812313874       0.60817054796825643       0.62344537729061633       0.63864755481656688       0.65376709926623155       0.66879369589872550       0.68371665037046692       0.69852483953141598       0.71320665876370470       0.72774996544792281       0.74214201812631464       0.75636941092226784       0.77041800277600647       0.78427284107348649       0.79791807928793368       0.81133688833386819       0.82451136146980875       0.83742241280381424       0.85004966979224506       0.86237136062895015       0.87436419817437028       0.88600326317897760       0.89726189116672139       0.90811156968218654       0.91852185598626923       0.92846033016230267       0.93789260561380239       0.94678242901024501       0.95509191614171229       0.96278199060185032       0.96981312094926697       0.97614649155400635       0.98174579488207725       0.98657989808979230       0.99062670574081280       0.99387858213424207       0.99634962562242158       0.99808469568671976       0.99916893113272753       0.99973376184746499       0.99995039489912807       0.99999717747363714       0.99999999645457627        1.0000000000000000        1.0000000000000000     
   0.0000000000000000       2.31247763999999985E-008  8.26525206019999934E-006  1.05284430030799995E-004  4.76604323728699981E-004  1.33439393799420001E-003  2.84892531686999984E-003  5.12881729689250009E-003  8.22786530971109965E-003  1.21592728370030993E-002  1.69090678793916011E-002  2.24464501021535007E-002  2.87310869668536001E-002  3.57180021504744996E-002  4.33607316460662001E-002  5.16132901403935015E-002  6.04313422977897988E-002  6.97728527291757994E-002  7.95983998711617957E-002  8.98712772642380059E-002  0.10055746375782690       0.11162551603251911       0.12304641810186850       0.13479341004597131       0.14684181003200950       0.15916883828079390       0.17175344810205531       0.18457616681946579       0.19761894792369450       0.21086503485200400       0.22429883621205959       0.23790581192311080       0.25167236955766109       0.26558577007651102       0.27963404212318432       0.29380590405596629       0.30809069293102459       0.32247829969777231       0.33695910992091033       0.35152394939804271       0.36616403409466802       0.38087092386807642       0.39563647949730962       0.41045282257742349       0.42531229787268698       0.44020743775507998       0.45513092838164970       0.47007557728712718       0.48503428208688298       0.50000000000000033       0.51496571791311763       0.52992442271287343       0.54486907161835096       0.55979256224492069       0.57468770212731368       0.58954717742257723       0.60436352050269115       0.61912907613192436       0.63383596590533275       0.64847605060195801       0.66304089007909039       0.67752170030222836       0.69190930706897591       0.70619409594403426       0.72036595787681634       0.73441422992348959       0.74832763044233952       0.76209418807688978       0.77570116378794096       0.78913496514799653       0.80238105207630606       0.81542383318053480       0.82824655189794538       0.84083116171920669       0.85315818996799109       0.86520658995402933       0.87695358189813211       0.88837448396748153       0.89944253624217374       0.91012872273576262       0.92040160012883876       0.93022714727082467       0.93956865770221054       0.94838670985960694       0.95663926835393420       0.96428199784952584       0.97126891303314677       0.97755354989784682       0.98309093212060861       0.98784072716299709       0.99177213469028913       0.99487118270310770       0.99715107468313013       0.99866560606200594       0.99952339567627135       0.99989471556996923       0.99999173474793990       0.99999997687522357        1.0000000000000000        1.0000000000000000     
   0.0000000000000000       1.20866043800000003E-007  2.13173725033999987E-005  2.05499760226799988E-004  8.01188469181399990E-004  2.03775241971360013E-003  4.06564030637920036E-003  6.95783058399970008E-003  1.07306165664973006E-002  1.53641927650046001E-002  2.08180097039168989E-002  2.70410124849032006E-002  3.39780611053459025E-002  4.15737731703212030E-002  4.97747092008749004E-002  5.85305227154125016E-002  6.77944781913591976E-002  7.75235923116066039E-002  8.76785581231081940E-002  9.82235507987170020E-002  0.10912597529955430       0.12035619217934659       0.13188724276540831       0.14369458563751439       0.15575585059062921       0.16805061277963079       0.18056018766608189       0.19326744619058411       0.20615664894573449       0.21921329781329149       0.23242400342155409       0.24577636679108061       0.25925887361595451       0.27286079974101218       0.28657212652264569       0.30038346488993117       0.31428598704697652       0.32827136487278519       0.34233171417987313       0.35645954408680658       0.37064771084293890       0.38488937551645691       0.39917796502017822       0.41350713600417210       0.42787074119102991       0.44226279776924371       0.45667745749335070       0.47110897816687058       0.48555169620610311       0.50000000000000067       0.51444830379389828       0.52889102183313086       0.54332254250665080       0.55773720223075784       0.57212925880897159       0.58649286399582945       0.60082203497982334       0.61511062448354470       0.62935228915706265       0.64354045591319498       0.65766828582012837       0.67172863512721626       0.68571401295302503       0.69961653511007027       0.71342787347735570       0.72713920025898915       0.74074112638404699       0.75422363320892083       0.76757599657844733       0.78078670218670998       0.79384335105426695       0.80673255380941733       0.81943981233391960       0.83194938722037071       0.84424414940937231       0.85630541436248708       0.86811275723459314       0.87964380782065488       0.89087402470044708       0.90177644920128441       0.91232144187689312       0.92247640768839478       0.93220552180864213       0.94146947728458874       0.95022529079912643       0.95842622682968015       0.96602193889465537       0.97295898751509802       0.97918199029608433       0.98463580723499655       0.98926938343350379       0.99304216941600132       0.99593435969362176       0.99796224758028729       0.99919881153081946       0.99979450023977401       0.99997868262749734       0.99999987913395705        1.0000000000000009        1.0000000000000009     
   0.0000000000000000       5.19465925600000043E-007  4.91922841602999988E-005  3.72612388055400018E-004  1.27404860672900000E-003  2.97665425950469987E-003  5.59254217763050041E-003  9.14963050293760016E-003  1.36241668306715993E-002  1.89647549887029011E-002  2.51075456151181008E-002  3.19851142722488990E-002  3.95313429176379003E-002  4.76839070246440969E-002  5.63853758106089009E-002  6.55835330095979052E-002  7.52312765161844005E-002  8.52863051218229057E-002  9.57107114858326002E-002  0.10647054803986790       0.11753540183612980       0.12887799652611351       0.14047382943068029       0.15230084591718021       0.16433915018924539       0.17657075002411179       0.18897933230972000       0.20155006605243611       0.21426942961675469       0.22712505918593370       0.24010561571890859       0.25320066797969359       0.26640058950667872       0.27969646765866041       0.29308002311694081       0.30654353843722632       0.32007979443232842       0.33368201332887509       0.34734380778088358       0.36105913494270891       0.37482225490605392       0.38862769289266602       0.40247020466807332       0.41634474470400590       0.43024643666949780       0.44417054587438148       0.45811245332503570       0.47206763108172339       0.48603161863039512       0.50000000000000011       0.51396838136960510       0.52793236891827677       0.54188754667496453       0.55582945412561868       0.56975356333050242       0.58365525529599438       0.59752979533192707       0.61137230710733437       0.62517774509394641       0.63894086505729153       0.65265619221911675       0.66631798667112530       0.67992020556767208       0.69345646156277418       0.70691997688305974       0.72030353234134015       0.73359941049332178       0.74679933202030691       0.75989438428109191       0.77287494081406682       0.78573057038324579       0.79844993394756436       0.81102066769028047       0.82342924997588862       0.83566084981075506       0.84769915408282026       0.85952617056932001       0.87112200347388680       0.88246459816387057       0.89352945196013245       0.90428928851416768       0.91471369487817733       0.92476872348381589       0.93441646699040237       0.94361462418939135       0.95231609297535602       0.96046865708236218       0.96801488572775118       0.97489245438488192       0.98103524501129702       0.98637583316932831       0.99085036949706229       0.99440745782236939       0.99702334574049511       0.99872595139327069       0.99962738761194425       0.99995080771583933       0.99999948053407406       0.99999999999999967       0.99999999999999967     
  2.09999999999999981E-015  1.87820751759999994E-006  1.03005575125599997E-004  6.33159635005700041E-004  1.92883941453850000E-003  4.18022316868940039E-003  7.44570349859169974E-003  1.17030963982344000E-002  1.68895428398339008E-002  2.29256870950764989E-002  2.97288276708988983E-002  3.72195111420993985E-002  4.53244850884289979E-002  5.39777127387775987E-002  6.31203993510019989E-002  7.27005478936822019E-002  8.26723205076835971E-002  9.29953496409390984E-002  0.10363407045820849       0.11455710710252960       0.12573672467097741       0.13714834811018631       0.14877014407516079       0.16058265960157109       0.17256851081644861       0.18471211508048679       0.19699946049207931       0.20941790735949181       0.22195601694321940       0.23460340342653521       0.24735060566280270       0.26018897576554961       0.27311058205303629       0.28610812423891041       0.29917485908200109       0.31230453497916028       0.32549133421261300       0.33872982175416733       0.35201489968858068       0.36534176645233168       0.37870588019616619       0.39210292567356497       0.40552878413562582       0.41897950577817100       0.43245128434117641       0.44594043350548318       0.45944336476854508       0.47295656651074258       0.48647658398742533       0.50000000000000044       0.51352341601257567       0.52704343348925831       0.54055663523145581       0.55405956649451771       0.56754871565882448       0.58102049422182989       0.59447121586437512       0.60789707432643592       0.62129411980383475       0.63465823354766915       0.64798510031142009       0.66127017824583345       0.67450866578738777       0.68769546502084045       0.70082514091799963       0.71389187576109037       0.72688941794696438       0.73981102423445122       0.75264939433719813       0.76539659657346570       0.77804398305678146       0.79058209264050905       0.80300053950792150       0.81528788491951398       0.82743148918355214       0.83941734039842963       0.85122985592483991       0.86285165188981450       0.87426327532902337       0.88544289289747113       0.89636592954179217       0.90700465035906153       0.91732767949231708       0.92729945210631837       0.93687960064899856       0.94602228726122295       0.95467551491157154       0.96278048885790113       0.97027117232910154       0.97707431290492397       0.98311045716016654       0.98829690360176592       0.99255429650140858       0.99581977683131084       0.99807116058546164       0.99936684036499435       0.99989699442487445       0.99999812179248238       0.99999999999999789        1.0000000000000000     
  7.62000000000000060E-014  5.82937035840000017E-006  1.98184955419300002E-004  1.01604354297870009E-003  2.79580330265220009E-003  5.66872156121140010E-003  9.62917761884670050E-003  1.46043843320744007E-002  2.04962203833433006E-002  2.72025059110402000E-002  3.46267048128588995E-002  4.26816952880055001E-002  5.12906638703040027E-002  6.03866899560029993E-002  6.99118014795928056E-002  7.98158796142882931E-002  9.00555869845689055E-002  0.10059339242976960       0.11139671576093010       0.12243719264626569       0.13369004968994691       0.14513357625271520       0.15674867918074059       0.16851850761925419       0.18042813661602591       0.19246429984204599       0.20461516327949811       0.21687013307450029       0.22921969190630659       0.24165525919482750       0.25416907127461091       0.26675407832902243       0.27940385542579538       0.29211252544455429       0.30487469205572881       0.31768538121305351       0.33053998987065170       0.34343424084041502       0.35636414287406909       0.36932595519349032       0.38231615580780132       0.39533141305081471       0.40836855985095838       0.42142457031072311       0.43449653822615653       0.44758165722082283       0.46067720220440539       0.47378051189491821       0.48688897216622851       0.50000000000000056       0.51311102783377260       0.52621948810508290       0.53932279779559555       0.55241834277917812       0.56550346177384436       0.57857542968927778       0.59163144014904256       0.60466858694918624       0.61768384419219957       0.63067404480651057       0.64363585712593174       0.65656575915958593       0.66946001012934930       0.68231461878694755       0.69512530794427219       0.70788747455544665       0.72059614457420562       0.73324592167097868       0.74583092872539025       0.75834474080517367       0.77078030809369458       0.78312986692550079       0.79538483672050297       0.80753570015795506       0.81957186338397525       0.83148149238074698       0.84325132081926046       0.85486642374728594       0.86630995031005431       0.87756280735373549       0.88860328423907109       0.89940660757023161       0.90994441301543227       0.92018412038571284       0.93008819852040836       0.93961331004399817       0.94870933612969710       0.95731830471199564       0.96537329518714221       0.97279749408896088       0.97950377961665769       0.98539561566792666       0.99037082238115437       0.99433127843878955       0.99720419669734872       0.99898395645702220       0.99980181504458154       0.99999417062964235       0.99999999999992462        1.0000000000000007     
  1.80310000000000006E-012  1.58100253525999999E-005  3.54262233450200025E-004  1.55020674657309994E-003  3.89914640182019998E-003  7.45211643655090041E-003  1.21351924664072994E-002  1.78285249831744014E-002  2.44046585652549983E-002  3.17445125775899992E-002  3.97427925812231034E-002  4.83087656835885990E-002  5.73651779524897987E-002  6.68465658715056976E-002  7.66975018752344001E-002  8.68709876687254051E-002  9.73270625089637936E-002  0.10803163049413300       0.11895548615655049       0.13007351022861949       0.14136400749415859       0.15280816157428420       0.16438958525034181       0.17609394860124139       0.18790867048773449       0.19982266166299029       0.21182611004703350       0.22391030053239819       0.23606746315937141       0.24829064467721079       0.26057359944983127       0.27291069641814342       0.28529683943503659       0.29772739877374099       0.31019815200047463       0.32270523271720442       0.33524508593529467       0.34781442904779941       0.36041021753667829       0.37302961468877549       0.38566996470692572       0.39832876869476391       0.41100366306944480       0.42369240001849823       0.43639282966783749       0.44910288366937851       0.46182055995031129       0.47454390839299487       0.48727101723562560       0.50000000000000033       0.51272898276437506       0.52545609160700579       0.53817944004968932       0.55089711633062211       0.56360717033216312       0.57630759998150249       0.58899633693055586       0.60167123130523681       0.61433003529307495       0.62697038531122506       0.63958978246332232       0.65218557095220120       0.66475491406470588       0.67729476728279625       0.68980184799952604       0.70227260122625967       0.71470316056496408       0.72708930358185730       0.73942640055016950       0.75170935532278993       0.76393253684062945       0.77608969946760265       0.78817388995296733       0.80017733833701066       0.81209132951226648       0.82390605139875950       0.83561041474965914       0.84719183842571677       0.85863599250584233       0.86992648977138143       0.88104451384345028       0.89196836950586789       0.90267293749103705       0.91312901233127541       0.92330249812476639       0.93315343412849505       0.94263482204751092       0.95169123431641212       0.96025720741877763       0.96825548742241074       0.97559534143474569       0.98217147501682622       0.98786480753359318       0.99254788356344947       0.99610085359818012       0.99844979325342720       0.99964573776654997       0.99998418997464755       0.99999999999819700        1.0000000000000000     
  2.94708999999999988E-011  3.80644051571000017E-005  5.94002045107599997E-004  2.26222559294170017E-003  5.25519445869630005E-003  9.52978606797339964E-003  1.49453785783316001E-002  2.13417182698610007E-002  2.85691467595171993E-002  3.64977677665630010E-002  4.50182783841530029E-002  5.40398798180440967E-002  6.34874524168425047E-002  7.32988208607907032E-002  8.34223773268090996E-002  9.38151092284453952E-002  0.10444099740190670       0.11526972743973780       0.12627565619435219       0.13743698256392300       0.14873508051957801       0.16015396064621720       0.17167983352998209       0.18330075404787369       0.19500633014418370       0.20678748322017371       0.21863625001776199       0.23054561801632359       0.24250938802297911       0.25452205893021751       0.26657873062493909       0.27867502182498510       0.29080700024260853       0.30297112296711931       0.31516418535013191       0.32738327698872938       0.33962574365154191       0.35188915419341471       0.36417127166622809       0.37647002796446960       0.38878350145052848       0.40110989709123351       0.41344752870768570       0.42579480299794331       0.43815020503895052       0.45051228501213808       0.46287964592781750       0.47525093214800468       0.48762481852653983       0.50000000000000011       0.51237518147346039       0.52474906785199549       0.53712035407218273       0.54948771498786209       0.56184979496104970       0.57420519700205697       0.58655247129231458       0.59889010290876687       0.61121649854947191       0.62352997203553084       0.63582872833377235       0.64811084580658573       0.66037425634845848       0.67261672301127107       0.68483581464986854       0.69702887703288119       0.70919299975739203       0.72132497817501540       0.73342126937506136       0.74547794106978305       0.75749061197702139       0.76945438198367688       0.78136374998223845       0.79321251677982685       0.80499366985581677       0.81669924595212673       0.82832016647001838       0.83984603935378332       0.85126491948042249       0.86256301743607744       0.87372434380564823       0.88473027256026271       0.89555900259809385       0.90618489077155506       0.91657762267319143       0.92670117913920980       0.93651254758315794       0.94596012018195641       0.95498172161584749       0.96350223223343745       0.97143085324048317       0.97865828173013936       0.98505462142166877       0.99047021393202694       0.99474480554130384       0.99773777440705835       0.99940599795489249       0.99996193559484292       0.99999999997052913        1.0000000000000000     
  3.47152599999999987E-010  8.24954436778000002E-005  9.41921177374399968E-004  3.17416405647319997E-003  6.87146000063169980E-003  1.18912043744513994E-002  1.80326948070398015E-002  2.51039459256724995E-002  3.29406266162795003E-002  4.14077876372883971E-002  5.03962878450505969E-002  5.98181878946187975E-002  6.96025081980816973E-002  7.96917055158657961E-002  9.00388652238726939E-002  0.10060550183157101       0.11135984582690470       0.12227550920674669       0.13333044267236319       0.14450611678147909       0.15578687527363991       0.16715942123297800       0.17861240624256691       0.19013609983911900       0.20172212194931699       0.21336322502408100       0.22505311562541330       0.23678630751758309       0.24855800005963849       0.26036397702931352       0.27220052203238521       0.28406434744258519       0.29595253443174829       0.30786248213000378       0.31979186433294537       0.33173859247047749       0.34370078378830138       0.35567673388136051       0.36766489286936183       0.37966384462570713       0.39167228856892861       0.40368902360479969       0.41571293387137398       0.42774297599118599       0.43977816757699589       0.45181757677153372       0.46386031262910388       0.47590551616872051       0.48795235194550052       0.50000000000000044       0.51204764805450043       0.52409448383128043       0.53613968737089701       0.54818242322846722       0.56022183242300494       0.57225702400881484       0.58428706612862691       0.59631097639520114       0.60832771143107234       0.62033615537429376       0.63233510713063912       0.64432326611864044       0.65629921621169940       0.66826140752952323       0.68020813566705540       0.69213751786999711       0.70404746556825248       0.71593565255741565       0.72779947796761568       0.73963602297068731       0.75144199994036232       0.76321369248241766       0.77494688437458747       0.78663677497591977       0.79827787805068373       0.80986390016088183       0.82138759375743386       0.83284057876702278       0.84421312472636090       0.85549388321852160       0.86666955732763762       0.87772449079325410       0.88864015417309605       0.89939449816842976       0.90996113477612794       0.92030829448413487       0.93039749180191900       0.94018181210538188       0.94960371215495010       0.95859221236271219       0.96705937338372117       0.97489605407432811       0.98196730519296083       0.98810879562554910       0.99312853999936868       0.99682583594352714       0.99905807882262576       0.99991750455632233       0.99999999965284758        1.0000000000000002     
  3.06153710000000007E-009  1.62935005945100001E-004  1.42230330685689989E-003  4.30184310673410036E-003  8.74647986220189987E-003  1.45172308376590002E-002  2.13635985442909015E-002  2.90714737479158998E-002  3.74691352021757004E-002  4.64216924523292995E-002  5.58236216641394972E-002  6.55921202961489008E-002  7.56618118198108952E-002  8.59806922849461058E-002  9.65070705267633000E-002  0.10720726389748510       0.11805385737584850       0.12902438042915829       0.14010029401968241       0.15126620895206819       0.16250927790749750       0.17381871884462330       0.18518543852991989       0.19660173298386749       0.20806104746478979       0.21955778288166189       0.23108713867241959       0.24264498451808961       0.25422775500753653       0.26583236268116089       0.27745612587807578       0.28909670857207798       0.30075206996668052       0.31242042207212611       0.32410019383975691       0.33579000070515941       0.34748861860890262       0.35919496173579241       0.37090806335046023       0.38262705921647511       0.39435117317387708       0.40607970452059539       0.41781201690011399       0.42954752844370198       0.44128570295261099       0.45302604193552543       0.46476807734048842       0.47651136483952528       0.48825547753900439       0.50000000000000022       0.51174452246099600       0.52348863516047506       0.53523192265951203       0.54697395806447491       0.55871429704738929       0.57045247155629830       0.58218798309988629       0.59392029547940484       0.60564882682612309       0.61737294078352523       0.62909193664954000       0.64080503826420787       0.65251138139109777       0.66420999929484104       0.67589980616024348       0.68757957792787427       0.69924793003331986       0.71090329142792241       0.72254387412192456       0.73416763731883938       0.74577224499246386       0.75735501548191075       0.76891286132758074       0.78044221711833839       0.79193895253521052       0.80339826701613282       0.81481456147008036       0.82618128115537703       0.83749072209250286       0.84873379104793223       0.85989970598031795       0.87097561957084213       0.88194614262415194       0.89279273610251531       0.90349292947323712       0.91401930771505424       0.92433818818018942       0.93440787970385142       0.94417637833586066       0.95357830754767092       0.96253086479782446       0.97092852625208415       0.97863640145570907       0.98548276916234090       0.99125352013779788       0.99569815689326557       0.99857769669314256       0.99983706499405423       0.99999999693846220       0.99999999999999933     
  2.09059664000000013E-008  2.96488852626599990E-004  2.05686993027369988E-003  5.65353071642230032E-003  1.08701380993588004E-002  1.73815800983464011E-002  2.49000311104422001E-002  3.31988801144011969E-002  4.21055914173366005E-002  5.14896092871914984E-002  6.12517274114871974E-002  7.13159377007191037E-002  8.16234437553134962E-002  9.21283163004038980E-002  0.10279433764719000       0.11359269487172850       0.12450027822673350       0.13549841343017291       0.14657190754611821       0.15770832368058010       0.16889742430181490       0.18013074006902119       0.19140123298745851       0.20270303111838689       0.21403121805343550       0.22538166465689291       0.23675089369112670       0.24813597021626699       0.25953441233490382       0.27094411810279972       0.28236330536498649       0.29379046198645509       0.30522430448765098       0.31666374351025450       0.32810785485962379       0.33955585511983433       0.35100708103248440       0.36246097198402610       0.37391705506782758       0.38537493228366171       0.39683426951428008       0.40829478698034938       0.41975625092447488       0.43121846631479649       0.44268127039059962       0.45414452689803753       0.46560812088453901       0.47707195393668023       0.48853593975890403       0.50000000000000033       0.51146406024109670       0.52292804606332044       0.53439187911546171       0.54585547310196325       0.55731872960940110       0.56878153368520423       0.58024374907552578       0.59170521301965129       0.60316573048572053       0.61462506771633896       0.62608294493217309       0.63753902801597462       0.64899291896751632       0.66044414488016645       0.67189214514037698       0.68333625648974627       0.69477569551234986       0.70620953801354569       0.71763669463501423       0.72905588189720105       0.74046558766509696       0.75186402978373379       0.76324910630887410       0.77461833534310787       0.78596878194656528       0.79729696888161383       0.80859876701254230       0.81986925993097959       0.83110257569818580       0.84229167631942059       0.85342809245388240       0.86450158656982767       0.87549972177326707       0.88640730512827204       0.89720566235281052       0.90787168369959659       0.91837655624468695       0.92868406229928135       0.93874827258851323       0.94851039071280896       0.95789440858266384       0.96680111988559925       0.97509996888955819       0.98261841990165399       0.98912986190064156       0.99434646928357795       0.99794313006972646       0.99970351114737344       0.99999997909403349       0.99999999999999989     
  1.13876743099999997E-007  5.01900666558699948E-004  2.86237234216310012E-003  7.22904146014930003E-003  1.32242367476423008E-002  2.04521794564202983E-002  2.86009739392299005E-002  3.74404476883505033E-002  4.68028416687081977E-002  5.65653076282265979E-002  6.66369289350389055E-002  7.69495936075491049E-002  8.74516490423335041E-002  9.81034733139997950E-002  0.10887435296547469       0.11974025448420700       0.13068221287374279       0.14168515142438809       0.15273700663688880       0.16382807186096990       0.17495049963989581       0.18609792057877231       0.19726514872126261       0.20844795182460710       0.21964287079923689       0.23084707673562141       0.24205825691368471       0.25327452333891459       0.26449433891826157       0.27571645754549479       0.28693987522598502       0.29816379001627069       0.30938756904182979       0.32061072122838408       0.33183287466747458       0.34305375775755720       0.35427318343330583       0.36549103592988141       0.37670725963433682       0.38792184965961862       0.39913484384272518       0.41034631592122961       0.42155636968443400       0.43276513392908528       0.44397275807652542       0.45517940832969678       0.46638526426556098       0.47759051577200251       0.48879536024878129       0.50000000000000033       0.51120463975121933       0.52240948422799816       0.53361473573443963       0.54482059167030372       0.55602724192347519       0.56723486607091522       0.57844363031556656       0.58965368407877106       0.60086515615727543       0.61207815034038204       0.62329274036566384       0.63450896407011925       0.64572681656669484       0.65694624224244347       0.66816712533252609       0.67938927877161659       0.69061243095817082       0.70183620998372986       0.71306012477401559       0.72428354245450577       0.73550566108173898       0.74672547666108602       0.75794174308631590       0.76915292326437912       0.78035712920076372       0.79155204817539349       0.80273485127873800       0.81390207942122828       0.82504950036010483       0.83617192813903074       0.84726299336311184       0.85831484857561258       0.86931778712625796       0.88025974551579367       0.89112564703452601       0.90189652668600095       0.91254835095766718       0.92305040639245151       0.93336307106496175       0.94343469237177402       0.95319715833129237       0.96255955231165002       0.97139902606077067       0.97954782054358025       0.98677576325235827       0.99277095853985120       0.99713762765783720       0.99949809933344147       0.99999988612325696        1.0000000000000000     
  5.07992927399999995E-007  7.97260624915000003E-004  3.84850269355940019E-003  9.01933894405920061E-003  1.57832666598986017E-002  2.36923766034833998E-002  3.24236080116572997E-002  4.17510270192242017E-002  5.15161345649374977E-002  6.16062787779892013E-002  7.19401475684488950E-002  8.24581528280305953E-002  9.31160131864323948E-002  0.10388041070757480       0.11472600289952460       0.12563333285080899       0.13658734413064949       0.14757630961117060       0.15859104811325619       0.16962434421901210       0.18067051352393390       0.19172507337529610       0.20278449105324761       0.21384598944957661       0.22490739588296271       0.23596702359043220       0.24702357819377779       0.25807608341387978       0.26912382173390170       0.28016628675589972       0.29120314476532849       0.30223420359111491       0.31325938727929270       0.32427871542382508       0.33529228624648988       0.34630026270827208       0.35730286108196391       0.36830034153013552       0.37929300032212487       0.39028116339399987       0.40126518101093572       0.41224542333542402       0.42322227673967228       0.43419614072838719       0.44516742536031750       0.45613654907458617       0.46710393684183099       0.47807001857116682       0.48903522771248542       0.50000000000000022       0.51096477228751502       0.52192998142883362       0.53289606315816940       0.54386345092541422       0.55483257463968294       0.56580385927161325       0.57677772326032817       0.58775457666457653       0.59873481898906489       0.60971883660600068       0.62070699967787557       0.63169965846986509       0.64269713891803670       0.65369973729172848       0.66470771375351068       0.67572128457617542       0.68674061272070785       0.69776579640888570       0.70879685523467217       0.71983371324410095       0.73087617826609896       0.74192391658612089       0.75297642180622293       0.76403297640956858       0.77509260411703806       0.78615401055042411       0.79721550894675308       0.80827492662470457       0.81932948647606674       0.83037565578098860       0.84140895188674458       0.85242369038883015       0.86341265586935123       0.87436666714919176       0.88527399710047605       0.89611958929242586       0.90688398681356819       0.91754184717197007       0.92805985243155176       0.93839372122201137       0.94848386543506302       0.95824897298077638       0.96757639198834322       0.97630762339651700       0.98421673334010173       0.99098066105594107       0.99615149730644070       0.99920273937508497       0.99999949200707250       0.99999999999999989     
  1.89949349880000007E-006  1.19769397306859998E-003  5.01661022616999974E-003  1.10068616853845006E-002  1.85155376271806012E-002  2.70622037768015987E-002  3.63243536966769004E-002  4.60867086507599985E-002  5.62034001673573994E-002  6.65736543943623998E-002  7.71265155003327957E-002  8.78111610542012949E-002  9.85906465997899994E-002  0.10943777907790270       0.12033233731625589       0.13125916283526770       0.14220682461688361       0.15316666983250390       0.16413213884682809       0.17509826422207969       0.18606129980860131       0.19701844310575770       0.20796762536288471       0.21890735146260040       0.22983657678810551       0.24075461184155750       0.25166104787739740       0.26255569858458749       0.27343855412106682       0.28430974472376469       0.29516951179103901       0.30601818483208137       0.31685616304878023       0.32768390059427799       0.33850189476352582       0.34931067653208919       0.36011080298301629       0.37090285125701328       0.38168741373530790       0.39246509422246523       0.40323650494183289       0.41400226419206049       0.42476299454139532       0.43551932145884442       0.44627187229902832       0.45702127557159750       0.46776816043716540       0.47851315638037062       0.48925689301736203       0.50000000000000056       0.51074310698263914       0.52148684361963049       0.53223183956283571       0.54297872442840356       0.55372812770097279       0.56448067854115669       0.57523700545860590       0.58599773580794068       0.59676349505816828       0.60753490577753611       0.61831258626469343       0.62909714874298805       0.63988919701698499       0.65068932346791197       0.66149810523647545       0.67231609940572323       0.68314383695122094       0.69398181516791979       0.70483048820896221       0.71569025527623642       0.72656144587893423       0.73744430141541362       0.74833895212260371       0.75924538815844367       0.77016342321189568       0.78109264853740079       0.79203237463711651       0.80298155689424344       0.81393870019139980       0.82490173577792136       0.83586786115317291       0.84683333016749718       0.85779317538311750       0.86874083716473338       0.87966766268374519       0.89056222092209847       0.90140935340021111       0.91218883894579983       0.92287348449966833       0.93342634560563864       0.94379659983264363       0.95391329134924108       0.96367564630332414       0.97293779622319942       0.98148446237282039       0.98899313831461633       0.99498338977383072       0.99880230602693199       0.99999810050650162        1.0000000000000004     
  6.07722040209999999E-006  1.71375994538940004E-003  6.35966354587629967E-003  1.31668232561628993E-002  2.13849176063793008E-002  3.05200097922392992E-002  4.02601626519413988E-002  5.04057156202283030E-002  6.08257654278811996E-002  7.14323996652281024E-002  8.21653098343450988E-002  9.29823803085848971E-002  0.10385377486889801       0.11475812241552370       0.12567999658133711       0.13660821360406511       0.14753466012525340       0.15845347172991259       0.16936044825906571       0.18025263184425369       0.19112799859898971       0.20198523087089659       0.21282354736179651       0.22364257532173940       0.23444225367267341       0.24522275909874561       0.25598444934718140       0.26672781953446012       0.27745346835517548       0.28816207188369619       0.29885436323447823       0.30953111676902167       0.32019313584972309       0.33084124337376652       0.34147627449522860       0.35209907107606370       0.36271047750758939       0.37331133762149799       0.38390249246909941       0.39448477879375771       0.40505902805750471       0.41562606591097051       0.42618671201786112       0.43674178016257842       0.44729207858324421       0.45783841048313878       0.46838157468198632       0.47892236637506558       0.48946157797314821       0.50000000000000033       0.51053842202685251       0.52107763362493509       0.53161842531801451       0.54216158951686189       0.55270792141675651       0.56325821983742230       0.57381328798213960       0.58437393408903027       0.59494097194249607       0.60551522120624313       0.61609750753090142       0.62668866237850274       0.63728952249241133       0.64790092892393703       0.65852372550477212       0.66915875662623425       0.67980686415027769       0.69046888323097910       0.70114563676552255       0.71183792811630453       0.72254653164482519       0.73327218046554055       0.74401555065281921       0.75477724090125509       0.76555774632732720       0.77635742467826119       0.78717645263820413       0.79801476912910407       0.80887200140101090       0.81974736815574689       0.83063955174093485       0.84154652827008802       0.85246533987474715       0.86339178639593539       0.87432000341866345       0.88524187758447681       0.89614622513110254       0.90701761969141559       0.91783469016565544       0.92856760033477248       0.93917423457211935       0.94959428437977222       0.95973983734805912       0.96947999020776121       0.97861508239362105       0.98683317674383741       0.99364033645412386       0.99828624005461064       0.99999392277959775       0.99999999999999989     
  1.69415759646999984E-005  2.35110019844910010E-003  7.86366526848569954E-003  1.54695881595959001E-002  2.43533219245241003E-002  3.40246647174922007E-002  4.41903143753807973E-002  5.46697949522809007E-002  6.53485929324534032E-002  7.61520649455467991E-002  8.70304807323571961E-002  9.79501493969632958E-002  0.10888797804479410       0.11982803384774859       0.13075931350349121       0.14167426186546150       0.15256776775142181       0.16343647088355370       0.17427827597843731       0.18509200735758879       0.19587716048827361       0.20663372139661090       0.21736203425032710       0.22806270354416541       0.23873652141392421       0.24938441337821571       0.26000739771290499       0.27060655499030761       0.28118300525055989       0.29173789093917601       0.30227236422477938       0.31278757765991022       0.32328467740367961       0.33376479841422962       0.34422906115988772       0.35467856950363519       0.36511440949534057       0.37553764886684249       0.38594933707128259       0.39635050574362951       0.40674216948673980       0.41712532690850967       0.42750096185213521       0.43787004477431002       0.44823353423617129       0.45859237847957068       0.46894751706727777       0.47929988257036810       0.48965040228957468       0.50000000000000033       0.51034959771042598       0.52070011742963263       0.53105248293272289       0.54140762152043009       0.55176646576382948       0.56212995522569076       0.57249903814786562       0.58287467309149110       0.59325783051326098       0.60364949425637127       0.61405066292871813       0.62446235113315818       0.63488559050466009       0.64532143049636548       0.65577093884011306       0.66623520158577110       0.67671532259632106       0.68721242234009050       0.69772763577522134       0.70826210906082476       0.71881699474944083       0.72939344500969316       0.73999260228709574       0.75061558662178518       0.76126347858607668       0.77193729645583542       0.78263796574967370       0.79336627860338993       0.80412283951172725       0.81490799264241209       0.82572172402156363       0.83656352911644727       0.84743223224857911       0.85832573813453938       0.86924068649650976       0.88017196615225235       0.89111202195520689       0.90204985060303766       0.91296951926764369       0.92384793505445406       0.93465140706754746       0.94533020504772003       0.95580968562462010       0.96597533528250867       0.97564667807547678       0.98453041184040491       0.99213633473151508       0.99764889980155147       0.99998305842403568        1.0000000000000002     
  4.18179458622000019E-005  3.11143641863780018E-003  9.51032441758129996E-003  1.78839029350503984E-002  2.73837969023000005E-002  3.75382441808169987E-002  4.80786645536859999E-002  5.88460754518737028E-002  6.97430168176093046E-002  8.07080681899230989E-002  9.17017401809443050E-002  0.10269832830541860       0.11368102996937771       0.12463892054049970       0.13556502729268410       0.14645507256757001       0.15730663638686221       0.16811858848951580       0.17889069720465819       0.18962335662238761       0.20031739424613240       0.21097393422029301       0.22159429944271289       0.23217994120142221       0.24273238849355780       0.25325321154414748       0.26374399564813772       0.27420632256614608       0.28464175747700371       0.29505184003529611       0.30543807847068671       0.31580194594535488       0.32614487858872898       0.33646827477702251       0.34677349533433172       0.35706186441303861       0.36733467087165877       0.37759317001354920       0.38783858558400242       0.39807211194906211       0.40829491639898680       0.41850814153422311       0.42871290770314391       0.43891031546953302       0.44910144809446878       0.45928737402236658       0.46946914936483208       0.47964782037892473       0.48982442593863651       0.50000000000000044       0.51017557406136438       0.52035217962107616       0.53053085063516880       0.54071262597763436       0.55089855190553216       0.56108968453046792       0.57128709229685704       0.58149185846577789       0.59170508360101415       0.60192788805093889       0.61216141441599847       0.62240682998645169       0.63266532912834206       0.64293813558696233       0.65322650466566923       0.66353172522297832       0.67385512141127191       0.68419805405464607       0.69456192152931429       0.70494815996470483       0.71535824252299729       0.72579367743385481       0.73625600435186322       0.74674678845585341       0.75726761150644306       0.76782005879857873       0.77840570055728797       0.78902606577970791       0.79968260575386851       0.81037664337761339       0.82110930279534278       0.83188141151048522       0.84269336361313874       0.85354492743243104       0.86443497270731695       0.87536107945950126       0.88631897003062321       0.89730167169458230       0.90829825981905654       0.91929193181007773       0.93025698318239147       0.94115392454812707       0.95192133544631474       0.96246175581918381       0.97261620309770069       0.98211609706495029       0.99048967558241929       0.99688856358136269       0.99995818205413800        1.0000000000000002     
  9.27039535033999986E-005  3.99448912713089993E-003  1.12803547129023008E-002  2.03803890673134001E-002  3.04436846861102992E-002  4.10287414596898978E-002  5.18959310920827990E-002  6.29089986127096962E-002  7.39875935598919010E-002  8.50831314422979962E-002  9.61658378271806058E-002  0.10721745551274429       0.11822696941944209       0.12918801311283981       0.14009724942060431       0.15095333448417031       0.16175624150757811       0.17250681188880149       0.18320645324829940       0.19385693416523289       0.20446024362877740       0.21501849441045351       0.22553385660641651       0.23600851211549020       0.24644462376685281       0.25684431476627451       0.26720965544494168       0.27754265519115268       0.28784525806316058       0.29811934101210741       0.30836671394700588       0.31858912108876131       0.32878824321401212       0.33896570050030600       0.34912305576434771       0.35926181794347428       0.36938344571324933       0.37948935116543769       0.38958090349372831       0.39965943265161491       0.40972623295944399       0.41978256664694819       0.42982966732446320       0.43986874338110687       0.44990098131193601       0.45992754897883820       0.46994959881191911       0.47996827095959099       0.48998469639660652       0.50000000000000033       0.51001530360339420       0.52003172904040962       0.53005040118808155       0.54007245102116241       0.55009901868806466       0.56013125661889374       0.57017033267553741       0.58021743335305243       0.59027376704055667       0.60034056734838581       0.61041909650627235       0.62051064883456286       0.63061655428675123       0.64073818205652622       0.65087694423565279       0.66103429949969450       0.67121175678598843       0.68141087891123919       0.69163328605299457       0.70188065898789309       0.71215474193683992       0.72245734480884782       0.73279034455505887       0.74315568523372610       0.75355537623314783       0.76399148788451043       0.77446614339358411       0.78498150558954716       0.79553975637122321       0.80614306583476769       0.81679354675170113       0.82749318811119910       0.83824375849242250       0.84904666551583030       0.85990275057939636       0.87081198688716077       0.88177303058055845       0.89278254448725625       0.90383416217281998       0.91491686855770260       0.92601240644010874       0.93709100138729096       0.94810406890791776       0.95897125854031073       0.96955631531389030       0.97961961093268712       0.98871964528709821       0.99600551087286948       0.99990729604649664        1.0000000000000000     
  1.86899258544900008E-004  5.00000835763169966E-003  1.31564936676183998E-002  2.29344751272477984E-002  3.35071324003224993E-002  4.44721288262817996E-002  5.56213755194606974E-002  6.68417030095155018E-002  7.80694633739331956E-002  8.92682789943212013E-002  0.10041744204844950       0.11150554678071969       0.12252684245783750       0.13347907046447960       0.14436214455196150       0.15517732686000099       0.16592670409923879       0.17661285003465810       0.18723860606276010       0.19780693798748319       0.20832084269316159       0.21878328788430940       0.22919717394222330       0.23956531067073261       0.24989040410095301       0.26017505009317488       0.27042173251405299       0.28063282446546312       0.29081059151518168       0.30095719620409961       0.31107470332882697       0.32116508565441759       0.33123022982094291       0.34127194228421331       0.35129195518487782       0.36129193207819488       0.37127347348361578       0.38123812223223369       0.39118736860341002       0.40112265525112611       0.41104538192697693       0.42095691001104940       0.43085856686480478       0.44075165002194572       0.45063743123439282       0.46051716039115997       0.47039206932825123       0.48026337554783438       0.49013228586495539       0.50000000000000044       0.50986771413504539       0.51973662445216640       0.52960793067174960       0.53948283960884080       0.54936256876560796       0.55924834997805506       0.56914143313519594       0.57904308998895138       0.58895461807302385       0.59887734474887466       0.60881263139659070       0.61876187776776692       0.62872652651638483       0.63870806792180579       0.64870804481512290       0.65872805771578746       0.66876977017905781       0.67883491434558307       0.68892529667117364       0.69904280379590111       0.70918940848481904       0.71936717553453766       0.72957826748594778       0.73982494990682590       0.75010959589904780       0.76043468932926817       0.77080282605777739       0.78121671211569133       0.79167915730683913       0.80219306201251750       0.81276139393724056       0.82338714996534257       0.83407329590076185       0.84482267313999959       0.85563785544803916       0.86652092953552107       0.87747315754216326       0.88849445321928111       0.89958255795155129       0.91073172100567956       0.92193053662606761       0.93315829699048525       0.94437862448054011       0.95552787117371896       0.96649286759967823       0.97706552487275289       0.98684350633238227       0.99499999164236874       0.99981310074145524        1.0000000000000000     
  3.46497884849200014E-004  6.12906119741609984E-003  1.51253872193743005E-002  2.55280150236060002E-002  3.65562716379657024E-002  4.78531433727168998E-002  5.92432849144223991E-002  7.06362867180542059E-002  8.19844609569388011E-002  9.32628478850453940E-002  0.10445908815440720       0.11556800860770609       0.12658860087464999       0.13752227713019791       0.14837183643323251       0.15914084026882400       0.16983323056170149       0.18045309477684041       0.19100452195435241       0.20149151580106811       0.21191794396796021       0.22228751042564959       0.23260374260856531       0.24286998796258741       0.25308941640816862       0.26326502643671518       0.27339965334204519       0.28349597860381559       0.29355653978102642       0.30358374050120768       0.31357986028324758       0.32354706403404832       0.33348741112776442       0.34340286402219228       0.35329529639724372       0.36316650082028790       0.37301819595584379       0.38285203334492041       0.39266960378383930       0.40247244333469478       0.41226203900047431       0.42203983409779500       0.43180723335956978       0.44156560779894388       0.45131629936472062       0.46106062541733323       0.47079988305329978       0.48053535330507691       0.49026830524234177       0.50000000000000044       0.50973169475765912       0.51946464669492409       0.52920011694670110       0.53893937458266761       0.54868370063528027       0.55843439220105695       0.56819276664043095       0.57796016590220578       0.58773796099952658       0.59752755666530610       0.60733039621616158       0.61714796665508054       0.62698180404415715       0.63683349917971310       0.64670470360275734       0.65659713597780867       0.66651258887223663       0.67645293596595268       0.68642013971675331       0.69641625949879327       0.70644346021897453       0.71650402139618530       0.72660034665795581       0.73673497356328577       0.74691058359183238       0.75713001203741359       0.76739625739143569       0.77771248957435146       0.78808205603204085       0.79850848419893294       0.80899547804564864       0.81954690522316065       0.83016676943829959       0.84085915973117709       0.85162816356676863       0.86247772286980329       0.87341139912535115       0.88443199139229511       0.89554091184559403       0.90673715211495587       0.91801553904306243       0.92936371328194700       0.94075671508557890       0.95214685662728438       0.96344372836203562       0.97447198497639531       0.98487461278062693       0.99387093880258492       0.99965350211515158        1.0000000000000007     
  5.96518690318000012E-004  7.38403802324319979E-003  1.71778642179768008E-002  2.81492136311160997E-002  3.95807495697651016E-002  5.11645104498833006E-002  6.27579838657669059E-002  7.42926860617939000E-002  8.57359192987360991E-002  9.70732586627540972E-002  0.10829994566530030       0.11941642260231480       0.13042591775272561       0.14133309946958700       0.15214331078165039       0.16286212985760379       0.17349511822111369       0.18404767930049160       0.19452498270923699       0.20493192796807910       0.21527313188575301       0.22555292998682350       0.23577538607308551       0.24594430625930419       0.25606325521755641       0.26613557323555231       0.27616439324340197       0.28615265731118122       0.29610313234041352       0.30601842481228370       0.31590099454304688       0.32575316745116861       0.33557714737311162       0.34537502698306233       0.35514879788128523       0.36490035991949132       0.37463152983176828       0.38434404923765098       0.39403959208075051       0.40371977156260291       0.41338614662744139       0.42304022804967278       0.43268348417211999       0.44231734633964848       0.45194321406969101       0.46156245999843137       0.47117643463902759       0.48078647098622651       0.49039388900006109       0.50000000000000033       0.50960611099993958       0.51921352901377427       0.52882356536097308       0.53843754000156929       0.54805678593030971       0.55768265366035208       0.56731651582788056       0.57695977195032777       0.58661385337255922       0.59628022843739770       0.60596040791925010       0.61565595076234947       0.62536847016823227       0.63509964008050934       0.64485120211871549       0.65462497301693834       0.66442285262688905       0.67424683254883200       0.68409900545695368       0.69398157518771697       0.70389686765958714       0.71384734268881933       0.72383560675659853       0.73386442676444830       0.74393674478244420       0.75405569374069636       0.76422461392691499       0.77444707001317703       0.78472686811424752       0.79506807203192142       0.80547501729076354       0.81595232069950896       0.82650488177888692       0.83713787014239682       0.84785668921835011       0.85866690053041361       0.86957408224727506       0.88058357739768578       0.89170005433470023       0.90292674133724649       0.91426408070126453       0.92570731393820682       0.93724201613423386       0.94883548955011743       0.96041925043023557       0.97185078636888456       0.98282213578202393       0.99261596197675739       0.99940348130968237        1.0000000000000000     
  9.61896495271100018E-004  8.76736291009900040E-003  1.93076731316452997E-002  3.07910047997146004E-002  4.25757891836570992E-002  5.44047915185846970E-002  6.61675615415505958E-002  7.78163493946421037E-002  8.93323373274336058E-002  0.10071070906971530       0.11195355964466031       0.12306634870813141       0.13405606170591700       0.14493023647177469       0.15569644571886770       0.16636202673296990       0.17693394778249941       0.18741875092122609       0.19782253743650360       0.20815097671708041       0.21840932745470110       0.22860246475383181       0.23873490943667250       0.24881085742962039       0.25883420806731372       0.26880859071631041       0.27873738945635351       0.28862376575403592       0.29847067917607473       0.30828090625039473       0.31805705761307479       0.32780159359038930       0.33751683836542179       0.34720499287280882       0.35686814655603599       0.36650828811117547       0.37612731533008309       0.38572704414551923       0.39530921697075411       0.40487551041714648       0.41442754246500829       0.42396687915579501       0.43349504086725599       0.44301350822758961       0.45252372771982230       0.46202711702350369       0.47152507013732620       0.48101896232338970       0.49051015491149230       0.50000000000000067       0.50948984508850903       0.51898103767661163       0.52847492986267508       0.53797288297649759       0.54747627228017903       0.55698649177241166       0.56650495913274523       0.57603312084420621       0.58557245753499299       0.59512448958285469       0.60469078302924706       0.61427295585448194       0.62387268466991808       0.63349171188882569       0.64313185344396517       0.65279500712719229       0.66248316163457921       0.67219840640961181       0.68194294238692621       0.69171909374960627       0.70152932082392627       0.71137623424596497       0.72126261054364749       0.73119140928369053       0.74116579193268717       0.75118914257038039       0.76126509056332836       0.77139753524616905       0.78159067254529968       0.79184902328292039       0.80217746256349720       0.81258124907877471       0.82306605221750151       0.83363797326703093       0.84430355428113313       0.85506976352822617       0.86594393829408378       0.87693365129186940       0.88804644035534053       0.89928929093028553       0.91066766267256727       0.92218365060535878       0.93383243845845021       0.94559520848141609       0.95742421081634366       0.96920899520028614       0.98069232686835539       0.99123263708990161       0.99903810350472921       0.99999999999999989     
  1.46395379490669997E-003  1.02793809684388008E-002  2.15092345774597002E-002  3.34484755442251980E-002  4.55393770911474982E-002  5.75754429230955975E-002  6.94768820281028016E-002  8.12152538865576062E-002  9.27844392471765950E-002  0.10418829921823240       0.11543505640106000       0.12653462036320950       0.13749728656656909       0.14833310644349609       0.15905159618481210       0.16966161965572810       0.18017136108459689       0.19058834317742870       0.20091946696184829       0.21117106062087859       0.22134893051414500       0.23145841084888261       0.24150441027221850       0.25149145465786388       0.26142372590811491       0.27130509688253918       0.28113916270901912       0.29092926879447828       0.30067853586833238       0.31038988238269932       0.32006604457201032       0.32970959444791631       0.33932295597727979       0.34890841966374181       0.35846815572795548       0.36800422605856098       0.37751859508547098       0.38701313970897833       0.39648965840242267       0.40594987959245271       0.41539546940908639       0.42482803888758452       0.43424915069542408       0.44366032545021378       0.45306304768807648       0.46245877153671211       0.47184892614292001       0.48123492090072922       0.49061815052336322       0.50000000000000044       0.50938184947663767       0.51876507909927161       0.52815107385708093       0.53754122846328878       0.54693695231192441       0.55633967454978706       0.56575084930457664       0.57517196111241631       0.58460453059091444       0.59405012040754812       0.60351034159757821       0.61298686029102256       0.62248140491452997       0.63199577394143991       0.64153184427204546       0.65109158033625913       0.66067704402272109       0.67029040555208463       0.67993395542799073       0.68961011761730173       0.69932146413166851       0.70907073120552266       0.71886083729098194       0.72869490311746177       0.73857627409188609       0.74850854534213707       0.75849558972778253       0.76854158915111848       0.77865106948585605       0.78882893937912246       0.79908053303815274       0.80941165682257232       0.81982863891540414       0.83033838034427299       0.84094840381518898       0.85166689355650493       0.86250271343343199       0.87346537963679161       0.88456494359894111       0.89581170078176875       0.90721556075282461       0.91878474611344352       0.93052311797189835       0.94242455707690553       0.95446062290885370       0.96655152445577608       0.97849076542254154       0.98972061903156239       0.99853604620509417        1.0000000000000002     
  2.11715186229229991E-003  1.19161514362641999E-002  2.37751981445110984E-002  3.61161360982776014E-002  4.84693628976820001E-002  6.06778440845330974E-002  7.26906085140889002E-002  8.44969683739121014E-002  9.61023024740152026E-002  0.10751824056361731       0.11875844273428410       0.12983673893220340       0.14076632312334961       0.15155943636796421       0.16222728007452450       0.17278003638078851       0.18322693562045839       0.19357634125220330       0.20383583774296249       0.21401231455521089       0.22411204330206400       0.23414074712602631       0.24410366234664169       0.25400559288496488       0.26385095815926440       0.27364383519042501       0.28338799562903327       0.29308693835767491       0.30274391825205438       0.31236197161373569       0.32194393872075522       0.33149248388229069       0.34101011333061071       0.35049919123751960       0.35996195410291498       0.36940052372917942       0.37881691896623831       0.38821306638754371       0.39759081003637298       0.40695192036412781       0.41629810246731869       0.42563100371721779       0.43495222086543017       0.44426330669958919       0.45356577631578687       0.46286111306801070       0.47215077424961688       0.48143619655759617       0.49071880138696772       0.50000000000000056       0.50928119861303345       0.51856380344240505       0.52784922575038440       0.53713888693199063       0.54643422368421446       0.55573669330041220       0.56504777913457116       0.57436899628278348       0.58370189753268265       0.59304807963587358       0.60240918996362836       0.61178693361245762       0.62118308103376307       0.63059947627082191       0.64003804589708624       0.64950080876248162       0.65898988666939051       0.66850751611771042       0.67805606127924600       0.68763802838626553       0.69725608174794684       0.70691306164232637       0.71661200437096795       0.72635616480957621       0.73614904184073682       0.74599440711503628       0.75589633765335951       0.76585925287397483       0.77588795669793720       0.78598768544479025       0.79616416225703868       0.80642365874779787       0.81677306437954278       0.82721996361921257       0.83777271992547664       0.84844056363203701       0.85923367687665164       0.87016326106779784       0.88124155726571718       0.89248175943638397       0.90389769752598614       0.91550303162608915       0.92730939148591240       0.93932215591546819       0.95153063710231922       0.96388386390172365       0.97622480185549010       0.98808384856373688       0.99788284813770856        1.0000000000000002     
  2.92682677301919986E-003  1.36678389023667003E-002  2.60945336493577998E-002  3.87857592325338008E-002  5.13611691511830989E-002  6.37109654283523064E-002  7.58108833441536040E-002  8.76663778264571980E-002  9.92931452903477035E-002  0.11070971723706299       0.12193454633583350       0.13298489540347411       0.14387648238352271       0.15462344579269541       0.16523844108160241       0.17573278336279999       0.18611659878679609       0.19639896835165579       0.20658805794903251       0.21669123309227170       0.22671515884961441       0.23666588634828201       0.24654892746833890       0.25636931932579721       0.26613168000904958       0.27584025685801422       0.28549896839776068       0.29511144087396401       0.30468104019226039       0.31421089993851897       0.32370394605096109       0.33316291862587039       0.34259039126400720       0.35198878830255381       0.36136040022547122       0.37070739750183140       0.38003184306553162       0.38933570361959391       0.39862085992298729       0.40788911619675161       0.41714220876847691       0.42638181405932701       0.43560955600534418       0.44482701299435362       0.45403572439109052       0.46323719671596769       0.47243290953695388       0.48162432112921838       0.49081287395334983       0.50000000000000067       0.50918712604665151       0.51837567887078295       0.52756709046304739       0.53676280328403358       0.54596427560891070       0.55517298700564766       0.56439044399465699       0.57361818594067426       0.58285779123152437       0.59211088380324961       0.60137914007701387       0.61066429638040720       0.61996815693446961       0.62929260249816976       0.63863959977453000       0.64801121169744746       0.65740960873599397       0.66683708137413078       0.67629605394904002       0.68578910006148219       0.69531895980774083       0.70488855912603721       0.71450103160224054       0.72415974314198706       0.73386831999095159       0.74363068067420401       0.75345107253166232       0.76333411365171921       0.77328484115038687       0.78330876690772955       0.79341194205096877       0.80360103164834540       0.81388340121320513       0.82426721663720126       0.83476155891839887       0.84537655420730584       0.85612351761647854       0.86701510459652720       0.87806545366416777       0.88929028276293831       0.90070685470965361       0.91233362217354419       0.92418911665584780       0.93628903457164914       0.94863883084881828       0.96121424076746764       0.97390546635064357       0.98633216109763455       0.99707317322698186        1.0000000000000002     
  3.88831788944510011E-003  1.55181363077180005E-002  2.84516139644553009E-002  4.14452337387759967E-002  5.42065344280458980E-002  6.66700755335984940E-002  7.88360422486267948E-002  9.07244288839199053E-002  0.10236011693949321       0.11376772750094490       0.12496991158146439       0.13598692121204861       0.14683666076118099       0.15753490492362651       0.16809555779333449       0.17853090371960889       0.18885183249163409       0.19906803472639911       0.20918816871219431       0.21922000187632970       0.22917053047136449       0.23904608088852919       0.24885239560402889       0.25859470631657372       0.26827779641437971       0.27790605454228651       0.28748352072913891       0.29701392627821638       0.30650072841231518       0.31594714049266109       0.32535615849032629       0.33473058427431301       0.34407304618704010       0.35338601730157743       0.36267183169235778       0.37193269899963949       0.38117071752557469       0.39038788606468777       0.39958611464252208       0.40876723431209339       0.41793300613772377       0.42708512947911342       0.43622524967458709       0.44535496521085649       0.45447583445701090       0.46358938203249361       0.47269710487228761       0.48180047804724452       0.49090096039328951       0.50000000000000022       0.50909903960671099       0.51819952195275587       0.52730289512771278       0.53641061796750678       0.54552416554298944       0.55464503478914373       0.56377475032541313       0.57291487052088697       0.58206699386227656       0.59123276568790684       0.60041388535747819       0.60961211393531245       0.61882928247442548       0.62806730100036068       0.63732816830764238       0.64661398269842285       0.65592695381296018       0.66526941572568732       0.67464384150967394       0.68405285950733907       0.69349927158768498       0.70298607372178368       0.71251647927086126       0.72209394545771366       0.73172220358562046       0.74140529368342645       0.75114760439597128       0.76095391911147103       0.77082946952863562       0.78077999812367049       0.79081183128780586       0.80093196527360111       0.81114816750836605       0.82146909628039133       0.83190444220666571       0.84246509507637379       0.85316333923881926       0.86401307878795164       0.87503008841853580       0.88623227249905523       0.89763988306050690       0.90927557111608026       0.92116395775137339       0.93332992446640173       0.94579346557195443       0.95855476626122427       0.97154838603554494       0.98448186369228219       0.99611168211055490       0.99999999999999900     
  4.98752700135450013E-003  1.74448105951580008E-002  3.08263982794222992E-002  4.40785321842466007E-002  5.69933757875401015E-002  6.95465608728370044E-002  8.17604254966751987E-002  9.36679507363735037E-002  0.10530213772883550       0.11669294757356451       0.12786668870745210       0.13884620274258580       0.14965127893619401       0.16029909634507999       0.17080462650668171       0.18118097926360530       0.19143969249844831       0.20159097246030719       0.21164389256007021       0.22160655798484821       0.23148624243447191       0.24128950218412751       0.25102227169375668       0.26068994416019492       0.27029743973765907       0.27984926361550189       0.28934955571547188       0.29880213343229961       0.30821052857287862       0.31757801943576008       0.32690765880232481       0.33620229847458788       0.34546461088492370       0.35469710821444472       0.36390215938497461       0.37308200523109231       0.38223877211093937       0.39137448417527432       0.40049107448197291       0.40959039511652812       0.41867422645703178       0.42774428570383571       0.43680223477890612       0.44584968768729710       0.45488821742274338       0.46391936249077892       0.47294463311575569       0.48196551719245317       0.49098348603845321       0.50000000000000022       0.50901651396154735       0.51803448280754727       0.52705536688424481       0.53608063750922175       0.54511178257725712       0.55415031231270340       0.56319776522109444       0.57225571429616484       0.58132577354296877       0.59040960488347249       0.59950892551802770       0.60862551582472635       0.61776122788906118       0.62691799476890830       0.63609784061502594       0.64530289178555578       0.65453538911507680       0.66379770152541262       0.67309234119767580       0.68242198056424053       0.69178947142712210       0.70119786656770111       0.71065044428452884       0.72015073638449878       0.72970256026234159       0.73931005583980591       0.74897772830624409       0.75871049781587330       0.76851375756552898       0.77839344201515259       0.78835610743993056       0.79840902753969356       0.80856030750155250       0.81881902073639556       0.82919537349331918       0.83970090365492089       0.85034872106380688       0.86115379725741514       0.87213331129254890       0.88330705242643648       0.89469786227116554       0.90633204926362754       0.91823957450332583       0.93045343912716416       0.94300662421246106       0.95592146781575471       0.96917360172057898       0.98255518940484321       0.99501247299864670        1.0000000000000000     
  6.20263444071410004E-003  1.94211665238646983E-002  3.31955291711623010E-002  4.66666046256611969E-002  5.97065781987982033E-002  7.23286631148556958E-002  8.45750902207844935E-002  9.64903564841038952E-002  0.10811459639030810       0.11948242808239649       0.13062333028697720       0.14156237754882520       0.15232097686893101       0.16291750753006931       0.17336784976870820       0.18368581355129190       0.19388348447328579       0.20397150305049011       0.21395929113150031       0.22385523646085309       0.23366684407059121       0.24340086127349231       0.25306338153739788       0.26265993136470439       0.27219554341193181       0.28167481840015801       0.29110197783936631       0.30048090918096421       0.30981520469449481       0.31910819511544991       0.32836297891497851       0.33758244788701358       0.34676930962469388       0.35592610735897229       0.36505523755262181       0.37415896557840328       0.38323943975777452       0.39229870399376132       0.40133870919657838       0.41036132367176681       0.41936834261686151       0.42836149685296709       0.43734246090137308       0.44631286050190722       0.45527427965862199       0.46422826728928401       0.47317634354767318       0.48212000588168280       0.49106073488543811       0.50000000000000044       0.50893926511456278       0.51787999411831809       0.52682365645232765       0.53577173271071687       0.54472572034137878       0.55368713949809356       0.56265753909862770       0.57163850314703379       0.58063165738313938       0.58963867632823408       0.59866129080342234       0.60770129600623946       0.61676056024222636       0.62584103442159755       0.63494476244737919       0.64407389264102866       0.65323069037530701       0.66241755211298736       0.67163702108502243       0.68089180488455103       0.69018479530550603       0.69951909081903674       0.70889802216063458       0.71832518159984293       0.72780445658806914       0.73734006863529655       0.74693661846260306       0.75659913872650864       0.76633315592940965       0.77614476353914785       0.78604070886850064       0.79602849694951094       0.80611651552671515       0.81631418644870912       0.82663215023129288       0.83708249246993172       0.84767902313106991       0.85843762245117572       0.86937666971302374       0.88051757191760449       0.89188540360969293       0.90350964351589713       0.91542490977921664       0.92767133688514547       0.94029342180120301       0.95333339537434003       0.96680447082883902       0.98057883347613661       0.99379736555928710        1.0000000000000000     
  7.50652042829519969E-003  2.14180531078242004E-002  3.55339866405071994E-002  4.91888458501417991E-002  6.23293617832771998E-002  7.50027893625670045E-002  8.72690851573816040E-002  9.91828931197696051E-002  0.11079058044952091       0.12213080697433371       0.13323578720841939       0.14413251304065641       0.15484377436465621       0.16538897221442281       0.17578475739281241       0.18604553135259941       0.19618384074163089       0.20621069033447281       0.21613579321785431       0.22596777247876870       0.23571432514439761       0.24538235651190321       0.25497809106603991       0.26450716473872321       0.27397470218524023       0.28338538193968882       0.29274349169696567       0.30205297549902288       0.31131747424200112       0.32054036064111668       0.32972476957192443       0.33887362453510322       0.34798966085630662       0.35707544612468989       0.36613339828732178       0.37516580174712438       0.38417482175568779       0.39316251734652757       0.40213085301697221       0.41108170933621702       0.42001689263188863       0.42893814388668811       0.43784714695953891       0.44674553623151292       0.45563490376513832       0.46451680605611062       0.47339277044861289       0.48226430127914738       0.49113288580879522       0.50000000000000089       0.50886711419120656       0.51773569872085434       0.52660722955138883       0.53548319394389121       0.54436509623486351       0.55325446376848886       0.56215285304046292       0.57106185611331373       0.57998310736811320       0.58891829066378487       0.59786914698302962       0.60683748265347415       0.61582517824431404       0.62483419825287734       0.63386660171267994       0.64292455387531189       0.65201033914369522       0.66112637546489861       0.67027523042807735       0.67945963935888509       0.68868252575800071       0.69794702450097890       0.70725650830303610       0.71661461806031301       0.72602529781476155       0.73549283526127862       0.74502190893396192       0.75461764348809857       0.76428567485560417       0.77403222752123302       0.78386420678214741       0.79378930966552885       0.80381615925837069       0.81395446864740228       0.82421524260718926       0.83461102778557894       0.84515622563534554       0.85586748695934523       0.86676421279158222       0.87786919302566790       0.88920941955048072       0.90081710688023209       0.91273091484262003       0.92499721063743467       0.93767063821672447       0.95081115414985995       0.96446601335949456       0.97858194689217759       0.99249347957170653        1.0000000000000007     
  8.86940799023920069E-003  2.34060029754053003E-002  3.78169069701857000E-002  5.16247512052660992E-002  6.48448486113127054E-002  7.75550246617593003E-002  8.98309255874604057E-002  0.10173608694291970       0.11332229578525430       0.12463170461722430       0.13569887951361659       0.14655245262066921       0.15721639174811619       0.16771096470084151       0.17805347343290620       0.18825881733964400       0.19833992976984399       0.20830811989148029       0.21817334326734919       0.22794441819301201       0.23762920034495330       0.24723472505903660       0.25676732423080101       0.26623272313491297       0.27563612121676673       0.28498225998652149       0.29427548045508922       0.30351977202961172       0.31271881438801652       0.32187601354622553       0.33099453309436622       0.34007732139301189       0.34912713537464041       0.35814656147995388       0.36713803416656948       0.37610385235366811       0.38504619410657509       0.39396712981690291       0.40286863409451268       0.41175259655536101       0.42062083166287789       0.42947508775879317       0.43831705540142563       0.44714837511469008       0.45597064463893422       0.46478542576474902       0.47359425082278228       0.48239862889604451       0.49120005181602761       0.50000000000000056       0.50879994818397345       0.51760137110395654       0.52640574917721872       0.53521457423525209       0.54402935536106689       0.55285162488531103       0.56168294459857548       0.57052491224120783       0.57937916833712311       0.58824740344463999       0.59713136590548832       0.60603287018309804       0.61495380589342585       0.62389614764633283       0.63286196583343135       0.64185343852004695       0.65087286462536054       0.65992267860698894       0.66900546690563467       0.67812398645377536       0.68728118561198437       0.69648022797038922       0.70572451954491167       0.71501774001347929       0.72436387878323405       0.73376727686508780       0.74323267576919982       0.75276527494096424       0.76237079965504750       0.77205558180698886       0.78182665673265161       0.79169188010852054       0.80166007023015695       0.81174118266035689       0.82194652656709466       0.83228903529915943       0.84278360825188470       0.85344754737933182       0.86430112048638441       0.87536829538277672       0.88667770421474668       0.89826391305708131       0.91016907441254069       0.92244497533824177       0.93515515138868843       0.94837524879473500       0.96218309302981542       0.97659399702459582       0.99113059200976195        1.0000000000000000     
  1.02613231053336994E-002  2.53571642630591003E-002  4.00212396963863029E-002  5.39554408791270007E-002  6.72375153948464033E-002  7.99725403176383964E-002  9.22499697679659003E-002  0.10414109377965330       0.11570239298951740       0.12697902698255739       0.13800757623758009       0.14881807159323629       0.15943548105889649       0.16988080548443779       0.18017189537623041       0.19032406801216051       0.20035058003438749       0.21026299412017049       0.22007146699167060       0.22978497824859320       0.23941151412750439       0.24895821652791711       0.25843150497997630       0.26783717731775009       0.27718049343552842       0.28646624548654259       0.29569881712782342       0.30488223384799401       0.31402020598526992       0.32311616571444490       0.33217329902821258       0.34119457354103178       0.35018276278920168       0.35914046757878459       0.36807013483600709       0.37697407433716751       0.38585447363263747       0.39471341142904132       0.40355286965263998       0.41237474438345018       0.42118085582217862       0.42997295742951991       0.43875274435882039       0.44752186128784638       0.45628190974284832       0.46503445499782720       0.47378103262354071       0.48252315475404811       0.49126231613327481       0.50000000000000044       0.50873768386672613       0.51747684524595283       0.52621896737646023       0.53496554500217364       0.54371809025715256       0.55247813871215445       0.56124725564118050       0.57002704257048098       0.57881914417782232       0.58762525561655077       0.59644713034736097       0.60528658857095974       0.61414552636736353       0.62302592566283355       0.63192986516399385       0.64085953242121640       0.64981723721079931       0.65880542645896911       0.66782670097178831       0.67688383428555610       0.68597979401473108       0.69511776615200693       0.70430118287217747       0.71353375451345824       0.72281950656447247       0.73216282268225075       0.74156849502002453       0.75104178347208372       0.76058848587249639       0.77021502175140755       0.77992853300833020       0.78973700587983031       0.79964941996561334       0.80967593198784038       0.81982810462377054       0.83011919451556304       0.84056451894110440       0.85118192840676465       0.86199242376242080       0.87302097301744341       0.88429760701048343       0.89585890622034758       0.90775003023203493       0.92002745968236255       0.93276248460515454       0.94604455912087404       0.95997876030361473       0.97464283573694188       0.98973867689466732       0.99999999999999989     
  1.16541040502663000E-002  2.72468059972467008E-002  4.21270315871149978E-002  5.61648451985045025E-002  6.94943287049781949E-002  8.22446993929921988E-002  9.45175034300481942E-002  0.10639076603038390       0.11792501810032360       0.12916800004549220       0.14015801291305729       0.15092627697049071       0.16149860727098131       0.17189662299312131       0.18213863554681370       0.19224031195992489       0.20221517839990211       0.21207500805086901       0.22183012399051669       0.23148963865204100       0.24106164531642110       0.25055337285259149       0.25997131196690121       0.26932131912571511       0.27860870280598460       0.28783829562879448       0.29701451511953558       0.30614141523296667       0.31522273032491460       0.32426191290469192       0.33326216623507460       0.34222647263948641       0.35115761821409480       0.36005821451499842       0.36893071768954938       0.37777744544013181       0.38660059214389592       0.39540224239960969       0.40418438323032541       0.41294891513594689       0.42169766216148707       0.43043238112357601       0.43915477011871279       0.44786647642105781       0.45656910386467853       0.46526421979461358       0.47395336166253471       0.48263804333588672       0.49131976118393778       0.50000000000000011       0.50868023881606239       0.51736195666411355       0.52604663833746557       0.53473578020538659       0.54343089613532169       0.55213352357894241       0.56084522988128738       0.56956761887642415       0.57830233783851304       0.58705108486405322       0.59581561676967487       0.60459775760039047       0.61339940785610436       0.62222255455986841       0.63106928231045079       0.63994178548500180       0.64884238178590548       0.65777352736051387       0.66673783376492568       0.67573808709530847       0.68477726967508579       0.69385858476703366       0.70298548488046486       0.71216170437120596       0.72139129719401585       0.73067868087428545       0.74002868803309940       0.74944662714740895       0.75893835468357940       0.76851036134795947       0.77816987600948373       0.78792499194913146       0.79778482160009834       0.80775968804007547       0.81786136445318669       0.82810337700687908       0.83850139272901902       0.84907372302950967       0.85984198708694304       0.87083199995450822       0.88207498189967681       0.89360923396961656       0.90548249656995228       0.91775530060700827       0.93050567129502226       0.94383515480149605       0.95787296841288561       0.97275319400275395       0.98834589594973443       0.99999999999999967     
  1.30228353774964993E-002  2.90543047798321984E-002  4.41182472775513979E-002  5.82404606403926980E-002  7.16054733287518064E-002  8.43637716924038050E-002  9.66274468108170026E-002  0.10848035343267950       0.11998650714016500       0.13119585742794659       0.14214817135876401       0.15287567836073110       0.16340490924743639       0.17375800363001970       0.18395365933052649       0.19400783544361780       0.20393428230566679       0.21374494745929690       0.22345029118019150       0.23305953496216100       0.24258085955910361       0.25202156455425051       0.26138819822037318       0.27068666417657039       0.27992230973316579       0.28909999964632799       0.29822417814506141       0.30729892145497378       0.31632798256371109       0.32531482960894242       0.33426267899080642       0.34317452409499433       0.35205316034443362       0.36090120716534951       0.36972112734885870       0.37851524420588872       0.38728575684638678       0.39603475385990178       0.40476422563096548       0.41347607548716758       0.42217212984878538       0.43085414752504753       0.43952382828257808       0.44818282079552779       0.45683273007372638       0.46547512445442230       0.47411154223441337       0.48274349801233629       0.49137248880532508       0.50000000000000011       0.50862751119467520       0.51725650198766393       0.52588845776558690       0.53452487554557793       0.54316726992627373       0.55181717920447237       0.56047617171742203       0.56914585247495264       0.57782787015121473       0.58652392451283253       0.59523577436903463       0.60396524614009839       0.61271424315361334       0.62148475579411144       0.63027887265114146       0.63909879283465065       0.64794683965556654       0.65682547590500584       0.66573732100919369       0.67468517039105769       0.68367201743628903       0.69270107854502627       0.70177582185493881       0.71090000035367218       0.72007769026683444       0.72931333582342983       0.73861180177962704       0.74797843544574971       0.75741914044089664       0.76694046503783930       0.77654970881980878       0.78625505254070338       0.79606571769433343       0.80599216455638256       0.81604634066947390       0.82624199636998075       0.83659509075256411       0.84712432163926943       0.85785182864123655       0.86880414257205385       0.88001349285983554       0.89151964656732108       0.90337255318918352       0.91563622830759683       0.92839452667124889       0.94175953935960799       0.95588175272244946       0.97094569522016871       0.98697716462250440       0.99999999999999989     
  1.43466998337514993E-002  3.07636230799582001E-002  4.59831335282886028E-002  6.01736803947049981E-002  7.35646757656883005E-002  8.63252592778138983E-002  9.85766848337177037E-002  0.11040783802723531       0.12188572499296731       0.13306218195625899       0.14397822260898460       0.15466693100249099       0.16515544170129801       0.17546633158894340       0.18561862187867800       0.19562851511965329       0.20550994773546491       0.21527501138657620       0.22493427924109519       0.23449706210628979       0.24397161200877771       0.25336528583829299       0.26268467824792890       0.27193573060801779       0.28112382110676348       0.29025383986089398       0.29933025200000152       0.30835715102199540       0.31733830421799331       0.32627719158708918       0.33517703937249921       0.34404084912761468       0.35287142304697161       0.36167138616101419       0.37044320588597057       0.37918920933456512       0.38791159872477371       0.39661246516865128       0.40529380107860169       0.41395751139214698       0.42260542378662153       0.43123929803094591       0.43986083460173719       0.44847168267466853       0.45707344758858842       0.46566769786895151       0.47425597188820690       0.48283978423363799       0.49142063184750129       0.49999999999999972       0.50857936815249805       0.51716021576636140       0.52574402811179255       0.53433230213104799       0.54292655241141108       0.55152831732533103       0.56013916539826236       0.56876070196905371       0.57739457621337809       0.58604248860785269       0.59470619892139798       0.60338753483134833       0.61208840127522601       0.62081079066543454       0.62955679411402909       0.63832861383898543       0.64712857695302795       0.65595915087238477       0.66482296062750035       0.67372280841291032       0.68266169578200631       0.69164284897800421       0.70066974799999815       0.70974616013910563       0.71887617889323607       0.72806426939198177       0.73731532175207071       0.74663471416170668       0.75602838799122196       0.76550293789370993       0.77506572075890456       0.78472498861342355       0.79449005226453484       0.80437148488034638       0.81438137812132172       0.82453366841105635       0.83484455829870174       0.84533306899750882       0.85602177739101526       0.86693781804374082       0.87811427500703254       0.88959216197276458       0.90142331516628216       0.91367474072218602       0.92643532423431163       0.93982631960529495       0.95401686647171136       0.96923637692004172       0.98565330016624852       0.99999999999999911     
  1.56093200057022003E-002  3.23633555659584016E-002  4.77141966719245025E-002  6.19597638213260984E-002  7.53691835472233979E-002  8.81278904900767018E-002  0.10036507626461630       0.11217395734310780       0.12362410103165231       0.13476895207161049       0.14565058253192431       0.15630279915456349       0.16675324507073619       0.17702486407127460       0.18713694765324390       0.19710590101566691       0.20694581482635371       0.21666889967250669       0.22628582144358100       0.23580596393381301       0.24523763709930871       0.25458824413537751       0.26386441693318141       0.27307212696116923       0.28221677683582619       0.29130327656528138       0.30033610751507678       0.30931937645533591       0.31825686153282351       0.32715205162172201       0.33600818020956391       0.34482825474566392       0.35361508220138038       0.36237129145208452       0.37109935298066299       0.37980159631492022       0.38848022554129802       0.39713733318106831       0.40577491266965088       0.41439486964274702       0.42299903220283519       0.43158916031490990       0.44016695446013010       0.44873406365945218       0.45729209296572498       0.46584261051160991       0.47438715419166161       0.48292723804965743       0.49146435843654362       0.50000000000000000       0.50853564156345643       0.51707276195034269       0.52561284580833845       0.53415738948839020       0.54270790703427507       0.55126593634054788       0.55983304553986990       0.56841083968509010       0.57700096779716481       0.58560513035725292       0.59422508733034907       0.60286266681893164       0.61151977445870198       0.62019840368507984       0.62890064701933701       0.63762870854791553       0.64638491779861962       0.65517174525433608       0.66399181979043609       0.67284794837827799       0.68174313846717649       0.69068062354466397       0.69966389248492311       0.70869672343471846       0.71778322316417364       0.72692787303883066       0.73613558306681848       0.74541175586462249       0.75476236290069121       0.76419403606618697       0.77371417855641900       0.78333110032749331       0.79305418517364634       0.80289409898433306       0.81286305234675615       0.82297513592872551       0.83324675492926392       0.84369720084543665       0.85434941746807591       0.86523104792838967       0.87637589896834789       0.88782604265689247       0.89963492373538401       0.91187210950992370       0.92463081645277700       0.93804023617867438       0.95228580332807600       0.96763664443404218       0.98439067999429852        1.0000000000000000     
  1.67987011295653993E-002  3.38464509351507001E-002  4.93078920643666985E-002  6.35975374904669960E-002  7.70194886036583981E-002  8.97733671871556033E-002  0.10199522359655840       0.11378199493789590       0.12520543823235369       0.13632036757437299       0.14716975246281311       0.15778801008370291       0.16820321151775511       0.17843860811996501       0.18851371706566389       0.19844511206826751       0.20824701150633290       0.21793172398573801       0.22750999144204570       0.23699125721365821       0.24638387824460839       0.25569529505267269       0.26493216933383679       0.27410049645980011       0.28320569827864311       0.29225270030420120       0.30124599641597349       0.31018970348107677       0.31908760777987649       0.32794320471727578       0.33675973299710082       0.34554020420274723       0.35428742854544271       0.36300403739922632       0.37169250312959468       0.38035515663373132       0.38899420293909009       0.39761173514992387       0.40620974698514239       0.41479014411337778       0.42335475446056198       0.43190533764032513       0.44044359363704622       0.44897117085458921       0.45748967362999582       0.46600066930016582       0.47450569490042271       0.48300626356654008       0.49150387070601947       0.50000000000000000       0.50849612929398047       0.51699373643345992       0.52549430509957740       0.53399933069983441       0.54251032637000440       0.55102882914541107       0.55955640636295401       0.56809466235967510       0.57664524553943819       0.58520985588662233       0.59379025301485777       0.60238826485007624       0.61100579706090996       0.61964484336626879       0.62830749687040532       0.63699596260077362       0.64571257145455718       0.65445979579725266       0.66324026700289906       0.67205679528272411       0.68091239222012345       0.68981029651892312       0.69875400358402640       0.70774729969579875       0.71679430172135683       0.72589950354019994       0.73506783066616310       0.74430470494732726       0.75361612175539150       0.76300874278634168       0.77249000855795424       0.78206827601426188       0.79175298849366704       0.80155488793173246       0.81148628293433600       0.82156139188003496       0.83179678848224481       0.84221198991629709       0.85283024753718684       0.86367963242562695       0.87479456176764636       0.88621800506210413       0.89800477640344167       0.91022663281284444       0.92298051139634174       0.93640246250953318       0.95069210793563352       0.96615354906484963       0.98320129887043506       0.99999999999999978     
  1.79068957394869013E-002  3.52097208436231990E-002  5.07641282018291978E-002  6.50889244139818968E-002  7.85188868443044002E-002  9.12659538042252944E-002  0.10347208921885701       0.11523742111332480       0.12663557606478049       0.13772253259994269       0.14854202045596071       0.15912897203325599       0.16951181826762740       0.17971406816453789       0.18975542721393540       0.19965260916642719       0.20941993806603729       0.21906980323722119       0.22861300892159350       0.23805904697252570       0.24741631238449291       0.25669227569345521       0.26589362238479392       0.27502636674498188       0.28409594569065960       0.29310729674709168       0.30206492335921031       0.31097294999092051       0.31983516892649322       0.32865508027974899       0.33743592640614589       0.34618072167423242       0.35489227836791148       0.36357322934634578       0.37222604797441539       0.38085306574628208       0.38945648795246252       0.39803840768286258       0.40660081841143131       0.41514562537012389       0.42367465588893971       0.43218966885352311       0.44069236341111928       0.44918438703870922       0.45766734307324569       0.46614279779256951       0.47461228712636422       0.48307732306911949       0.49153939986124240       0.49999999999999972       0.50846060013875705       0.51692267693087990       0.52538771287363528       0.53385720220742994       0.54233265692675370       0.55081561296129022       0.55930763658888005       0.56781033114647639       0.57632534411105973       0.58485437462987555       0.59339918158856819       0.60196159231713686       0.61054351204753698       0.61914693425371736       0.62777395202558406       0.63642677065365372       0.64510772163208807       0.65381927832576725       0.66256407359385361       0.67134491972025057       0.68016483107350634       0.68902705000907905       0.69793507664078924       0.70689270325290787       0.71590405430934001       0.72497363325501774       0.73410637761520570       0.74330772430654435       0.75258368761550665       0.76194095302747389       0.77138699107840603       0.78093019676277842       0.79058006193396235       0.80034739083357243       0.81024457278606421       0.82028593183546183       0.83048818173237227       0.84087102796674362       0.85145797954403901       0.86227746740005695       0.87336442393521918       0.88476257888667487       0.89652791078114269       0.90873404619577447       0.92148111315569536       0.93491107558601794       0.94923587179817071       0.96479027915637672       0.98209310426051322       0.99999999999999967     
  1.89295004056918015E-002  3.64532348665885034E-002  5.20856762105025017E-002  6.64383868388308957E-002  7.98729554363615951E-002  9.26119866006885062E-002  0.10480253355173710       0.11654745707124931       0.12792197818158541       0.13898306472587940       0.14977509001768630       0.16033342105992041       0.17068679124993380       0.18085892534978321       0.19086968593329801       0.20073590308379310       0.21047198823702379       0.22009039715694809       0.22960198510039931       0.23901628341379150       0.24834171786580800       0.25758578309348712       0.26675518352398908       0.27585594836063748       0.28489352627167708       0.29387286402692292       0.30279847231741153       0.31167448125104041       0.32050468746517058       0.32929259438188468       0.33804144681588039       0.34675426090263189       0.35543385012673318       0.36408284808372532       0.37270372849330968       0.38129882289037542       0.38987033634726848       0.39842036152214322       0.40695089128093798       0.41546383010217769       0.42396100444256868       0.43244417221585751       0.44091503151653422       0.44937522870285429       0.45782636593964210       0.46627000828989518       0.47470769043493172       0.48314092309536960       0.49157119921935871       0.50000000000000000       0.50842880078064134       0.51685907690463051       0.52529230956506834       0.53372999171010482       0.54217363406035790       0.55062477129714571       0.55908496848346578       0.56755582778414237       0.57603899555743121       0.58453616989782220       0.59304910871906191       0.60157963847785678       0.61012966365273136       0.61870117710962447       0.62729627150669010       0.63591715191627451       0.64456614987326655       0.65324573909736794       0.66195855318411945       0.67070740561811515       0.67949531253482920       0.68832551874895942       0.69720152768258825       0.70612713597307686       0.71510647372832270       0.72414405163936224       0.73324481647601070       0.74241421690651266       0.75165828213419172       0.76098371658620823       0.77039801489960047       0.77990960284305166       0.78952801176297593       0.79926409691620670       0.80913031406670177       0.81914107465021657       0.82931320875006598       0.83966657894007934       0.85022490998231348       0.86101693527412038       0.87207802181841443       0.88345254292875053       0.89519746644826270       0.90738801339931130       0.92012704456363836       0.93356161316116915       0.94791432378949758       0.96354676513341164       0.98107049959430848        1.0000000000000000     
  1.98650743878438993E-002  3.75796797469779009E-002  5.32775560204397994E-002  6.76523496128182966E-002  8.10890117195517957E-002  9.38193645834892037E-002  0.10599483453781500       0.11772062001431480       0.12907330065979761       0.14011068430448120       0.15087768882086899       0.16141004769440820       0.17173674848901160       0.18188169661705841       0.19186488567397780       0.20170324237726039       0.21141125043407771       0.22100142028530681       0.23048464894494161       0.23987049989053941       0.24916742375777881       0.25838293450683431       0.26752375161469899       0.27659591601140809       0.28560488548740648       0.29455561387920309       0.30345261731230472       0.31230003002592133       0.32110165174331412       0.32986098813031278       0.33858128556448891       0.34726556119200203       0.35591662905913501       0.36453712295724489       0.37312951650320658       0.38169614088500903       0.39023920062846329       0.39876078768184298       0.40726289406757382       0.41574742331141962       0.42421620082813849       0.43267098341687937       0.44111346799856033       0.44954529971023499       0.45796807945735052       0.46638337101328342       0.47479270774620469       0.48319759904582432       0.49159953651666449       0.49999999999999978       0.50840046348333523       0.51680240095417540       0.52520729225379492       0.53361662898671625       0.54203192054264915       0.55045470028976462       0.55888653200143934       0.56732901658312029       0.57578379917186118       0.58425257668858011       0.59273710593242601       0.60123921231815680       0.60976079937153649       0.61830385911499086       0.62687048349679331       0.63546287704275495       0.64408337094086487       0.65273443880799786       0.66141871443551103       0.67013901186968716       0.67889834825668582       0.68769996997407867       0.69654738268769523       0.70544438612079685       0.71439511451259341       0.72340408398859180       0.73247624838530079       0.74161706549316553       0.75083257624222099       0.76012950010946045       0.76951535105505819       0.77899857971469311       0.78858874956592218       0.79829675762273955       0.80813511432602214       0.81811830338294156       0.82826325151098834       0.83858995230559186       0.84912231117913106       0.85988931569551885       0.87092669934020250       0.88227937998568529       0.89400516546218523       0.90618063541651095       0.91891098828044848       0.93234765038718204       0.94672244397956062       0.96242032025302260       0.98013492561215676        1.0000000000000004     
  2.07145467037718987E-002  3.85937388334188017E-002  5.43464496510663031E-002  6.87386513494094020E-002  8.21755987703232937E-002  9.48970653912584033E-002  0.10705823030799760       0.11876628969621410       0.13009898008354270       0.14111482215863519       0.15185919443230589       0.16236813938293401       0.17267085815073749       0.18279140741390301       0.19274989006540419       0.20256331310706119       0.21224622002270879       0.22181116625466071       0.23126908299546509       0.24062955985818260       0.24990106756073771       0.25909113553892787       0.26820649520518730       0.27725319668079562       0.28623670480402641       0.29516197877381539       0.30403353874504169       0.31285552192650828       0.32163173016480362       0.33036567057074778       0.33906059042143177       0.34771950732274731       0.35634523542538582       0.36494040833757690       0.37350749926013438       0.38204883877617568       0.39056663065357800       0.39906296595864882       0.40753983573143099       0.41599914243412939       0.42444271035245912       0.43287229510385689       0.44128959238533388       0.44969624607641812       0.45809385579845141       0.46648398401992891       0.47486816278818172       0.48324790016016977       0.49162468639921841       0.49999999999999978       0.50837531360078125       0.51675209983982984       0.52513183721181789       0.53351601598007081       0.54190614420154837       0.55030375392358155       0.55871040761466573       0.56712770489614273       0.57555728964754060       0.58400085756587039       0.59246016426856885       0.60093703404135101       0.60943336934642178       0.61795116122382410       0.62649250073986529       0.63505959166242276       0.64365476457461390       0.65228049267725241       0.66093940957856789       0.66963432942925194       0.67836826983519616       0.68714447807349155       0.69596646125495809       0.70483802122618433       0.71376329519597337       0.72274680331920416       0.73179350479481253       0.74090886446107196       0.75009893243926229       0.75937044014181743       0.76873091700453489       0.77818883374533931       0.78775377997729124       0.79743668689293878       0.80725010993459589       0.81720859258609713       0.82732914184926254       0.83763186061706618       0.84814080556769422       0.85888517784136498       0.86990101991645741       0.88123371030378606       0.89294176969200256       0.90510293460874180       0.91782440122967690       0.93126134865059085       0.94565355034893406       0.96140626116658168       0.97928545329622874        1.0000000000000007     
  2.14806562780643015E-002  3.95015273419346002E-002  5.53001731915349001E-002  6.97060527829492932E-002  8.31420255728376051E-002  9.58547130165735006E-002  0.10800251100307889       0.11969432161031220       0.13100886592638580       0.14200526940803571       0.15272930015460379       0.16321726116364110       0.17349853306476809       0.18359729922535820       0.19353375374154880       0.20332497033970659       0.21298554196418290       0.22252806110802370       0.23196348694599209       0.24130143035092899       0.25055037825454562       0.25971787247711159       0.26881065388151187       0.27783477977244159       0.28679572040697698       0.29569843902048348       0.30454745871530697       0.31334691878579118       0.32210062247908561       0.33081207776038979       0.33948453232449322       0.34812100384513062       0.35672430626013668       0.36529707273947409       0.37384177586463008       0.38236074545400472       0.39085618439411401       0.39933018277646293       0.40778473059159592       0.41622172919267131       0.42464300170905139       0.43305030256439742       0.44144532623249622       0.44982971534663008       0.45820506826404939       0.46657294617548523       0.47493487984020649       0.48329237601956432       0.49164692367600660       0.49999999999999922       0.50835307632399185       0.51670762398043413       0.52506512015979190       0.53342705382451328       0.54179493173594917       0.55017028465336848       0.55855467376750234       0.56694969743560120       0.57535699829094722       0.58377827080732736       0.59221526940840286       0.60066981722353585       0.60914381560588482       0.61763925454599411       0.62615822413536870       0.63470292726052469       0.64327569373986204       0.65187899615486811       0.66051546767550562       0.66918792223960888       0.67789937752091312       0.68665308121420754       0.69545254128469169       0.70430156097951524       0.71320427959302179       0.72216522022755725       0.73118934611848696       0.74028212752288725       0.74944962174545315       0.75869856964906979       0.76803651305400678       0.77747193889197508       0.78701445803581593       0.79667502966029224       0.80646624625845009       0.81640270077464072       0.82650146693523074       0.83678273883635779       0.84727069984539505       0.85799473059196318       0.86899113407361317       0.88030567838968676       0.89199748899692011       0.90414528698342556       0.91685797442716155       0.93029394721704994       0.94469982680846432       0.96049847265806476       0.97851934372193516       0.99999999999999956     
  2.21674516682159005E-002  4.03101026529385995E-002  5.61472238737402013E-002  7.05638173577531058E-002  8.39979760419043014E-002  9.67022110577707011E-002  0.10883767300755870       0.12051471970002139       0.13181290977711091       0.14279188164877829       0.15349773289538229       0.16396698618641989       0.17422917302953780       0.18430858293467850       0.19422548613602930       0.20399701184336899       0.21363779394827620       0.22316045546507990       0.23257597848856629       0.24189399119053079       0.25112299359324097       0.26027053742264772       0.26934337101428790       0.27834755727157617       0.28728857059672558       0.29617137723580839       0.30500050241190668       0.31378008683885672       0.32251393462878419       0.33120555417213637       0.33985819323951982       0.34847486930242949       0.35705839587505189       0.36561140552741062       0.37413637010079581       0.38263561856199119       0.39111135285758952       0.39956566206939997       0.40800053512336171       0.41641787226502319       0.42481949548265258       0.43320715803292159       0.44158255320276257       0.44994732242350483       0.45830306283909850       0.46665133441856188       0.47499366669332688       0.48333156519256648       0.49166651764361191       0.49999999999999961       0.50833348235638720       0.51666843480743263       0.52500633330667223       0.53334866558143723       0.54169693716090062       0.55005267757649423       0.55841744679723648       0.56679284196707747       0.57518050451734648       0.58358212773497575       0.59199946487663735       0.60043433793059897       0.60888864714240953       0.61736438143800787       0.62586362989920330       0.63438859447258855       0.64294160412494716       0.65152513069756957       0.66014180676047929       0.66879444582786263       0.67748606537121492       0.68621991316114239       0.69499949758809243       0.70382862276419078       0.71271142940327359       0.72165244272842299       0.73065662898571127       0.73972946257735139       0.74887700640675814       0.75810600880946821       0.76742402151143274       0.77683954453491921       0.78636220605172280       0.79600298815663006       0.80577451386396970       0.81569141706532045       0.82577082697046111       0.83603301381357908       0.84650226710461662       0.85720811835122068       0.86818709022288809       0.87948528029997763       0.89116232699244047       0.90329778894222845       0.91600202395809494       0.92943618264224614       0.94385277612625917       0.95968989734706089       0.97783254833178379       0.99999999999999989     
  2.27798630284587016E-002  4.10270566794439032E-002  5.68964074585589022E-002  7.13213685613214993E-002  8.47531910874400052E-002  9.74494455265136061E-002  0.10957363952666151       0.12123737245649610       0.13252091522118700       0.14348434124873771       0.15417402677560571       0.16462667973453929       0.17487195850130460       0.18493424155353061       0.19483386272180159       0.20458799738132380       0.21421131334645430       0.22371645879188670       0.23311443459851960       0.24241488302164241       0.25162631465509100       0.26075628914576510       0.26981156073115647       0.27879819666651678       0.28772167450764308       0.29658696272257101       0.30539858802852871       0.31416069206266839       0.32287707941135663       0.33155125858520762       0.34018647719543887       0.34878575233331482       0.35735189695838621       0.36588754294847559       0.37439516134439799       0.38287708022751082       0.39133550059261352       0.39977251051815688       0.40819009788693011       0.41659016187088121       0.42497452336160751       0.43334493450184158       0.44170308745183201       0.45005062250697447       0.45838913566870348       0.46672018575894358       0.47504530115893429       0.48336598624562932       0.49168372759287521       0.49999999999999950       0.50831627240712385       0.51663401375436979       0.52495469884106472       0.53327981424105542       0.54161086433129546       0.54994937749302453       0.55829691254816705       0.56665506549815736       0.57502547663839143       0.58340983812911773       0.59180990211306883       0.60022748948184201       0.60866449940738543       0.61712291977248812       0.62560483865560090       0.63411245705152330       0.64264810304161279       0.65121424766668412       0.65981352280456007       0.66844874141479138       0.67712292058864243       0.68583930793733061       0.69460141197147041       0.70341303727742810       0.71227832549235592       0.72120180333348216       0.73018843926884247       0.73924371085423390       0.74837368534490800       0.75758511697835662       0.76688556540147934       0.77628354120811227       0.78578868665354473       0.79541200261867528       0.80516613727819752       0.81506575844646845       0.82512804149869445       0.83537332026545974       0.84582597322439335       0.85651565875126145       0.86747908477881219       0.87876262754350309       0.89042636047333767       0.90255055447348564       0.91524680891255927       0.92867863143867779       0.94310359254144049       0.95897294332055560       0.97722013697154109        1.0000000000000002     
  2.33233492315387987E-002  4.16601890511413969E-002  5.75565436228904978E-002  7.19880214412292052E-002  8.54172211710396007E-002  9.81060547641122993E-002  0.11022004519290200       0.12187185023030490       0.13314234634190350       0.14409197585304290       0.15476735069328709       0.16520533507766569       0.17543569410188761       0.18548288085369430       0.19536728231775560       0.20510611230963291       0.21471406676969490       0.22420381463123579       0.23358637218570891       0.24287139316237710       0.25206739669635958       0.26118194876821699       0.27022180827234810       0.27919304583757287       0.28810114140463011       0.29695106506076901       0.30574734454673302       0.31449412205817512       0.32319520237606347       0.33185409392040699       0.34047404398815878       0.34905806918100230       0.35760898183169071       0.36612941308413538       0.37462183316195452       0.38308856926489709       0.39153182145668958       0.39995367684706468       0.40835612232176838       0.41674105603469852       0.42511029784410020       0.43346559884846342       0.44180865015626869       0.45014109100614480       0.45846451633961022       0.46678048391683669       0.47509052105636101       0.48339613107203822       0.49169879947452622       0.49999999999999939       0.50830120052547267       0.51660386892796073       0.52490947894363793       0.53321951608316220       0.54153548366038873       0.54985890899385415       0.55819134984373020       0.56653440115153553       0.57488970215589874       0.58325894396530054       0.59164387767823057       0.60004632315293438       0.60846817854330948       0.61691143073510191       0.62537816683804459       0.63387058691586373       0.64239101816830846       0.65094193081899676       0.65952595601184028       0.66814590607959201       0.67680479762393553       0.68550587794182394       0.69425265545326609       0.70304893493923004       0.71189885859536894       0.72080695416242624       0.72977819172765102       0.73881805123178201       0.74793260330363942       0.75712860683762195       0.76641362781429012       0.77579618536876327       0.78528593323030405       0.79489388769036606       0.80463271768224343       0.81451711914630465       0.82456430589811136       0.83479466492233323       0.84523264930671183       0.85590802414695610       0.86685765365809553       0.87812814976969411       0.88977995480709704       0.90189394523588673       0.91458277882895955       0.92801197855876993       0.94244345637710869       0.95833981094885790       0.97667665076846077        1.0000000000000000     
  2.38036167690654013E-002  4.22172547479450974E-002  5.81362424694258986E-002  7.25727814886494016E-002  8.59992427595138026E-002  9.86812601372323017E-002  0.11078607864382969       0.12242725796141719       0.13368618929555129       0.14462362779054419       0.15528638475698939       0.16571145628225281       0.17592869727181479       0.18596262341800959       0.19583366616230710       0.20555907135375240       0.21515355827328611       0.22462981299742660       0.23399886447131590       0.24327037578045560       0.25245287296543067       0.26155392707212483       0.27058030066651512       0.27953806698554090       0.28843270776159691       0.29726919424359421       0.30605205484590542       0.31478543205865789       0.32347313066218708       0.33211865884600511       0.34072526349758980       0.34929596067001312       0.35783356203956901       0.36634069801048641       0.37481983800287688       0.38327330836444418       0.39170330827035821       0.40011192391472322       0.40850114124796011       0.41687285747466718       0.42522889149421522       0.43357099343997779       0.44190085345155761       0.45022010979673471       0.45853035644545093       0.46683315018637589       0.47513001736707638       0.48342246033115849       0.49171196361973879       0.49999999999999922       0.50828803638025954       0.51657753966883979       0.52486998263292195       0.53316684981362239       0.54146964355454741       0.54977989020326357       0.55809914654844073       0.56642900656002049       0.57477110850578317       0.58312714252533115       0.59149885875203823       0.59988807608527517       0.60829669172964018       0.61672669163555416       0.62518016199712145       0.63365930198951192       0.64216643796042927       0.65070403932998522       0.65927473650240853       0.66788134115399322       0.67652686933781125       0.68521456794134039       0.69394794515409286       0.70273080575640401       0.71156729223840132       0.72046193301445727       0.72941969933348305       0.73844607292787334       0.74754712703456738       0.75672962421954260       0.76600113552868221       0.77537018700257154       0.78484644172671203       0.79444092864624571       0.80416633383769109       0.81403737658198860       0.82407130272818341       0.83428854371774541       0.84471361524300881       0.85537637220945406       0.86631381070444691       0.87757274203858093       0.88921392135616850       0.90131873986276589       0.91400075724048435       0.92742721851134879       0.94186375753057239       0.95778274525205331       0.97619638323093327       0.99999999999999922     
  2.42264034086863006E-002  4.27057771062413979E-002  5.86437429421058989E-002  7.30842019218208988E-002  8.65079300488671987E-002  9.91837492380245045E-002  0.11128037513609050       0.12291213571515920       0.13416085965263280       0.14508756736060791       0.15573923884055479       0.16615298148932181       0.17635872582558201       0.18638104010346521       0.19624039297381601       0.20595405700263300       0.21553677085862000       0.22500123479043291       0.23435848814432830       0.24361820164298109       0.25278890691454209       0.26187817905732708       0.27089278353017221       0.27983879558074748       0.28872169827719302       0.29754646368528631       0.30631762063600820       0.31503931172662608       0.32371534160507281       0.33234921814306151       0.34094418776698843       0.34950326595843251       0.35802926373750737       0.36652481078773769       0.37499237575981748       0.38343428419570869       0.39185273443820112       0.40024981182992070       0.40862750145654581       0.41698769964913779       0.42533222442811591       0.43366282504499198       0.44198119075640091       0.45028895894729032       0.45858772270569659       0.46687903793974728       0.47516443011798282       0.48344540070643499       0.49172343336987040       0.49999999999999961       0.50827656663012877       0.51655459929356418       0.52483556988201641       0.53312096206025184       0.54141227729430252       0.54971104105270885       0.55801880924359815       0.56633717495500702       0.57466777557188320       0.58301230035086116       0.59137249854345320       0.59975018817007830       0.60814726556179788       0.61656571580429020       0.62500762424018141       0.63347518921226120       0.64197073626249157       0.65049673404156660       0.65905581223301057       0.66765078185693749       0.67628465839492624       0.68496068827337298       0.69368237936399080       0.70245353631471275       0.71127830172280604       0.72016120441925147       0.72910721646982679       0.73812182094267187       0.74721109308545686       0.75638179835701791       0.76564151185567064       0.77499876520956612       0.78446322914137889       0.79404594299736597       0.80375960702618288       0.81361895989653377       0.82364127417441702       0.83384701851067722       0.84426076115944426       0.85491243263939121       0.86583914034736631       0.87708786428483998       0.88871962486390865       0.90081625076197469       0.91349206995113197       0.92691579807817837       0.94135625705789350       0.95729422289375810       0.97577359659131335        1.0000000000000002     
  2.45973178601372987E-002  4.31329160994244967E-002  5.90868031460305976E-002  7.35302897199651001E-002  8.69513727013435933E-002  9.96216027138066007E-002  0.11171095068211920       0.12333439884915361       0.13457414764811179       0.14549144244299411       0.15613340598569231       0.16653723965638040       0.17673293766394729       0.18674511241911429       0.19659426373915501       0.20629768649224270       0.21587013546741321       0.22532432264207319       0.23467129592186339       0.24392073227050270       0.25308116784174189       0.26216018097770238       0.27116453941535568       0.28010031994803530       0.28897300663090608       0.29778757208891871       0.30654854538357268       0.31526006908977422       0.32392594763844812       0.33254968853463490       0.34113453772328539       0.34968351011691168       0.35819941610011308       0.36668488467098082       0.37514238375775838       0.38357423815299252       0.39198264543089772       0.40036969015239299       0.40873735661293020       0.41708754034831241       0.42542205858125609       0.43374265976499499       0.44205103235860171       0.45034881295101092       0.45863759383625929       0.46691893013066188       0.47519434651307801       0.48346534366175797       0.49173340445521990       0.49999999999999928       0.50826659554477860       0.51653465633824058       0.52480565348692054       0.53308106986933668       0.54136240616373921       0.54965118704898763       0.55794896764139679       0.56625734023500351       0.57457794141874241       0.58291245965168614       0.59126264338706835       0.59963030984760557       0.60801735456910089       0.61642576184700615       0.62485761624224023       0.63331511532901785       0.64180058389988559       0.65031648988308699       0.65886546227671328       0.66745031146536371       0.67607405236155049       0.68473993091022434       0.69345145461642588       0.70221242791107985       0.71102699336909247       0.71989968005196325       0.72883546058464277       0.73783981902229612       0.74691883215825650       0.75607926772949574       0.76532870407813502       0.77467567735792520       0.78412986453258526       0.79370231350775577       0.80340573626084344       0.81325488758088416       0.82326706233605118       0.83346276034361810       0.84386659401430619       0.85450855755700439       0.86542585235188674       0.87666560115084502       0.88828904931787944       0.90037839728619207       0.91304862729865510       0.92646971028003366       0.94091319685396824       0.95686708390057451       0.97540268213986192       0.99999999999999989     
  2.49217262692200993E-002  4.35053818772615022E-002  5.94726327929437013E-002  7.39184510210102036E-002  8.73370306085032994E-002  0.10000225611666390       0.11208516945092541       0.12370130987945760       0.13493319371451179       0.14584225709215209       0.15647574358589261       0.16687093395592120       0.17705787608334969       0.18706121949675381       0.19690149013767469       0.20659600150758259       0.21615952181264581       0.22560477274785509       0.23494280927116351       0.24418331345269101       0.25333482511570432       0.26240492520063657       0.27140038323780030       0.28032727720501838       0.28919109187907499       0.29799680025332193       0.30674893148746663       0.31545162804772808       0.32410869409799148       0.33272363675531441       0.34129970148466171       0.34983990264900999       0.35834705003132239       0.36682377198952099       0.37527253578368669       0.38369566551837631       0.39209535806628371       0.40047369727809640       0.40883266673397262       0.41717416125207613       0.42549999733711302       0.43381192272531710       0.44211162516068009       0.45040074051950518       0.45868086038587802       0.46695353916883420       0.47522030084243227       0.48348264538226132       0.49174205496587109       0.49999999999999939       0.50825794503412769       0.51651735461773762       0.52477969915756650       0.53304646083116458       0.54131913961412081       0.54959925948049360       0.55788837483931875       0.56618807727468168       0.57450000266288581       0.58282583874792271       0.59116733326602622       0.59952630272190233       0.60790464193371507       0.61630433448162247       0.62472746421631198       0.63317622801047779       0.64165294996867639       0.65016009735098879       0.65870029851533718       0.66727636324468453       0.67589130590200741       0.68454837195227081       0.69325106851253226       0.70200319974667691       0.71080890812092379       0.71967272279498040       0.72859961676219853       0.73759507479936215       0.74666517488429451       0.75581668654730783       0.76505719072883538       0.77439522725214371       0.78384047818735314       0.79340399849241627       0.80309850986232423       0.81293878050324508       0.82294212391664923       0.83312906604407777       0.84352425641410633       0.85415774290784696       0.86506680628548716       0.87629869012054140       0.88791483054907361       0.89999774388333509       0.91266296939149572       0.92608154897898887       0.94052736720705554       0.95649461812273784       0.97507827373077949        1.0000000000000002     
  2.52046767349523998E-002  4.38293842916323978E-002  5.98078588072602987E-002  7.42554673111401053E-002  8.76717174878489935E-002  0.10033248893115310       0.11240973691379580       0.12401947482516060       0.13524448735526179       0.14614637243448739       0.15677247591710911       0.16716014563073919       0.17733947470717759       0.18733514389469669       0.19716770104879061       0.20685447525258249       0.21641024589084959       0.22584774271912139       0.23517802651323710       0.24441078352678819       0.25355455656201947       0.26261692864234859       0.27160467070940431       0.28052386164569332       0.28937998674871901       0.29817801924059067       0.30692248828735580       0.31561753619207961       0.32426696682650391       0.33287428691769733       0.34144274146682119       0.34997534431782451       0.35847490469381632       0.36694405036318978       0.37538524797544370       0.38380082101014029       0.39219296570565287       0.40056376527287968       0.40891520264960579       0.41724917201115319       0.42556748922041687       0.43387190137386222       0.44216409557837649       0.45044570707613590       0.45871832682014030       0.46698350859125309       0.47524277573799212       0.48349762761263881       0.49174954577118302       0.49999999999999950       0.50825045422881598       0.51650237238736019       0.52475722426200699       0.53301649140874596       0.54128167317985876       0.54955429292386315       0.55783590442162256       0.56612809862613700       0.57443251077958224       0.58275082798884592       0.59108479735039332       0.59943623472711949       0.60780703429434624       0.61619917898985888       0.62461475202455541       0.63305594963680933       0.64152509530618285       0.65002465568217460       0.65855725853317792       0.66712571308230195       0.67573303317349531       0.68438246380791967       0.69307751171264342       0.70182198075940849       0.71062001325128021       0.71947613835430602       0.72839532929059492       0.73738307135765058       0.74644544343797969       0.75558921647321098       0.76482197348676206       0.77415225728087778       0.78358975410914955       0.79314552474741673       0.80283229895120867       0.81266485610530248       0.82266052529282152       0.83283985436925989       0.84322752408289003       0.85385362756551175       0.86475551264473738       0.87598052517483860       0.88759026308620337       0.89966751106884602       0.91232828251215026       0.92574453268885915       0.94019214119273897       0.95617061570836703       0.97479532326504725        1.0000000000000004     
  2.54508538768749987E-002  4.41106102209680023E-002  6.00985162375416021E-002  7.45474949210322008E-002  8.79616061719551978E-002  0.10061843395168669       0.11269071219149079       0.12429485775018490       0.13551388332048381       0.14640952405884239       0.15702921242068121       0.16741035291601830       0.17758307684416891       0.18757209122741811       0.19739796231670259       0.20707803223621729       0.21662708969373989       0.22605787113858331       0.23538144215226461       0.24460749242036489       0.25374456716666649       0.26280025108603788       0.27178131623058033       0.28069384217124871       0.28954331457511628       0.29833470679223140       0.30707254793324967       0.31576098010680193       0.32440380688498288       0.33300453461595558       0.34156640786269588       0.35009243998709633       0.35858543969823609       0.36704803422768151       0.37548268967236931       0.38389172894897461       0.39227734772676981       0.40064162864442870       0.40898655406667150       0.41731401759655712       0.42562583452665492       0.43392375138577288       0.44220945471622081       0.45048457919883039       0.45875071522844552       0.46700941603075469       0.47526220440175182       0.48351057914341927       0.49175602126317469       0.49999999999999900       0.50824397873682325       0.51648942085657867       0.52473779559824618       0.53299058396924326       0.54124928477155243       0.54951542080116755       0.55779054528377714       0.56607624861422501       0.57437416547334308       0.58268598240344083       0.59101344593332639       0.59935837135556913       0.60772265227322808       0.61610827105102328       0.62451731032762858       0.63295196577231649       0.64141456030176192       0.64990756001290173       0.65843359213730213       0.66699546538404242       0.67559619311501518       0.68423901989319624       0.69292745206674855       0.70166529320776683       0.71045668542488194       0.71930615782874952       0.72821868376941790       0.73719974891396023       0.74625543283333162       0.75539250757963317       0.76461855784773358       0.77394212886141489       0.78337291030625833       0.79292196776378099       0.80260203768329574       0.81242790877258031       0.82241692315582948       0.83258964708397998       0.84297078757931709       0.85359047594115589       0.86448611667951447       0.87570514224981344       0.88730928780850749       0.89938156604831154       0.91203839382804319       0.92545250507896626       0.93990148376245697       0.95588938977903060       0.97454914612312393       0.99999999999999978     
  2.56645565223273010E-002  4.43542217172784997E-002  6.03500578262161982E-002  7.48000815157071064E-002  8.82122495788562055E-002  0.10086560126866750       0.11293353410635090       0.12453280822922699       0.13574663001893550       0.14663685102704699       0.15725097704727140       0.16762646050948821       0.17779346491985609       0.18777671942483901       0.19759680572803270       0.20727107687759080       0.21681432936446340       0.22623930520313501       0.23555707394982270       0.24477732810951999       0.25390861487712629       0.26295852029016220       0.27193381727440868       0.28084058592258693       0.28968431215840512       0.29846996938832071       0.30720208662808290       0.31588480577719469       0.32452193011268349       0.33311696562335719       0.34167315646517632       0.35019351555814709       0.35868085114443310       0.36713778997121832       0.37556679763938389       0.38397019656228742       0.39235018190195098       0.40070883578834360       0.40904814007783191       0.41736998786674828       0.42567619394341660       0.43396850433540152       0.44224860508702613       0.45051813038443939       0.45877867013098478       0.46703177706378218       0.47527897349283549       0.48352175773628508       0.49176161031936472       0.49999999999999922       0.50823838968063362       0.51647824226371319       0.52472102650716279       0.53296822293621615       0.54122132986901350       0.54948186961555889       0.55775139491297221       0.56603149566459687       0.57432380605658173       0.58263001213325005       0.59095185992216637       0.59929116421165463       0.60764981809804719       0.61602980343771074       0.62443320236061417       0.63286221002877985       0.64131914885556507       0.64980648444185107       0.65832684353482196       0.66688303437664098       0.67547806988731474       0.68411519422280342       0.69279791337191521       0.70153003061167740       0.71031568784159305       0.71915941407741124       0.72806618272558943       0.73704147970983602       0.74609138512287188       0.75522267189047820       0.76444292605017550       0.77376069479686327       0.78318567063553479       0.79272892312240739       0.80240319427196549       0.81222328057515913       0.82220653508014196       0.83237353949050996       0.84274902295272669       0.85336314897295118       0.86425336998106261       0.87546719177077115       0.88706646589364735       0.89913439873133072       0.91178775042114202       0.92519991848429128       0.93964994217378228       0.95564577828272013       0.97433544347767154       0.99999999999999967     
  2.58496926778578016E-002  4.45648692018813034E-002  6.05673767720616985E-002  7.50181944055002964E-002  8.84286124494376019E-002  0.10107891217734190       0.11314305645784850       0.12473809744241740       0.13594740604203881       0.14683293253999999       0.15744224484712510       0.16781283591678170       0.17797489644324990       0.18795317421275751       0.19776826391827271       0.20743752776598329       0.21697576875083541       0.22639573351941031       0.23570849491957580       0.24492374777577089       0.25405004088967681       0.26309496137860472       0.27206528285571152       0.28096708580734231       0.28980585633013628       0.29858656783735971       0.30731374922651172       0.31599154218488162       0.32462374970698332       0.33321387744689462       0.34176516918748079       0.35028063744791632       0.35876309004994772       0.36721515330699889       0.37563929237760579       0.38403782922779922       0.39241295856999231       0.40076676208425149       0.40910122117817782       0.41741822850146321       0.42571959839855561       0.43400707645627168       0.44228234828145863       0.45054704762603148       0.45880276396217767       0.46705104959866472       0.47529342641959171       0.48353139231922149       0.49176642740046939       0.49999999999999928       0.50823357259952906       0.51646860768077696       0.52470657358040673       0.53294895040133372       0.54119723603782066       0.54945295237396685       0.55771765171853982       0.56599292354372666       0.57428040160144278       0.58258177149853529       0.59089877882182062       0.59923323791574690       0.60758704143000608       0.61596217077219917       0.62436070762239260       0.63278484669299950       0.64123690995005067       0.64971936255208207       0.65823483081251755       0.66678612255310377       0.67537625029301507       0.68400845781511688       0.69268625077348667       0.70141343216263874       0.71019414366986211       0.71903291419265614       0.72793471714428692       0.73690503862139378       0.74594995911032169       0.75507625222422758       0.76429150508042276       0.77360426648058822       0.78302423124916321       0.79256247223401532       0.80223173608172593       0.81204682578724119       0.82202510355674874       0.83218716408321691       0.84255775515287357       0.85316706745999871       0.86405259395795997       0.87526190255758141       0.88685694354215028       0.89892108782265689       0.91157138755056122       0.92498180559449861       0.93943262322793730       0.95543513079811782       0.97415030732214158        1.0000000000000002     
  2.60097869977211002E-002  4.47467150496355034E-002  6.07548383044514001E-002  7.52062565485249052E-002  8.86151099388371027E-002  0.10126273928535710       0.11332358896547599       0.12491495949429750       0.13612036153462931       0.14700182912282930       0.15760698279089050       0.16797334977012660       0.17813114371510669       0.18810512812417299       0.19791590861606509       0.20758085508059751       0.21711477595290010       0.22653042173929680       0.23583886801711779       0.24504981152165509       0.25417180236631759       0.26321242853789989       0.27217846419039682       0.28107599010554413       0.28991049249146539       0.29868694473491447       0.30740987560338312       0.31608342657674271       0.32471140038449969       0.33329730237324823       0.34184437598744849       0.35035563338579029       0.35883388201421629       0.36728174780018569       0.37570169551002341       0.38409604671424991       0.39246699572866089       0.40081662383719657       0.40914691205295572       0.41745975263351681       0.42575695953407938       0.43404027795532202       0.44231139312112949       0.45057193840355292       0.45882350289782181       0.46706763853837457       0.47530586683726239       0.48353968531858099       0.49177057371652139       0.49999999999999922       0.50822942628347700       0.51646031468141740       0.52469413316273605       0.53293236146162382       0.54117649710217663       0.54942806159644553       0.55768860687886890       0.56595972204467648       0.57424304046591912       0.58254024736648169       0.59085308794704283       0.59918337616280193       0.60753300427133761       0.61590395328574865       0.62429830448997514       0.63271825219981270       0.64116611798578205       0.64964436661420810       0.65815562401254979       0.66670269762675016       0.67528859961549859       0.68391657342325562       0.69259012439661527       0.70131305526508392       0.71008950750853306       0.71892400989445437       0.72782153580960163       0.73678757146209850       0.74582819763368080       0.75495018847834328       0.76416113198288049       0.77346957826070151       0.78288522404709826       0.79241914491940091       0.80208409138393333       0.81189487187582543       0.82186885628489181       0.83202665022987188       0.84239301720910797       0.85299817087716923       0.86387963846536930       0.87508504050570113       0.88667641103452255       0.89873726071464144       0.91138489006116152       0.92479374345147369       0.93924516169554728       0.95525328495036332       0.97399021300227806        1.0000000000000000     
  2.61479969123563014E-002  4.49034638867280012E-002  6.09163166410668991E-002  7.53681870283458982E-002  8.87756500244265973E-002  0.10142094993552810       0.11347894113093150       0.12506713533056571       0.13626916189654531       0.14714712591535431       0.15774869250241610       0.16811141789130341       0.17826553513349699       0.18823582097800270       0.19804289023918240       0.20770411925829840       0.21723432102498871       0.22664624926521601       0.23595098182244401       0.24515821700843771       0.25427650600908153       0.26331343751224290       0.27227578609751651       0.28116963276695628       0.29000046379558642       0.29877325252229092       0.30749252758092888       0.31616243025387658       0.32478676302589499       0.33336903096422982       0.34191247720903628       0.35042011359710618       0.35889474724050718       0.36733900372511280       0.37575534747117811       0.38414609970108349       0.39251345438219648       0.40085949245102709       0.40918619457514022       0.41749545266906812       0.42578908034780227       0.43406882247481199       0.44233636393978132       0.45059333778346061       0.45884133277247913       0.46708190051510018       0.47531656219929619       0.48354681502680669       0.49177413841078482       0.49999999999999878       0.50822586158921290       0.51645318497319093       0.52468343780070148       0.53291809948489743       0.54115866722751860       0.54940666221653711       0.55766363606021652       0.56593117752518574       0.57421091965219551       0.58250454733092982       0.59081380542485773       0.59914050754897075       0.60748654561780135       0.61585390029891429       0.62424465252881978       0.63266099627488503       0.64110525275949071       0.64957988640289166       0.65808752279096161       0.66663096903576813       0.67521323697410285       0.68383756974612131       0.69250747241906896       0.70122674747770708       0.70999953620441159       0.71883036723304161       0.72772421390248143       0.73668656248775510       0.74572349399091653       0.75484178299156035       0.76404901817755411       0.77335375073478207       0.78276567897500937       0.79229588074169965       0.80195710976081569       0.81176417902199538       0.82173446486650115       0.83188858210869476       0.84225130749758204       0.85285287408464383       0.86373083810345286       0.87493286466943243       0.88652105886906662       0.89857905006447003       0.91122434997557167       0.92463181297165242       0.93908368335893155       0.95509653611327050       0.97385200308764241       0.99999999999999978     
  2.62671344068940993E-002  4.50383967696280987E-002  6.10552347107485988E-002  7.55074435649944059E-002  8.89136774341938024E-002  0.10155695077123079       0.11361246695460520       0.12519791728324331       0.13639703193221531       0.14727197626433400       0.15787045317356299       0.16823004343775169       0.17838099650048569       0.18834810029064611       0.19815197736651499       0.20781000949010081       0.21733701346738629       0.22674574571282419       0.23604728595364091       0.24525133380404060       0.25436644132811309       0.26340019777980272       0.27235937807369098       0.28125006337497038       0.29007773999368702       0.29884738120818338       0.30756351552061628       0.31623028402889791       0.32485148899450172       0.33343063523315181       0.34197096561331097       0.35047549168604769       0.35894702026834352       0.36738817664516010       0.37580142493267510       0.38418908604800750       0.39255335365353011       0.40089630838206203       0.40921993059949302       0.41752611192115269       0.42581666566555842       0.43409333640253123       0.44235780873090641       0.45061171540326123       0.45885664490052419       0.46709414854747100       0.47532574725049009       0.48355293793129922       0.49177719972422118       0.49999999999999928       0.50822280027577738       0.51644706206869939       0.52467425274950841       0.53290585145252756       0.54114335509947442       0.54938828459673750       0.55764219126909220       0.56590666359746744       0.57418333433444024       0.58247388807884604       0.59078006940050576       0.59910369161793675       0.60744664634646872       0.61581091395199128       0.62419857506732368       0.63261182335483868       0.64105297973165531       0.64952450831395114       0.65802903438668781       0.66656936476684703       0.67514851100549711       0.68376971597110092       0.69243648447938255       0.70115261879181534       0.70992226000631176       0.71874993662502840       0.72764062192630774       0.73659980222019594       0.74563355867188563       0.75474866619595815       0.76395271404635778       0.77325425428717454       0.78266298653261235       0.79218999050989780       0.80184802263348365       0.81165189970935248       0.82161900349951289       0.83176995656224695       0.84212954682643559       0.85272802373566459       0.86360296806778325       0.87480208271675530       0.88638753304539342       0.89844304922876783       0.91108632256580491       0.92449255643500439       0.93894476528925019       0.95496160323037083       0.97373286559310501        1.0000000000000002     


==> chi_table.txt <==
Look-up table for values of eta & chi corresponding to values of P_chi(eta_i,chi_j); (i,j) th element gives log_10(chi_j) corresponfding to eta_i.


  -17.301029995663981       -17.179817874451860       -17.058605753239739       -16.937393632027618       -16.816181510815497       -16.694969389603376       -16.573757268391255       -16.452545147179134       -16.331333025967012       -16.210120904754891       -16.088908783542770       -15.967696662330647       -15.846484541118526       -15.725272419906405       -15.604060298694284       -15.482848177482163       -15.361636056270042       -15.240423935057921       -15.119211813845800       -14.997999692633678       -14.876787571421557       -14.755575450209436       -14.634363328997315       -14.513151207785192       -14.391939086573071       -14.270726965360950       -14.149514844148829       -14.028302722936708       -13.907090601724587       -13.785878480512466       -13.664666359300345       -13.543454238088223       -13.422242116876102       -13.301029995663981       -13.179817874451860       -13.058605753239739       -12.937393632027618       -12.816181510815497       -12.694969389603376       -12.573757268391255       -12.452545147179134       -12.331333025967012       -12.210120904754891       -12.088908783542770       -11.967696662330649       -11.846484541118528       -11.725272419906405       -11.604060298694284       -11.482848177482163       -11.361636056270042       -11.240423935057921       -11.119211813845800       -10.997999692633678       -10.876787571421557       -10.755575450209435       -10.634363328997313       -10.513151207785192       -10.391939086573071       -10.270726965360950       -10.149514844148829       -10.028302722936708       -9.9070906017245868       -9.7858784805124657       -9.6646663593003446       -9.5434542380882235       -9.4222421168761024       -9.3010299956639813       -9.1798178744518601       -9.0586057532397390       -8.9373936320276179       -8.8161815108154968       -8.6949693896033757       -8.5737572683912546       -8.4525451471791335       -8.3313330259670124       -8.2101209047548895       -8.0889087835427684       -7.9676966623306473       -7.8464845411185262       -7.7252724199064051       -7.6040602986942840       -7.4828481774821629       -7.3616360562700418       -7.2404239350579207       -7.1192118138457996       -6.9979996926336785       -6.8767875714215574       -6.7555754502094363       -6.6343633289973152       -6.5131512077851941       -6.3919390865730730       -6.2707269653609501       -6.1495148441488290       -6.0283027229367079       -5.9070906017245868       -5.7858784805124657       -5.6646663593003446       -5.5434542380882235       -5.4222421168761024       -5.3010299956639813     
  -17.240423935057919       -17.119211813845798       -16.997999692633677       -16.876787571421556       -16.755575450209435       -16.634363328997313       -16.513151207785192       -16.391939086573071       -16.270726965360950       -16.149514844148829       -16.028302722936708       -15.907090601724587       -15.785878480512464       -15.664666359300343       -15.543454238088222       -15.422242116876101       -15.301029995663979       -15.179817874451858       -15.058605753239737       -14.937393632027616       -14.816181510815495       -14.694969389603374       -14.573757268391253       -14.452545147179132       -14.331333025967011       -14.210120904754890       -14.088908783542768       -13.967696662330647       -13.846484541118526       -13.725272419906403       -13.604060298694282       -13.482848177482161       -13.361636056270040       -13.240423935057919       -13.119211813845798       -12.997999692633677       -12.876787571421556       -12.755575450209435       -12.634363328997313       -12.513151207785192       -12.391939086573071       -12.270726965360950       -12.149514844148829       -12.028302722936708       -11.907090601724587       -11.785878480512466       -11.664666359300345       -11.543454238088223       -11.422242116876102       -11.301029995663981       -11.179817874451860       -11.058605753239739       -10.937393632027618       -10.816181510815497       -10.694969389603376       -10.573757268391255       -10.452545147179134       -10.331333025967011       -10.210120904754890       -10.088908783542768       -9.9676966623306473       -9.8464845411185262       -9.7252724199064051       -9.6040602986942840       -9.4828481774821629       -9.3616360562700400       -9.2404239350579189       -9.1192118138457996       -8.9979996926336785       -8.8767875714215556       -8.7555754502094345       -8.6343633289973134       -8.5131512077851923       -8.3919390865730712       -8.2707269653609501       -8.1495148441488290       -8.0283027229367079       -7.9070906017245868       -7.7858784805124657       -7.6646663593003446       -7.5434542380882235       -7.4222421168761024       -7.3010299956639813       -7.1798178744518601       -7.0586057532397390       -6.9373936320276162       -6.8161815108154968       -6.6949693896033757       -6.5737572683912546       -6.4525451471791335       -6.3313330259670124       -6.2101209047548913       -6.0889087835427702       -5.9676966623306491       -5.8464845411185280       -5.7252724199064069       -5.6040602986942840       -5.4828481774821629       -5.3616360562700418       -5.2404239350579207     
  -16.179817874451860       -16.068706763340749       -15.957595652229639       -15.846484541118526       -15.735373430007416       -15.624262318896305       -15.513151207785194       -15.402040096674082       -15.290928985562971       -15.179817874451860       -15.068706763340749       -14.957595652229639       -14.846484541118526       -14.735373430007416       -14.624262318896305       -14.513151207785194       -14.402040096674082       -14.290928985562971       -14.179817874451860       -14.068706763340749       -13.957595652229639       -13.846484541118526       -13.735373430007416       -13.624262318896305       -13.513151207785194       -13.402040096674082       -13.290928985562971       -13.179817874451860       -13.068706763340749       -12.957595652229639       -12.846484541118526       -12.735373430007416       -12.624262318896305       -12.513151207785194       -12.402040096674082       -12.290928985562971       -12.179817874451860       -12.068706763340749       -11.957595652229639       -11.846484541118528       -11.735373430007416       -11.624262318896305       -11.513151207785192       -11.402040096674082       -11.290928985562971       -11.179817874451860       -11.068706763340749       -10.957595652229639       -10.846484541118528       -10.735373430007416       -10.624262318896305       -10.513151207785192       -10.402040096674082       -10.290928985562971       -10.179817874451860       -10.068706763340749       -9.9575956522296387       -9.8464845411185280       -9.7353734300074155       -9.6242623188963048       -9.5131512077851923       -9.4020400966740816       -9.2909289855629709       -9.1798178744518601       -9.0687067633407494       -8.9575956522296387       -8.8464845411185280       -8.7353734300074155       -8.6242623188963048       -8.5131512077851923       -8.4020400966740816       -8.2909289855629709       -8.1798178744518601       -8.0687067633407494       -7.9575956522296387       -7.8464845411185262       -7.7353734300074155       -7.6242623188963048       -7.5131512077851941       -7.4020400966740816       -7.2909289855629709       -7.1798178744518601       -7.0687067633407494       -6.9575956522296387       -6.8464845411185262       -6.7353734300074155       -6.6242623188963048       -6.5131512077851941       -6.4020400966740816       -6.2909289855629709       -6.1798178744518601       -6.0687067633407494       -5.9575956522296387       -5.8464845411185262       -5.7353734300074155       -5.6242623188963048       -5.5131512077851941       -5.4020400966740816       -5.2909289855629709       -5.1798178744518601     
  -16.119211813845798       -16.008100702734687       -15.896989591623576       -15.785878480512464       -15.674767369401353       -15.563656258290242       -15.452545147179132       -15.341434036068019       -15.230322924956909       -15.119211813845798       -15.008100702734687       -14.896989591623576       -14.785878480512466       -14.674767369401353       -14.563656258290242       -14.452545147179132       -14.341434036068021       -14.230322924956909       -14.119211813845798       -14.008100702734687       -13.896989591623576       -13.785878480512466       -13.674767369401353       -13.563656258290242       -13.452545147179132       -13.341434036068021       -13.230322924956909       -13.119211813845798       -13.008100702734687       -12.896989591623576       -12.785878480512466       -12.674767369401355       -12.563656258290242       -12.452545147179132       -12.341434036068021       -12.230322924956909       -12.119211813845798       -12.008100702734687       -11.896989591623576       -11.785878480512466       -11.674767369401355       -11.563656258290242       -11.452545147179132       -11.341434036068021       -11.230322924956909       -11.119211813845798       -11.008100702734687       -10.896989591623576       -10.785878480512466       -10.674767369401355       -10.563656258290244       -10.452545147179134       -10.341434036068021       -10.230322924956910       -10.119211813845798       -10.008100702734687       -9.8969895916235764       -9.7858784805124657       -9.6747673694013550       -9.5636562582902442       -9.4525451471791335       -9.3414340360680210       -9.2303229249569103       -9.1192118138457978       -9.0081007027346871       -8.8969895916235764       -8.7858784805124657       -8.6747673694013550       -8.5636562582902442       -8.4525451471791335       -8.3414340360680210       -8.2303229249569103       -8.1192118138457978       -8.0081007027346871       -7.8969895916235764       -7.7858784805124657       -7.6747673694013550       -7.5636562582902442       -7.4525451471791317       -7.3414340360680210       -7.2303229249569103       -7.1192118138457996       -7.0081007027346871       -6.8969895916235764       -6.7858784805124657       -6.6747673694013550       -6.5636562582902442       -6.4525451471791317       -6.3414340360680210       -6.2303229249569103       -6.1192118138457996       -6.0081007027346871       -5.8969895916235764       -5.7858784805124657       -5.6747673694013550       -5.5636562582902442       -5.4525451471791335       -5.3414340360680228       -5.2303229249569121       -5.1192118138457996     
  -16.058605753239739       -15.947494642128628       -15.836383531017518       -15.725272419906405       -15.614161308795294       -15.503050197684184       -15.391939086573073       -15.280827975461960       -15.169716864350850       -15.058605753239739       -14.947494642128628       -14.836383531017518       -14.725272419906405       -14.614161308795294       -14.503050197684184       -14.391939086573073       -14.280827975461960       -14.169716864350850       -14.058605753239739       -13.947494642128628       -13.836383531017518       -13.725272419906405       -13.614161308795294       -13.503050197684184       -13.391939086573073       -13.280827975461960       -13.169716864350850       -13.058605753239739       -12.947494642128628       -12.836383531017518       -12.725272419906405       -12.614161308795294       -12.503050197684184       -12.391939086573073       -12.280827975461960       -12.169716864350850       -12.058605753239739       -11.947494642128628       -11.836383531017518       -11.725272419906407       -11.614161308795294       -11.503050197684184       -11.391939086573071       -11.280827975461960       -11.169716864350850       -11.058605753239739       -10.947494642128628       -10.836383531017518       -10.725272419906407       -10.614161308795294       -10.503050197684184       -10.391939086573071       -10.280827975461960       -10.169716864350850       -10.058605753239739       -9.9474946421286283       -9.8363835310175176       -9.7252724199064069       -9.6141613087952944       -9.5030501976841837       -9.3919390865730712       -9.2808279754619605       -9.1697168643508498       -9.0586057532397390       -8.9474946421286283       -8.8363835310175176       -8.7252724199064069       -8.6141613087952944       -8.5030501976841837       -8.3919390865730712       -8.2808279754619605       -8.1697168643508498       -8.0586057532397390       -7.9474946421286283       -7.8363835310175176       -7.7252724199064051       -7.6141613087952944       -7.5030501976841837       -7.3919390865730730       -7.2808279754619605       -7.1697168643508498       -7.0586057532397390       -6.9474946421286283       -6.8363835310175176       -6.7252724199064051       -6.6141613087952944       -6.5030501976841837       -6.3919390865730730       -6.2808279754619605       -6.1697168643508498       -6.0586057532397390       -5.9474946421286283       -5.8363835310175176       -5.7252724199064051       -5.6141613087952944       -5.5030501976841837       -5.3919390865730730       -5.2808279754619605       -5.1697168643508498       -5.0586057532397390     
  -15.997999692633678       -15.886888581522568       -15.775777470411457       -15.664666359300345       -15.553555248189234       -15.442444137078123       -15.331333025967012       -15.220221914855900       -15.109110803744789       -14.997999692633678       -14.886888581522568       -14.775777470411455       -14.664666359300345       -14.553555248189234       -14.442444137078123       -14.331333025967012       -14.220221914855902       -14.109110803744789       -13.997999692633678       -13.886888581522568       -13.775777470411455       -13.664666359300345       -13.553555248189234       -13.442444137078123       -13.331333025967012       -13.220221914855902       -13.109110803744789       -12.997999692633678       -12.886888581522568       -12.775777470411455       -12.664666359300345       -12.553555248189234       -12.442444137078123       -12.331333025967012       -12.220221914855902       -12.109110803744789       -11.997999692633678       -11.886888581522568       -11.775777470411455       -11.664666359300345       -11.553555248189234       -11.442444137078123       -11.331333025967012       -11.220221914855902       -11.109110803744789       -10.997999692633678       -10.886888581522568       -10.775777470411455       -10.664666359300345       -10.553555248189234       -10.442444137078123       -10.331333025967012       -10.220221914855902       -10.109110803744789       -9.9979996926336785       -9.8868885815225678       -9.7757774704114553       -9.6646663593003446       -9.5535552481892339       -9.4424441370781231       -9.3313330259670124       -9.2202219148559017       -9.1091108037447892       -8.9979996926336785       -8.8868885815225678       -8.7757774704114553       -8.6646663593003446       -8.5535552481892339       -8.4424441370781231       -8.3313330259670124       -8.2202219148559017       -8.1091108037447892       -7.9979996926336785       -7.8868885815225678       -7.7757774704114571       -7.6646663593003446       -7.5535552481892339       -7.4424441370781231       -7.3313330259670124       -7.2202219148558999       -7.1091108037447892       -6.9979996926336785       -6.8868885815225678       -6.7757774704114571       -6.6646663593003446       -6.5535552481892339       -6.4424441370781231       -6.3313330259670124       -6.2202219148558999       -6.1091108037447892       -5.9979996926336785       -5.8868885815225678       -5.7757774704114571       -5.6646663593003446       -5.5535552481892339       -5.4424441370781231       -5.3313330259670124       -5.2202219148558999       -5.1091108037447892       -4.9979996926336785     
  -15.937393632027618       -15.826282520916507       -15.715171409805397       -15.604060298694284       -15.492949187583173       -15.381838076472063       -15.270726965360952       -15.159615854249839       -15.048504743138729       -14.937393632027618       -14.826282520916507       -14.715171409805397       -14.604060298694284       -14.492949187583173       -14.381838076472063       -14.270726965360952       -14.159615854249839       -14.048504743138729       -13.937393632027618       -13.826282520916507       -13.715171409805397       -13.604060298694284       -13.492949187583173       -13.381838076472063       -13.270726965360952       -13.159615854249839       -13.048504743138729       -12.937393632027618       -12.826282520916507       -12.715171409805397       -12.604060298694284       -12.492949187583173       -12.381838076472063       -12.270726965360952       -12.159615854249839       -12.048504743138729       -11.937393632027618       -11.826282520916507       -11.715171409805397       -11.604060298694286       -11.492949187583173       -11.381838076472063       -11.270726965360950       -11.159615854249839       -11.048504743138729       -10.937393632027618       -10.826282520916507       -10.715171409805397       -10.604060298694286       -10.492949187583173       -10.381838076472063       -10.270726965360950       -10.159615854249839       -10.048504743138729       -9.9373936320276179       -9.8262825209165072       -9.7151714098053965       -9.6040602986942858       -9.4929491875831733       -9.3818380764720626       -9.2707269653609501       -9.1596158542498394       -9.0485047431387287       -8.9373936320276179       -8.8262825209165072       -8.7151714098053965       -8.6040602986942858       -8.4929491875831733       -8.3818380764720626       -8.2707269653609501       -8.1596158542498394       -8.0485047431387287       -7.9373936320276179       -7.8262825209165072       -7.7151714098053965       -7.6040602986942840       -7.4929491875831733       -7.3818380764720626       -7.2707269653609519       -7.1596158542498394       -7.0485047431387287       -6.9373936320276179       -6.8262825209165072       -6.7151714098053965       -6.6040602986942840       -6.4929491875831733       -6.3818380764720626       -6.2707269653609519       -6.1596158542498394       -6.0485047431387287       -5.9373936320276179       -5.8262825209165072       -5.7151714098053965       -5.6040602986942840       -5.4929491875831733       -5.3818380764720626       -5.2707269653609519       -5.1596158542498394       -5.0485047431387287       -4.9373936320276179     
  -15.876787571421557       -15.765676460310447       -15.654565349199336       -15.543454238088223       -15.432343126977113       -15.321232015866002       -15.210120904754891       -15.099009793643779       -14.987898682532668       -14.876787571421557       -14.765676460310447       -14.654565349199334       -14.543454238088223       -14.432343126977113       -14.321232015866002       -14.210120904754891       -14.099009793643781       -13.987898682532668       -13.876787571421557       -13.765676460310447       -13.654565349199334       -13.543454238088223       -13.432343126977113       -13.321232015866002       -13.210120904754891       -13.099009793643781       -12.987898682532668       -12.876787571421557       -12.765676460310447       -12.654565349199334       -12.543454238088223       -12.432343126977113       -12.321232015866002       -12.210120904754891       -12.099009793643781       -11.987898682532668       -11.876787571421557       -11.765676460310447       -11.654565349199334       -11.543454238088223       -11.432343126977113       -11.321232015866002       -11.210120904754891       -11.099009793643781       -10.987898682532668       -10.876787571421557       -10.765676460310447       -10.654565349199334       -10.543454238088223       -10.432343126977113       -10.321232015866002       -10.210120904754891       -10.099009793643781       -9.9878986825326681       -9.8767875714215574       -9.7656764603104467       -9.6545653491993342       -9.5434542380882235       -9.4323431269771127       -9.3212320158660020       -9.2101209047548913       -9.0990097936437806       -8.9878986825326681       -8.8767875714215574       -8.7656764603104467       -8.6545653491993342       -8.5434542380882235       -8.4323431269771127       -8.3212320158660020       -8.2101209047548913       -8.0990097936437806       -7.9878986825326681       -7.8767875714215574       -7.7656764603104467       -7.6545653491993360       -7.5434542380882235       -7.4323431269771127       -7.3212320158660020       -7.2101209047548913       -7.0990097936437788       -6.9878986825326681       -6.8767875714215574       -6.7656764603104467       -6.6545653491993360       -6.5434542380882235       -6.4323431269771127       -6.3212320158660020       -6.2101209047548913       -6.0990097936437788       -5.9878986825326681       -5.8767875714215574       -5.7656764603104467       -5.6545653491993360       -5.5434542380882235       -5.4323431269771127       -5.3212320158660020       -5.2101209047548913       -5.0990097936437788       -4.9878986825326681       -4.8767875714215574     
  -15.816181510815497       -15.705070399704386       -15.593959288593275       -15.482848177482163       -15.371737066371052       -15.260625955259941       -15.149514844148831       -15.038403733037718       -14.927292621926608       -14.816181510815497       -14.705070399704386       -14.593959288593275       -14.482848177482163       -14.371737066371052       -14.260625955259941       -14.149514844148831       -14.038403733037718       -13.927292621926608       -13.816181510815497       -13.705070399704386       -13.593959288593275       -13.482848177482163       -13.371737066371052       -13.260625955259941       -13.149514844148831       -13.038403733037718       -12.927292621926608       -12.816181510815497       -12.705070399704386       -12.593959288593275       -12.482848177482163       -12.371737066371052       -12.260625955259941       -12.149514844148831       -12.038403733037718       -11.927292621926608       -11.816181510815497       -11.705070399704386       -11.593959288593275       -11.482848177482165       -11.371737066371052       -11.260625955259941       -11.149514844148829       -11.038403733037718       -10.927292621926608       -10.816181510815497       -10.705070399704386       -10.593959288593275       -10.482848177482165       -10.371737066371052       -10.260625955259941       -10.149514844148829       -10.038403733037718       -9.9272926219266076       -9.8161815108154968       -9.7050703997043861       -9.5939592885932754       -9.4828481774821647       -9.3717370663710522       -9.2606259552599415       -9.1495148441488290       -9.0384037330377183       -8.9272926219266076       -8.8161815108154968       -8.7050703997043861       -8.5939592885932754       -8.4828481774821647       -8.3717370663710522       -8.2606259552599415       -8.1495148441488290       -8.0384037330377183       -7.9272926219266076       -7.8161815108154968       -7.7050703997043861       -7.5939592885932754       -7.4828481774821629       -7.3717370663710522       -7.2606259552599415       -7.1495148441488308       -7.0384037330377183       -6.9272926219266076       -6.8161815108154968       -6.7050703997043861       -6.5939592885932754       -6.4828481774821629       -6.3717370663710522       -6.2606259552599415       -6.1495148441488308       -6.0384037330377183       -5.9272926219266076       -5.8161815108154968       -5.7050703997043861       -5.5939592885932754       -5.4828481774821629       -5.3717370663710522       -5.2606259552599415       -5.1495148441488308       -5.0384037330377183       -4.9272926219266076       -4.8161815108154968     
  -15.755575450209436       -15.644464339098326       -15.533353227987215       -15.422242116876102       -15.311131005764992       -15.200019894653881       -15.088908783542770       -14.977797672431658       -14.866686561320547       -14.755575450209436       -14.644464339098326       -14.533353227987213       -14.422242116876102       -14.311131005764992       -14.200019894653881       -14.088908783542770       -13.977797672431659       -13.866686561320547       -13.755575450209436       -13.644464339098326       -13.533353227987213       -13.422242116876102       -13.311131005764992       -13.200019894653881       -13.088908783542770       -12.977797672431659       -12.866686561320547       -12.755575450209436       -12.644464339098326       -12.533353227987213       -12.422242116876102       -12.311131005764992       -12.200019894653881       -12.088908783542770       -11.977797672431659       -11.866686561320547       -11.755575450209436       -11.644464339098326       -11.533353227987213       -11.422242116876102       -11.311131005764992       -11.200019894653881       -11.088908783542770       -10.977797672431659       -10.866686561320547       -10.755575450209436       -10.644464339098326       -10.533353227987213       -10.422242116876102       -10.311131005764992       -10.200019894653881       -10.088908783542770       -9.9777976724316595       -9.8666865613205470       -9.7555754502094363       -9.6444643390983256       -9.5333532279872131       -9.4222421168761024       -9.3111310057649916       -9.2000198946538809       -9.0889087835427702       -8.9777976724316595       -8.8666865613205470       -8.7555754502094363       -8.6444643390983256       -8.5333532279872131       -8.4222421168761024       -8.3111310057649916       -8.2000198946538809       -8.0889087835427702       -7.9777976724316586       -7.8666865613205470       -7.7555754502094363       -7.6444643390983256       -7.5333532279872149       -7.4222421168761024       -7.3111310057649916       -7.2000198946538809       -7.0889087835427702       -6.9777976724316577       -6.8666865613205470       -6.7555754502094363       -6.6444643390983256       -6.5333532279872149       -6.4222421168761024       -6.3111310057649916       -6.2000198946538809       -6.0889087835427702       -5.9777976724316577       -5.8666865613205470       -5.7555754502094363       -5.6444643390983256       -5.5333532279872149       -5.4222421168761024       -5.3111310057649916       -5.2000198946538809       -5.0889087835427702       -4.9777976724316577       -4.8666865613205470       -4.7555754502094363     
  -15.694969389603374       -15.583858278492263       -15.472747167381153       -15.361636056270040       -15.250524945158929       -15.139413834047819       -15.028302722936708       -14.917191611825595       -14.806080500714485       -14.694969389603374       -14.583858278492263       -14.472747167381151       -14.361636056270040       -14.250524945158929       -14.139413834047819       -14.028302722936708       -13.917191611825597       -13.806080500714485       -13.694969389603374       -13.583858278492263       -13.472747167381151       -13.361636056270040       -13.250524945158929       -13.139413834047819       -13.028302722936708       -12.917191611825597       -12.806080500714485       -12.694969389603374       -12.583858278492263       -12.472747167381151       -12.361636056270040       -12.250524945158929       -12.139413834047819       -12.028302722936708       -11.917191611825597       -11.806080500714485       -11.694969389603374       -11.583858278492263       -11.472747167381151       -11.361636056270040       -11.250524945158929       -11.139413834047819       -11.028302722936708       -10.917191611825597       -10.806080500714485       -10.694969389603374       -10.583858278492263       -10.472747167381151       -10.361636056270040       -10.250524945158929       -10.139413834047819       -10.028302722936708       -9.9171916118255972       -9.8060805007144847       -9.6949693896033740       -9.5838582784922632       -9.4727471673811507       -9.3616360562700400       -9.2505249451589293       -9.1394138340478186       -9.0283027229367079       -8.9171916118255972       -8.8060805007144847       -8.6949693896033740       -8.5838582784922632       -8.4727471673811507       -8.3616360562700400       -8.2505249451589293       -8.1394138340478186       -8.0283027229367079       -7.9171916118255963       -7.8060805007144847       -7.6949693896033740       -7.5838582784922632       -7.4727471673811525       -7.3616360562700400       -7.2505249451589293       -7.1394138340478186       -7.0283027229367079       -6.9171916118255954       -6.8060805007144847       -6.6949693896033740       -6.5838582784922632       -6.4727471673811525       -6.3616360562700400       -6.2505249451589293       -6.1394138340478186       -6.0283027229367079       -5.9171916118255954       -5.8060805007144847       -5.6949693896033740       -5.5838582784922632       -5.4727471673811525       -5.3616360562700400       -5.2505249451589293       -5.1394138340478186       -5.0283027229367079       -4.9171916118255954       -4.8060805007144847       -4.6949693896033740     
  -15.634363328997313       -15.523252217886203       -15.412141106775092       -15.301029995663979       -15.189918884552869       -15.078807773441758       -14.967696662330647       -14.856585551219535       -14.745474440108424       -14.634363328997313       -14.523252217886203       -14.412141106775092       -14.301029995663979       -14.189918884552869       -14.078807773441758       -13.967696662330647       -13.856585551219535       -13.745474440108424       -13.634363328997313       -13.523252217886203       -13.412141106775092       -13.301029995663979       -13.189918884552869       -13.078807773441758       -12.967696662330647       -12.856585551219535       -12.745474440108424       -12.634363328997313       -12.523252217886203       -12.412141106775092       -12.301029995663979       -12.189918884552869       -12.078807773441758       -11.967696662330647       -11.856585551219535       -11.745474440108424       -11.634363328997313       -11.523252217886203       -11.412141106775092       -11.301029995663981       -11.189918884552869       -11.078807773441758       -10.967696662330646       -10.856585551219535       -10.745474440108424       -10.634363328997313       -10.523252217886203       -10.412141106775092       -10.301029995663981       -10.189918884552869       -10.078807773441758       -9.9676966623306456       -9.8565855512195348       -9.7454744401084241       -9.6343633289973134       -9.5232522178862027       -9.4121411067750920       -9.3010299956639813       -9.1899188845528688       -9.0788077734417580       -8.9676966623306456       -8.8565855512195348       -8.7454744401084241       -8.6343633289973134       -8.5232522178862027       -8.4121411067750920       -8.3010299956639813       -8.1899188845528688       -8.0788077734417580       -7.9676966623306464       -7.8565855512195357       -7.7454744401084241       -7.6343633289973134       -7.5232522178862027       -7.4121411067750920       -7.3010299956639795       -7.1899188845528688       -7.0788077734417580       -6.9676966623306473       -6.8565855512195348       -6.7454744401084241       -6.6343633289973134       -6.5232522178862027       -6.4121411067750920       -6.3010299956639795       -6.1899188845528688       -6.0788077734417580       -5.9676966623306473       -5.8565855512195348       -5.7454744401084241       -5.6343633289973134       -5.5232522178862027       -5.4121411067750920       -5.3010299956639795       -5.1899188845528688       -5.0788077734417580       -4.9676966623306473       -4.8565855512195348       -4.7454744401084241       -4.6343633289973134     
  -15.573757268391253       -15.462646157280142       -15.351535046169031       -15.240423935057919       -15.129312823946808       -15.018201712835697       -14.907090601724587       -14.795979490613474       -14.684868379502364       -14.573757268391253       -14.462646157280142       -14.351535046169030       -14.240423935057919       -14.129312823946808       -14.018201712835697       -13.907090601724587       -13.795979490613476       -13.684868379502364       -13.573757268391253       -13.462646157280142       -13.351535046169030       -13.240423935057919       -13.129312823946808       -13.018201712835697       -12.907090601724587       -12.795979490613476       -12.684868379502364       -12.573757268391253       -12.462646157280142       -12.351535046169030       -12.240423935057919       -12.129312823946808       -12.018201712835697       -11.907090601724587       -11.795979490613476       -11.684868379502364       -11.573757268391253       -11.462646157280142       -11.351535046169030       -11.240423935057919       -11.129312823946808       -11.018201712835697       -10.907090601724587       -10.795979490613476       -10.684868379502364       -10.573757268391253       -10.462646157280142       -10.351535046169030       -10.240423935057919       -10.129312823946808       -10.018201712835697       -9.9070906017245868       -9.7959794906134761       -9.6848683795023636       -9.5737572683912529       -9.4626461572801421       -9.3515350461690296       -9.2404239350579189       -9.1293128239468082       -9.0182017128356975       -8.9070906017245868       -8.7959794906134761       -8.6848683795023636       -8.5737572683912529       -8.4626461572801421       -8.3515350461690296       -8.2404239350579189       -8.1293128239468082       -8.0182017128356975       -7.9070906017245859       -7.7959794906134752       -7.6848683795023636       -7.5737572683912529       -7.4626461572801421       -7.3515350461690314       -7.2404239350579189       -7.1293128239468082       -7.0182017128356975       -6.9070906017245868       -6.7959794906134743       -6.6848683795023636       -6.5737572683912529       -6.4626461572801421       -6.3515350461690314       -6.2404239350579189       -6.1293128239468082       -6.0182017128356975       -5.9070906017245868       -5.7959794906134743       -5.6848683795023636       -5.5737572683912529       -5.4626461572801421       -5.3515350461690314       -5.2404239350579189       -5.1293128239468082       -5.0182017128356975       -4.9070906017245868       -4.7959794906134743       -4.6848683795023636       -4.5737572683912529     
  -15.513151207785192       -15.402040096674082       -15.290928985562971       -15.179817874451858       -15.068706763340748       -14.957595652229637       -14.846484541118526       -14.735373430007414       -14.624262318896303       -14.513151207785192       -14.402040096674082       -14.290928985562971       -14.179817874451858       -14.068706763340748       -13.957595652229637       -13.846484541118526       -13.735373430007414       -13.624262318896303       -13.513151207785192       -13.402040096674082       -13.290928985562971       -13.179817874451858       -13.068706763340748       -12.957595652229637       -12.846484541118526       -12.735373430007414       -12.624262318896303       -12.513151207785192       -12.402040096674082       -12.290928985562971       -12.179817874451858       -12.068706763340748       -11.957595652229637       -11.846484541118526       -11.735373430007414       -11.624262318896303       -11.513151207785192       -11.402040096674082       -11.290928985562971       -11.179817874451860       -11.068706763340748       -10.957595652229637       -10.846484541118524       -10.735373430007414       -10.624262318896303       -10.513151207785192       -10.402040096674082       -10.290928985562971       -10.179817874451860       -10.068706763340748       -9.9575956522296369       -9.8464845411185244       -9.7353734300074137       -9.6242623188963030       -9.5131512077851923       -9.4020400966740816       -9.2909289855629709       -9.1798178744518601       -9.0687067633407477       -8.9575956522296369       -8.8464845411185244       -8.7353734300074137       -8.6242623188963030       -8.5131512077851923       -8.4020400966740816       -8.2909289855629709       -8.1798178744518601       -8.0687067633407477       -7.9575956522296369       -7.8464845411185253       -7.7353734300074146       -7.6242623188963030       -7.5131512077851923       -7.4020400966740816       -7.2909289855629709       -7.1798178744518584       -7.0687067633407477       -6.9575956522296369       -6.8464845411185262       -6.7353734300074137       -6.6242623188963030       -6.5131512077851923       -6.4020400966740816       -6.2909289855629709       -6.1798178744518584       -6.0687067633407477       -5.9575956522296369       -5.8464845411185262       -5.7353734300074137       -5.6242623188963030       -5.5131512077851923       -5.4020400966740816       -5.2909289855629709       -5.1798178744518584       -5.0687067633407477       -4.9575956522296369       -4.8464845411185262       -4.7353734300074137       -4.6242623188963030       -4.5131512077851923     
  -15.452545147179132       -15.341434036068021       -15.230322924956910       -15.119211813845798       -15.008100702734687       -14.896989591623576       -14.785878480512466       -14.674767369401353       -14.563656258290242       -14.452545147179132       -14.341434036068021       -14.230322924956909       -14.119211813845798       -14.008100702734687       -13.896989591623576       -13.785878480512466       -13.674767369401355       -13.563656258290242       -13.452545147179132       -13.341434036068021       -13.230322924956909       -13.119211813845798       -13.008100702734687       -12.896989591623576       -12.785878480512466       -12.674767369401355       -12.563656258290242       -12.452545147179132       -12.341434036068021       -12.230322924956909       -12.119211813845798       -12.008100702734687       -11.896989591623576       -11.785878480512466       -11.674767369401355       -11.563656258290242       -11.452545147179132       -11.341434036068021       -11.230322924956909       -11.119211813845798       -11.008100702734687       -10.896989591623576       -10.785878480512466       -10.674767369401355       -10.563656258290242       -10.452545147179132       -10.341434036068021       -10.230322924956909       -10.119211813845798       -10.008100702734687       -9.8969895916235764       -9.7858784805124657       -9.6747673694013550       -9.5636562582902425       -9.4525451471791317       -9.3414340360680210       -9.2303229249569085       -9.1192118138457978       -9.0081007027346871       -8.8969895916235764       -8.7858784805124657       -8.6747673694013550       -8.5636562582902425       -8.4525451471791317       -8.3414340360680210       -8.2303229249569085       -8.1192118138457978       -8.0081007027346871       -7.8969895916235764       -7.7858784805124648       -7.6747673694013541       -7.5636562582902425       -7.4525451471791317       -7.3414340360680210       -7.2303229249569103       -7.1192118138457978       -7.0081007027346871       -6.8969895916235764       -6.7858784805124657       -6.6747673694013532       -6.5636562582902425       -6.4525451471791317       -6.3414340360680210       -6.2303229249569103       -6.1192118138457978       -6.0081007027346871       -5.8969895916235764       -5.7858784805124657       -5.6747673694013532       -5.5636562582902425       -5.4525451471791317       -5.3414340360680210       -5.2303229249569103       -5.1192118138457978       -5.0081007027346871       -4.8969895916235764       -4.7858784805124657       -4.6747673694013532       -4.5636562582902425       -4.4525451471791317     
  -15.391939086573071       -15.280827975461960       -15.169716864350850       -15.058605753239737       -14.947494642128627       -14.836383531017516       -14.725272419906405       -14.614161308795293       -14.503050197684182       -14.391939086573071       -14.280827975461960       -14.169716864350850       -14.058605753239737       -13.947494642128627       -13.836383531017516       -13.725272419906405       -13.614161308795293       -13.503050197684182       -13.391939086573071       -13.280827975461960       -13.169716864350850       -13.058605753239737       -12.947494642128627       -12.836383531017516       -12.725272419906405       -12.614161308795293       -12.503050197684182       -12.391939086573071       -12.280827975461960       -12.169716864350850       -12.058605753239737       -11.947494642128627       -11.836383531017516       -11.725272419906405       -11.614161308795293       -11.503050197684182       -11.391939086573071       -11.280827975461960       -11.169716864350850       -11.058605753239739       -10.947494642128627       -10.836383531017516       -10.725272419906403       -10.614161308795293       -10.503050197684182       -10.391939086573071       -10.280827975461960       -10.169716864350850       -10.058605753239739       -9.9474946421286266       -9.8363835310175158       -9.7252724199064033       -9.6141613087952926       -9.5030501976841819       -9.3919390865730712       -9.2808279754619605       -9.1697168643508498       -9.0586057532397390       -8.9474946421286266       -8.8363835310175158       -8.7252724199064033       -8.6141613087952926       -8.5030501976841819       -8.3919390865730712       -8.2808279754619605       -8.1697168643508498       -8.0586057532397390       -7.9474946421286266       -7.8363835310175158       -7.7252724199064042       -7.6141613087952935       -7.5030501976841819       -7.3919390865730712       -7.2808279754619605       -7.1697168643508498       -7.0586057532397373       -6.9474946421286266       -6.8363835310175158       -6.7252724199064051       -6.6141613087952926       -6.5030501976841819       -6.3919390865730712       -6.2808279754619605       -6.1697168643508498       -6.0586057532397373       -5.9474946421286266       -5.8363835310175158       -5.7252724199064051       -5.6141613087952926       -5.5030501976841819       -5.3919390865730712       -5.2808279754619605       -5.1697168643508498       -5.0586057532397373       -4.9474946421286266       -4.8363835310175158       -4.7252724199064051       -4.6141613087952926       -4.5030501976841819       -4.3919390865730712     
  -15.331333025967011       -15.220221914855900       -15.109110803744789       -14.997999692633677       -14.886888581522566       -14.775777470411455       -14.664666359300345       -14.553555248189232       -14.442444137078121       -14.331333025967011       -14.220221914855900       -14.109110803744787       -13.997999692633677       -13.886888581522566       -13.775777470411455       -13.664666359300345       -13.553555248189234       -13.442444137078121       -13.331333025967011       -13.220221914855900       -13.109110803744787       -12.997999692633677       -12.886888581522566       -12.775777470411455       -12.664666359300345       -12.553555248189234       -12.442444137078121       -12.331333025967011       -12.220221914855900       -12.109110803744787       -11.997999692633677       -11.886888581522566       -11.775777470411455       -11.664666359300345       -11.553555248189234       -11.442444137078121       -11.331333025967011       -11.220221914855900       -11.109110803744787       -10.997999692633677       -10.886888581522566       -10.775777470411455       -10.664666359300345       -10.553555248189234       -10.442444137078121       -10.331333025967011       -10.220221914855900       -10.109110803744787       -9.9979996926336767       -9.8868885815225660       -9.7757774704114553       -9.6646663593003446       -9.5535552481892339       -9.4424441370781214       -9.3313330259670106       -9.2202219148558999       -9.1091108037447874       -8.9979996926336767       -8.8868885815225660       -8.7757774704114553       -8.6646663593003446       -8.5535552481892339       -8.4424441370781214       -8.3313330259670106       -8.2202219148558999       -8.1091108037447874       -7.9979996926336776       -7.8868885815225660       -7.7757774704114553       -7.6646663593003437       -7.5535552481892330       -7.4424441370781214       -7.3313330259670106       -7.2202219148558999       -7.1091108037447892       -6.9979996926336767       -6.8868885815225660       -6.7757774704114553       -6.6646663593003446       -6.5535552481892321       -6.4424441370781214       -6.3313330259670106       -6.2202219148558999       -6.1091108037447892       -5.9979996926336767       -5.8868885815225660       -5.7757774704114553       -5.6646663593003446       -5.5535552481892321       -5.4424441370781214       -5.3313330259670106       -5.2202219148558999       -5.1091108037447892       -4.9979996926336767       -4.8868885815225660       -4.7757774704114553       -4.6646663593003446       -4.5535552481892321       -4.4424441370781214       -4.3313330259670106     
  -15.270726965360950       -15.159615854249839       -15.048504743138729       -14.937393632027616       -14.826282520916505       -14.715171409805395       -14.604060298694284       -14.492949187583172       -14.381838076472061       -14.270726965360950       -14.159615854249839       -14.048504743138729       -13.937393632027616       -13.826282520916505       -13.715171409805395       -13.604060298694284       -13.492949187583172       -13.381838076472061       -13.270726965360950       -13.159615854249839       -13.048504743138729       -12.937393632027616       -12.826282520916505       -12.715171409805395       -12.604060298694284       -12.492949187583172       -12.381838076472061       -12.270726965360950       -12.159615854249839       -12.048504743138729       -11.937393632027616       -11.826282520916505       -11.715171409805395       -11.604060298694284       -11.492949187583172       -11.381838076472061       -11.270726965360950       -11.159615854249839       -11.048504743138729       -10.937393632027618       -10.826282520916505       -10.715171409805395       -10.604060298694282       -10.492949187583172       -10.381838076472061       -10.270726965360950       -10.159615854249839       -10.048504743138729       -9.9373936320276179       -9.8262825209165054       -9.7151714098053947       -9.6040602986942822       -9.4929491875831715       -9.3818380764720608       -9.2707269653609501       -9.1596158542498394       -9.0485047431387287       -8.9373936320276179       -8.8262825209165054       -8.7151714098053947       -8.6040602986942822       -8.4929491875831715       -8.3818380764720608       -8.2707269653609501       -8.1596158542498394       -8.0485047431387287       -7.9373936320276171       -7.8262825209165054       -7.7151714098053947       -7.6040602986942831       -7.4929491875831724       -7.3818380764720608       -7.2707269653609501       -7.1596158542498394       -7.0485047431387287       -6.9373936320276162       -6.8262825209165054       -6.7151714098053947       -6.6040602986942840       -6.4929491875831715       -6.3818380764720608       -6.2707269653609501       -6.1596158542498394       -6.0485047431387287       -5.9373936320276162       -5.8262825209165054       -5.7151714098053947       -5.6040602986942840       -5.4929491875831715       -5.3818380764720608       -5.2707269653609501       -5.1596158542498394       -5.0485047431387287       -4.9373936320276162       -4.8262825209165054       -4.7151714098053947       -4.6040602986942840       -4.4929491875831715       -4.3818380764720608       -4.2707269653609501     
  -15.210120904754890       -15.099009793643779       -14.987898682532668       -14.876787571421556       -14.765676460310445       -14.654565349199334       -14.543454238088223       -14.432343126977111       -14.321232015866000       -14.210120904754890       -14.099009793643779       -13.987898682532666       -13.876787571421556       -13.765676460310445       -13.654565349199334       -13.543454238088223       -13.432343126977113       -13.321232015866000       -13.210120904754890       -13.099009793643779       -12.987898682532666       -12.876787571421556       -12.765676460310445       -12.654565349199334       -12.543454238088223       -12.432343126977113       -12.321232015866000       -12.210120904754890       -12.099009793643779       -11.987898682532666       -11.876787571421556       -11.765676460310445       -11.654565349199334       -11.543454238088223       -11.432343126977113       -11.321232015866000       -11.210120904754890       -11.099009793643779       -10.987898682532666       -10.876787571421556       -10.765676460310445       -10.654565349199334       -10.543454238088223       -10.432343126977113       -10.321232015866000       -10.210120904754890       -10.099009793643779       -9.9878986825326663       -9.8767875714215556       -9.7656764603104449       -9.6545653491993342       -9.5434542380882235       -9.4323431269771127       -9.3212320158660003       -9.2101209047548895       -9.0990097936437788       -8.9878986825326663       -8.8767875714215556       -8.7656764603104449       -8.6545653491993342       -8.5434542380882235       -8.4323431269771127       -8.3212320158660003       -8.2101209047548895       -8.0990097936437788       -7.9878986825326672       -7.8767875714215565       -7.7656764603104449       -7.6545653491993342       -7.5434542380882226       -7.4323431269771119       -7.3212320158660003       -7.2101209047548895       -7.0990097936437788       -6.9878986825326681       -6.8767875714215556       -6.7656764603104449       -6.6545653491993342       -6.5434542380882235       -6.4323431269771110       -6.3212320158660003       -6.2101209047548895       -6.0990097936437788       -5.9878986825326681       -5.8767875714215556       -5.7656764603104449       -5.6545653491993342       -5.5434542380882235       -5.4323431269771110       -5.3212320158660003       -5.2101209047548895       -5.0990097936437788       -4.9878986825326681       -4.8767875714215556       -4.7656764603104449       -4.6545653491993342       -4.5434542380882235       -4.4323431269771110       -4.3212320158660003       -4.2101209047548895     
  -14.149514844148829       -14.048504743138729       -13.947494642128627       -13.846484541118526       -13.745474440108424       -13.644464339098324       -13.543454238088223       -13.442444137078121       -13.341434036068021       -13.240423935057921       -13.139413834047819       -13.038403733037718       -12.937393632027616       -12.836383531017516       -12.735373430007416       -12.634363328997313       -12.533353227987213       -12.432343126977113       -12.331333025967011       -12.230322924956910       -12.129312823946808       -12.028302722936708       -11.927292621926608       -11.826282520916505       -11.725272419906405       -11.624262318896303       -11.523252217886203       -11.422242116876102       -11.321232015866000       -11.220221914855900       -11.119211813845798       -11.018201712835697       -10.917191611825597       -10.816181510815495       -10.715171409805395       -10.614161308795293       -10.513151207785192       -10.412141106775092       -10.311131005764992       -10.210120904754890       -10.109110803744787       -10.008100702734687       -9.9070906017245868       -9.8060805007144864       -9.7050703997043843       -9.6040602986942822       -9.5030501976841819       -9.4020400966740816       -9.3010299956639813       -9.2000198946538791       -9.0990097936437788       -8.9979996926336767       -8.8969895916235764       -8.7959794906134761       -8.6949693896033757       -8.5939592885932736       -8.4929491875831715       -8.3919390865730712       -8.2909289855629709       -8.1899188845528705       -8.0889087835427684       -7.9878986825326672       -7.8868885815225660       -7.7858784805124657       -7.6848683795023645       -7.5838582784922632       -7.4828481774821620       -7.3818380764720617       -7.2808279754619605       -7.1798178744518593       -7.0788077734417580       -6.9777976724316568       -6.8767875714215565       -6.7757774704114553       -6.6747673694013541       -6.5737572683912529       -6.4727471673811525       -6.3717370663710513       -6.2707269653609501       -6.1697168643508489       -6.0687067633407477       -5.9676966623306473       -5.8666865613205470       -5.7656764603104449       -5.6646663593003446       -5.5636562582902425       -5.4626461572801421       -5.3616360562700418       -5.2606259552599397       -5.1596158542498394       -5.0586057532397373       -4.9575956522296369       -4.8565855512195366       -4.7555754502094345       -4.6545653491993342       -4.5535552481892339       -4.4525451471791317       -4.3515350461690314       -4.2505249451589293       -4.1495148441488290     
  -14.088908783542768       -13.987898682532668       -13.886888581522566       -13.785878480512466       -13.684868379502364       -13.583858278492263       -13.482848177482163       -13.381838076472061       -13.280827975461960       -13.179817874451860       -13.078807773441758       -12.977797672431658       -12.876787571421556       -12.775777470411455       -12.674767369401355       -12.573757268391253       -12.472747167381153       -12.371737066371050       -12.270726965360950       -12.169716864350850       -12.068706763340748       -11.967696662330647       -11.866686561320545       -11.765676460310445       -11.664666359300345       -11.563656258290244       -11.462646157280142       -11.361636056270042       -11.260625955259940       -11.159615854249839       -11.058605753239739       -10.957595652229637       -10.856585551219537       -10.755575450209435       -10.654565349199334       -10.553555248189234       -10.452545147179132       -10.351535046169031       -10.250524945158929       -10.149514844148829       -10.048504743138729       -9.9474946421286283       -9.8464845411185262       -9.7454744401084241       -9.6444643390983238       -9.5434542380882235       -9.4424441370781231       -9.3414340360680210       -9.2404239350579189       -9.1394138340478186       -9.0384037330377183       -8.9373936320276179       -8.8363835310175158       -8.7353734300074137       -8.6343633289973134       -8.5333532279872131       -8.4323431269771127       -8.3313330259670106       -8.2303229249569085       -8.1293128239468082       -8.0283027229367079       -7.9272926219266067       -7.8262825209165054       -7.7252724199064051       -7.6242623188963039       -7.5232522178862027       -7.4222421168761015       -7.3212320158660011       -7.2202219148558999       -7.1192118138457987       -7.0182017128356975       -6.9171916118255963       -6.8161815108154959       -6.7151714098053947       -6.6141613087952935       -6.5131512077851923       -6.4121411067750920       -6.3111310057649908       -6.2101209047548895       -6.1091108037447883       -6.0081007027346871       -5.9070906017245868       -5.8060805007144864       -5.7050703997043843       -5.6040602986942840       -5.5030501976841819       -5.4020400966740816       -5.3010299956639813       -5.2000198946538791       -5.0990097936437788       -4.9979996926336767       -4.8969895916235764       -4.7959794906134761       -4.6949693896033740       -4.5939592885932736       -4.4929491875831733       -4.3919390865730712       -4.2909289855629709       -4.1899188845528688       -4.0889087835427684     
  -14.028302722936708       -13.927292621926608       -13.826282520916505       -13.725272419906405       -13.624262318896303       -13.523252217886203       -13.422242116876102       -13.321232015866000       -13.220221914855900       -13.119211813845800       -13.018201712835697       -12.917191611825597       -12.816181510815495       -12.715171409805395       -12.614161308795294       -12.513151207785192       -12.412141106775092       -12.311131005764992       -12.210120904754890       -12.109110803744789       -12.008100702734687       -11.907090601724587       -11.806080500714486       -11.705070399704384       -11.604060298694284       -11.503050197684182       -11.402040096674082       -11.301029995663981       -11.200019894653879       -11.099009793643779       -10.997999692633677       -10.896989591623576       -10.795979490613476       -10.694969389603374       -10.593959288593274       -10.492949187583172       -10.391939086573071       -10.290928985562971       -10.189918884552871       -10.088908783542768       -9.9878986825326663       -9.8868885815225660       -9.7858784805124657       -9.6848683795023653       -9.5838582784922632       -9.4828481774821611       -9.3818380764720608       -9.2808279754619605       -9.1798178744518601       -9.0788077734417580       -8.9777976724316577       -8.8767875714215556       -8.7757774704114553       -8.6747673694013550       -8.5737572683912546       -8.4727471673811525       -8.3717370663710504       -8.2707269653609501       -8.1697168643508498       -8.0687067633407494       -7.9676966623306473       -7.8666865613205461       -7.7656764603104449       -7.6646663593003446       -7.5636562582902434       -7.4626461572801421       -7.3616360562700409       -7.2606259552599406       -7.1596158542498394       -7.0586057532397382       -6.9575956522296369       -6.8565855512195357       -6.7555754502094354       -6.6545653491993342       -6.5535552481892330       -6.4525451471791317       -6.3515350461690314       -6.2505249451589302       -6.1495148441488290       -6.0485047431387278       -5.9474946421286266       -5.8464845411185262       -5.7454744401084259       -5.6444643390983238       -5.5434542380882235       -5.4424441370781214       -5.3414340360680210       -5.2404239350579207       -5.1394138340478186       -5.0384037330377183       -4.9373936320276162       -4.8363835310175158       -4.7353734300074155       -4.6343633289973134       -4.5333532279872131       -4.4323431269771127       -4.3313330259670106       -4.2303229249569103       -4.1293128239468082       -4.0283027229367079     
  -13.967696662330647       -13.866686561320547       -13.765676460310445       -13.664666359300345       -13.563656258290242       -13.462646157280142       -13.361636056270042       -13.260625955259940       -13.159615854249839       -13.058605753239739       -12.957595652229637       -12.856585551219537       -12.755575450209435       -12.654565349199334       -12.553555248189234       -12.452545147179132       -12.351535046169031       -12.250524945158929       -12.149514844148829       -12.048504743138729       -11.947494642128627       -11.846484541118526       -11.745474440108424       -11.644464339098324       -11.543454238088223       -11.442444137078123       -11.341434036068021       -11.240423935057921       -11.139413834047819       -11.038403733037718       -10.937393632027618       -10.836383531017516       -10.735373430007416       -10.634363328997313       -10.533353227987213       -10.432343126977113       -10.331333025967011       -10.230322924956910       -10.129312823946808       -10.028302722936708       -9.9272926219266076       -9.8262825209165072       -9.7252724199064051       -9.6242623188963030       -9.5232522178862027       -9.4222421168761024       -9.3212320158660020       -9.2202219148558999       -9.1192118138457978       -9.0182017128356975       -8.9171916118255972       -8.8161815108154968       -8.7151714098053947       -8.6141613087952926       -8.5131512077851923       -8.4121411067750920       -8.3111310057649916       -8.2101209047548895       -8.1091108037447874       -8.0081007027346871       -7.9070906017245868       -7.8060805007144856       -7.7050703997043843       -7.6040602986942840       -7.5030501976841828       -7.4020400966740816       -7.3010299956639804       -7.2000198946538800       -7.0990097936437788       -6.9979996926336776       -6.8969895916235764       -6.7959794906134752       -6.6949693896033748       -6.5939592885932736       -6.4929491875831724       -6.3919390865730712       -6.2909289855629709       -6.1899188845528696       -6.0889087835427684       -5.9878986825326672       -5.8868885815225660       -5.7858784805124657       -5.6848683795023653       -5.5838582784922632       -5.4828481774821629       -5.3818380764720608       -5.2808279754619605       -5.1798178744518601       -5.0788077734417580       -4.9777976724316577       -4.8767875714215556       -4.7757774704114553       -4.6747673694013550       -4.5737572683912529       -4.4727471673811525       -4.3717370663710522       -4.2707269653609501       -4.1697168643508498       -4.0687067633407477       -3.9676966623306473     
  -13.907090601724587       -13.806080500714486       -13.705070399704384       -13.604060298694284       -13.503050197684182       -13.402040096674082       -13.301029995663981       -13.200019894653879       -13.099009793643779       -12.997999692633678       -12.896989591623576       -12.795979490613476       -12.694969389603374       -12.593959288593274       -12.492949187583173       -12.391939086573071       -12.290928985562971       -12.189918884552871       -12.088908783542768       -11.987898682532668       -11.886888581522566       -11.785878480512466       -11.684868379502365       -11.583858278492263       -11.482848177482163       -11.381838076472061       -11.280827975461960       -11.179817874451860       -11.078807773441758       -10.977797672431658       -10.876787571421556       -10.775777470411455       -10.674767369401355       -10.573757268391253       -10.472747167381153       -10.371737066371050       -10.270726965360950       -10.169716864350850       -10.068706763340749       -9.9676966623306473       -9.8666865613205452       -9.7656764603104449       -9.6646663593003446       -9.5636562582902442       -9.4626461572801421       -9.3616360562700400       -9.2606259552599397       -9.1596158542498394       -9.0586057532397390       -8.9575956522296369       -8.8565855512195366       -8.7555754502094345       -8.6545653491993342       -8.5535552481892339       -8.4525451471791335       -8.3515350461690314       -8.2505249451589293       -8.1495148441488290       -8.0485047431387287       -7.9474946421286274       -7.8464845411185262       -7.7454744401084250       -7.6444643390983238       -7.5434542380882235       -7.4424441370781222       -7.3414340360680210       -7.2404239350579198       -7.1394138340478195       -7.0384037330377183       -6.9373936320276171       -6.8363835310175158       -6.7353734300074146       -6.6343633289973143       -6.5333532279872131       -6.4323431269771119       -6.3313330259670106       -6.2303229249569103       -6.1293128239468091       -6.0283027229367079       -5.9272926219266067       -5.8262825209165054       -5.7252724199064051       -5.6242623188963048       -5.5232522178862027       -5.4222421168761024       -5.3212320158660003       -5.2202219148558999       -5.1192118138457996       -5.0182017128356975       -4.9171916118255972       -4.8161815108154951       -4.7151714098053947       -4.6141613087952944       -4.5131512077851923       -4.4121411067750920       -4.3111310057649916       -4.2101209047548895       -4.1091108037447892       -4.0081007027346871       -3.9070906017245868     
  -13.846484541118526       -13.745474440108426       -13.644464339098324       -13.543454238088223       -13.442444137078121       -13.341434036068021       -13.240423935057921       -13.139413834047819       -13.038403733037718       -12.937393632027618       -12.836383531017516       -12.735373430007416       -12.634363328997313       -12.533353227987213       -12.432343126977113       -12.331333025967011       -12.230322924956910       -12.129312823946808       -12.028302722936708       -11.927292621926608       -11.826282520916505       -11.725272419906405       -11.624262318896303       -11.523252217886203       -11.422242116876102       -11.321232015866002       -11.220221914855900       -11.119211813845800       -11.018201712835697       -10.917191611825597       -10.816181510815497       -10.715171409805395       -10.614161308795294       -10.513151207785192       -10.412141106775092       -10.311131005764992       -10.210120904754890       -10.109110803744789       -10.008100702734687       -9.9070906017245868       -9.8060805007144864       -9.7050703997043861       -9.6040602986942840       -9.5030501976841819       -9.4020400966740816       -9.3010299956639813       -9.2000198946538809       -9.0990097936437788       -8.9979996926336767       -8.8969895916235764       -8.7959794906134761       -8.6949693896033757       -8.5939592885932736       -8.4929491875831715       -8.3919390865730712       -8.2909289855629709       -8.1899188845528705       -8.0889087835427684       -7.9878986825326672       -7.8868885815225669       -7.7858784805124657       -7.6848683795023645       -7.5838582784922632       -7.4828481774821629       -7.3818380764720617       -7.2808279754619605       -7.1798178744518593       -7.0788077734417589       -6.9777976724316577       -6.8767875714215565       -6.7757774704114553       -6.6747673694013541       -6.5737572683912537       -6.4727471673811525       -6.3717370663710513       -6.2707269653609501       -6.1697168643508498       -6.0687067633407485       -5.9676966623306473       -5.8666865613205461       -5.7656764603104449       -5.6646663593003446       -5.5636562582902442       -5.4626461572801421       -5.3616360562700418       -5.2606259552599397       -5.1596158542498394       -5.0586057532397390       -4.9575956522296369       -4.8565855512195366       -4.7555754502094345       -4.6545653491993342       -4.5535552481892339       -4.4525451471791317       -4.3515350461690314       -4.2505249451589311       -4.1495148441488290       -4.0485047431387287       -3.9474946421286266       -3.8464845411185262     
  -13.785878480512466       -13.684868379502365       -13.583858278492263       -13.482848177482163       -13.381838076472061       -13.280827975461960       -13.179817874451860       -13.078807773441758       -12.977797672431658       -12.876787571421557       -12.775777470411455       -12.674767369401355       -12.573757268391253       -12.472747167381153       -12.371737066371052       -12.270726965360950       -12.169716864350850       -12.068706763340749       -11.967696662330647       -11.866686561320547       -11.765676460310445       -11.664666359300345       -11.563656258290244       -11.462646157280142       -11.361636056270042       -11.260625955259940       -11.159615854249839       -11.058605753239739       -10.957595652229637       -10.856585551219537       -10.755575450209435       -10.654565349199334       -10.553555248189234       -10.452545147179132       -10.351535046169031       -10.250524945158929       -10.149514844148829       -10.048504743138729       -9.9474946421286283       -9.8464845411185262       -9.7454744401084241       -9.6444643390983238       -9.5434542380882235       -9.4424441370781231       -9.3414340360680210       -9.2404239350579189       -9.1394138340478186       -9.0384037330377183       -8.9373936320276179       -8.8363835310175158       -8.7353734300074155       -8.6343633289973134       -8.5333532279872131       -8.4323431269771127       -8.3313330259670124       -8.2303229249569103       -8.1293128239468082       -8.0283027229367079       -7.9272926219266067       -7.8262825209165063       -7.7252724199064051       -7.6242623188963039       -7.5232522178862027       -7.4222421168761024       -7.3212320158660011       -7.2202219148558999       -7.1192118138457987       -7.0182017128356984       -6.9171916118255972       -6.8161815108154959       -6.7151714098053947       -6.6141613087952935       -6.5131512077851932       -6.4121411067750920       -6.3111310057649908       -6.2101209047548895       -6.1091108037447892       -6.0081007027346880       -5.9070906017245868       -5.8060805007144856       -5.7050703997043843       -5.6040602986942840       -5.5030501976841837       -5.4020400966740816       -5.3010299956639813       -5.2000198946538791       -5.0990097936437788       -4.9979996926336785       -4.8969895916235764       -4.7959794906134761       -4.6949693896033740       -4.5939592885932736       -4.4929491875831733       -4.3919390865730712       -4.2909289855629709       -4.1899188845528705       -4.0889087835427684       -3.9878986825326681       -3.8868885815225660       -3.7858784805124657     
  -13.725272419906405       -13.624262318896305       -13.523252217886203       -13.422242116876102       -13.321232015866000       -13.220221914855900       -13.119211813845800       -13.018201712835697       -12.917191611825597       -12.816181510815497       -12.715171409805395       -12.614161308795294       -12.513151207785192       -12.412141106775092       -12.311131005764992       -12.210120904754890       -12.109110803744789       -12.008100702734687       -11.907090601724587       -11.806080500714486       -11.705070399704384       -11.604060298694284       -11.503050197684182       -11.402040096674082       -11.301029995663981       -11.200019894653881       -11.099009793643779       -10.997999692633678       -10.896989591623576       -10.795979490613476       -10.694969389603376       -10.593959288593274       -10.492949187583173       -10.391939086573071       -10.290928985562971       -10.189918884552871       -10.088908783542768       -9.9878986825326681       -9.8868885815225660       -9.7858784805124657       -9.6848683795023653       -9.5838582784922650       -9.4828481774821629       -9.3818380764720608       -9.2808279754619605       -9.1798178744518601       -9.0788077734417598       -8.9777976724316577       -8.8767875714215556       -8.7757774704114553       -8.6747673694013550       -8.5737572683912546       -8.4727471673811525       -8.3717370663710504       -8.2707269653609501       -8.1697168643508498       -8.0687067633407494       -7.9676966623306473       -7.8666865613205461       -7.7656764603104458       -7.6646663593003446       -7.5636562582902434       -7.4626461572801421       -7.3616360562700418       -7.2606259552599406       -7.1596158542498394       -7.0586057532397382       -6.9575956522296378       -6.8565855512195366       -6.7555754502094354       -6.6545653491993342       -6.5535552481892330       -6.4525451471791326       -6.3515350461690314       -6.2505249451589302       -6.1495148441488290       -6.0485047431387287       -5.9474946421286274       -5.8464845411185262       -5.7454744401084250       -5.6444643390983238       -5.5434542380882235       -5.4424441370781231       -5.3414340360680210       -5.2404239350579207       -5.1394138340478186       -5.0384037330377183       -4.9373936320276179       -4.8363835310175158       -4.7353734300074155       -4.6343633289973134       -4.5333532279872131       -4.4323431269771127       -4.3313330259670106       -4.2303229249569103       -4.1293128239468100       -4.0283027229367079       -3.9272926219266076       -3.8262825209165054       -3.7252724199064051     
  -13.664666359300345       -13.563656258290244       -13.462646157280142       -13.361636056270042       -13.260625955259940       -13.159615854249839       -13.058605753239739       -12.957595652229637       -12.856585551219537       -12.755575450209436       -12.654565349199334       -12.553555248189234       -12.452545147179132       -12.351535046169031       -12.250524945158931       -12.149514844148829       -12.048504743138729       -11.947494642128628       -11.846484541118526       -11.745474440108426       -11.644464339098324       -11.543454238088223       -11.442444137078123       -11.341434036068021       -11.240423935057921       -11.139413834047819       -11.038403733037718       -10.937393632027618       -10.836383531017516       -10.735373430007416       -10.634363328997313       -10.533353227987213       -10.432343126977113       -10.331333025967011       -10.230322924956910       -10.129312823946808       -10.028302722936708       -9.9272926219266076       -9.8262825209165072       -9.7252724199064051       -9.6242623188963030       -9.5232522178862027       -9.4222421168761024       -9.3212320158660020       -9.2202219148558999       -9.1192118138457978       -9.0182017128356975       -8.9171916118255972       -8.8161815108154968       -8.7151714098053947       -8.6141613087952944       -8.5131512077851923       -8.4121411067750920       -8.3111310057649916       -8.2101209047548913       -8.1091108037447892       -8.0081007027346871       -7.9070906017245868       -7.8060805007144856       -7.7050703997043852       -7.6040602986942840       -7.5030501976841828       -7.4020400966740816       -7.3010299956639813       -7.2000198946538800       -7.0990097936437788       -6.9979996926336776       -6.8969895916235773       -6.7959794906134761       -6.6949693896033748       -6.5939592885932736       -6.4929491875831724       -6.3919390865730721       -6.2909289855629709       -6.1899188845528696       -6.0889087835427684       -5.9878986825326681       -5.8868885815225669       -5.7858784805124657       -5.6848683795023645       -5.5838582784922632       -5.4828481774821629       -5.3818380764720626       -5.2808279754619605       -5.1798178744518601       -5.0788077734417580       -4.9777976724316577       -4.8767875714215574       -4.7757774704114553       -4.6747673694013550       -4.5737572683912529       -4.4727471673811525       -4.3717370663710522       -4.2707269653609501       -4.1697168643508498       -4.0687067633407494       -3.9676966623306473       -3.8666865613205470       -3.7656764603104449       -3.6646663593003446     
  -13.604060298694284       -13.503050197684184       -13.402040096674082       -13.301029995663981       -13.200019894653879       -13.099009793643779       -12.997999692633678       -12.896989591623576       -12.795979490613476       -12.694969389603376       -12.593959288593274       -12.492949187583173       -12.391939086573071       -12.290928985562971       -12.189918884552871       -12.088908783542768       -11.987898682532668       -11.886888581522566       -11.785878480512466       -11.684868379502365       -11.583858278492263       -11.482848177482163       -11.381838076472061       -11.280827975461960       -11.179817874451860       -11.078807773441760       -10.977797672431658       -10.876787571421557       -10.775777470411455       -10.674767369401355       -10.573757268391255       -10.472747167381153       -10.371737066371052       -10.270726965360950       -10.169716864350850       -10.068706763340749       -9.9676966623306473       -9.8666865613205470       -9.7656764603104449       -9.6646663593003446       -9.5636562582902442       -9.4626461572801439       -9.3616360562700418       -9.2606259552599397       -9.1596158542498394       -9.0586057532397390       -8.9575956522296387       -8.8565855512195366       -8.7555754502094345       -8.6545653491993342       -8.5535552481892339       -8.4525451471791335       -8.3515350461690314       -8.2505249451589293       -8.1495148441488290       -8.0485047431387287       -7.9474946421286274       -7.8464845411185262       -7.7454744401084250       -7.6444643390983247       -7.5434542380882235       -7.4424441370781222       -7.3414340360680210       -7.2404239350579207       -7.1394138340478195       -7.0384037330377183       -6.9373936320276171       -6.8363835310175167       -6.7353734300074155       -6.6343633289973143       -6.5333532279872131       -6.4323431269771119       -6.3313330259670115       -6.2303229249569103       -6.1293128239468091       -6.0283027229367079       -5.9272926219266076       -5.8262825209165063       -5.7252724199064051       -5.6242623188963039       -5.5232522178862027       -5.4222421168761024       -5.3212320158660020       -5.2202219148558999       -5.1192118138457996       -5.0182017128356975       -4.9171916118255972       -4.8161815108154968       -4.7151714098053947       -4.6141613087952944       -4.5131512077851923       -4.4121411067750920       -4.3111310057649916       -4.2101209047548895       -4.1091108037447892       -4.0081007027346889       -3.9070906017245868       -3.8060805007144864       -3.7050703997043843       -3.6040602986942840     
  -13.543454238088223       -13.442444137078123       -13.341434036068021       -13.240423935057921       -13.139413834047819       -13.038403733037718       -12.937393632027618       -12.836383531017516       -12.735373430007416       -12.634363328997315       -12.533353227987213       -12.432343126977113       -12.331333025967011       -12.230322924956910       -12.129312823946810       -12.028302722936708       -11.927292621926608       -11.826282520916507       -11.725272419906405       -11.624262318896305       -11.523252217886203       -11.422242116876102       -11.321232015866002       -11.220221914855900       -11.119211813845800       -11.018201712835697       -10.917191611825597       -10.816181510815497       -10.715171409805395       -10.614161308795294       -10.513151207785192       -10.412141106775092       -10.311131005764992       -10.210120904754890       -10.109110803744789       -10.008100702734687       -9.9070906017245868       -9.8060805007144864       -9.7050703997043861       -9.6040602986942840       -9.5030501976841819       -9.4020400966740816       -9.3010299956639813       -9.2000198946538809       -9.0990097936437788       -8.9979996926336767       -8.8969895916235764       -8.7959794906134761       -8.6949693896033757       -8.5939592885932736       -8.4929491875831733       -8.3919390865730712       -8.2909289855629709       -8.1899188845528705       -8.0889087835427702       -7.9878986825326681       -7.8868885815225669       -7.7858784805124657       -7.6848683795023645       -7.5838582784922641       -7.4828481774821629       -7.3818380764720617       -7.2808279754619605       -7.1798178744518601       -7.0788077734417589       -6.9777976724316577       -6.8767875714215565       -6.7757774704114562       -6.6747673694013550       -6.5737572683912537       -6.4727471673811525       -6.3717370663710513       -6.2707269653609510       -6.1697168643508498       -6.0687067633407485       -5.9676966623306473       -5.8666865613205470       -5.7656764603104458       -5.6646663593003446       -5.5636562582902434       -5.4626461572801421       -5.3616360562700418       -5.2606259552599415       -5.1596158542498394       -5.0586057532397390       -4.9575956522296369       -4.8565855512195366       -4.7555754502094363       -4.6545653491993342       -4.5535552481892339       -4.4525451471791317       -4.3515350461690314       -4.2505249451589311       -4.1495148441488290       -4.0485047431387287       -3.9474946421286283       -3.8464845411185262       -3.7454744401084259       -3.6444643390983238       -3.5434542380882235     
  -13.482848177482163       -13.381838076472063       -13.280827975461960       -13.179817874451860       -13.078807773441758       -12.977797672431658       -12.876787571421557       -12.775777470411455       -12.674767369401355       -12.573757268391255       -12.472747167381153       -12.371737066371052       -12.270726965360950       -12.169716864350850       -12.068706763340749       -11.967696662330647       -11.866686561320547       -11.765676460310445       -11.664666359300345       -11.563656258290244       -11.462646157280142       -11.361636056270042       -11.260625955259940       -11.159615854249839       -11.058605753239739       -10.957595652229639       -10.856585551219537       -10.755575450209436       -10.654565349199334       -10.553555248189234       -10.452545147179134       -10.351535046169031       -10.250524945158931       -10.149514844148829       -10.048504743138729       -9.9474946421286283       -9.8464845411185262       -9.7454744401084259       -9.6444643390983238       -9.5434542380882235       -9.4424441370781231       -9.3414340360680228       -9.2404239350579207       -9.1394138340478186       -9.0384037330377183       -8.9373936320276179       -8.8363835310175176       -8.7353734300074155       -8.6343633289973134       -8.5333532279872131       -8.4323431269771127       -8.3313330259670124       -8.2303229249569103       -8.1293128239468082       -8.0283027229367079       -7.9272926219266076       -7.8262825209165063       -7.7252724199064051       -7.6242623188963039       -7.5232522178862036       -7.4222421168761024       -7.3212320158660011       -7.2202219148558999       -7.1192118138457996       -7.0182017128356984       -6.9171916118255972       -6.8161815108154959       -6.7151714098053956       -6.6141613087952944       -6.5131512077851932       -6.4121411067750920       -6.3111310057649908       -6.2101209047548904       -6.1091108037447892       -6.0081007027346880       -5.9070906017245868       -5.8060805007144864       -5.7050703997043852       -5.6040602986942840       -5.5030501976841828       -5.4020400966740816       -5.3010299956639813       -5.2000198946538809       -5.0990097936437788       -4.9979996926336785       -4.8969895916235764       -4.7959794906134761       -4.6949693896033757       -4.5939592885932736       -4.4929491875831733       -4.3919390865730712       -4.2909289855629709       -4.1899188845528705       -4.0889087835427684       -3.9878986825326681       -3.8868885815225678       -3.7858784805124657       -3.6848683795023653       -3.5838582784922632       -3.4828481774821629     
  -13.422242116876102       -13.321232015866002       -13.220221914855900       -13.119211813845800       -13.018201712835697       -12.917191611825597       -12.816181510815497       -12.715171409805395       -12.614161308795294       -12.513151207785194       -12.412141106775092       -12.311131005764992       -12.210120904754890       -12.109110803744789       -12.008100702734689       -11.907090601724587       -11.806080500714486       -11.705070399704386       -11.604060298694284       -11.503050197684184       -11.402040096674082       -11.301029995663981       -11.200019894653881       -11.099009793643779       -10.997999692633678       -10.896989591623576       -10.795979490613476       -10.694969389603376       -10.593959288593274       -10.492949187583173       -10.391939086573071       -10.290928985562971       -10.189918884552871       -10.088908783542768       -9.9878986825326681       -9.8868885815225660       -9.7858784805124657       -9.6848683795023653       -9.5838582784922650       -9.4828481774821629       -9.3818380764720608       -9.2808279754619605       -9.1798178744518601       -9.0788077734417598       -8.9777976724316577       -8.8767875714215556       -8.7757774704114553       -8.6747673694013550       -8.5737572683912546       -8.4727471673811525       -8.3717370663710522       -8.2707269653609501       -8.1697168643508498       -8.0687067633407494       -7.9676966623306482       -7.8666865613205470       -7.7656764603104458       -7.6646663593003446       -7.5636562582902434       -7.4626461572801430       -7.3616360562700418       -7.2606259552599406       -7.1596158542498394       -7.0586057532397390       -6.9575956522296378       -6.8565855512195366       -6.7555754502094354       -6.6545653491993351       -6.5535552481892339       -6.4525451471791326       -6.3515350461690314       -6.2505249451589302       -6.1495148441488299       -6.0485047431387287       -5.9474946421286274       -5.8464845411185262       -5.7454744401084259       -5.6444643390983247       -5.5434542380882235       -5.4424441370781222       -5.3414340360680210       -5.2404239350579207       -5.1394138340478204       -5.0384037330377183       -4.9373936320276179       -4.8363835310175158       -4.7353734300074155       -4.6343633289973152       -4.5333532279872131       -4.4323431269771127       -4.3313330259670106       -4.2303229249569103       -4.1293128239468100       -4.0283027229367079       -3.9272926219266076       -3.8262825209165072       -3.7252724199064051       -3.6242623188963048       -3.5232522178862027       -3.4222421168761024     
  -13.361636056270042       -13.260625955259941       -13.159615854249839       -13.058605753239739       -12.957595652229637       -12.856585551219537       -12.755575450209436       -12.654565349199334       -12.553555248189234       -12.452545147179134       -12.351535046169031       -12.250524945158931       -12.149514844148829       -12.048504743138729       -11.947494642128628       -11.846484541118526       -11.745474440108426       -11.644464339098324       -11.543454238088223       -11.442444137078123       -11.341434036068021       -11.240423935057921       -11.139413834047819       -11.038403733037718       -10.937393632027618       -10.836383531017518       -10.735373430007416       -10.634363328997315       -10.533353227987213       -10.432343126977113       -10.331333025967012       -10.230322924956910       -10.129312823946810       -10.028302722936708       -9.9272926219266076       -9.8262825209165072       -9.7252724199064051       -9.6242623188963048       -9.5232522178862027       -9.4222421168761024       -9.3212320158660020       -9.2202219148559017       -9.1192118138457996       -9.0182017128356975       -8.9171916118255972       -8.8161815108154968       -8.7151714098053965       -8.6141613087952944       -8.5131512077851923       -8.4121411067750920       -8.3111310057649916       -8.2101209047548913       -8.1091108037447892       -8.0081007027346871       -7.9070906017245877       -7.8060805007144864       -7.7050703997043852       -7.6040602986942840       -7.5030501976841828       -7.4020400966740825       -7.3010299956639813       -7.2000198946538800       -7.0990097936437788       -6.9979996926336785       -6.8969895916235773       -6.7959794906134761       -6.6949693896033748       -6.5939592885932745       -6.4929491875831733       -6.3919390865730721       -6.2909289855629709       -6.1899188845528696       -6.0889087835427693       -5.9878986825326681       -5.8868885815225669       -5.7858784805124657       -5.6848683795023653       -5.5838582784922641       -5.4828481774821629       -5.3818380764720617       -5.2808279754619605       -5.1798178744518601       -5.0788077734417598       -4.9777976724316577       -4.8767875714215574       -4.7757774704114553       -4.6747673694013550       -4.5737572683912546       -4.4727471673811525       -4.3717370663710522       -4.2707269653609501       -4.1697168643508498       -4.0687067633407494       -3.9676966623306473       -3.8666865613205470       -3.7656764603104467       -3.6646663593003446       -3.5636562582902442       -3.4626461572801421       -3.3616360562700418     
  -13.301029995663981       -13.200019894653881       -13.099009793643779       -12.997999692633678       -12.896989591623576       -12.795979490613476       -12.694969389603376       -12.593959288593274       -12.492949187583173       -12.391939086573073       -12.290928985562971       -12.189918884552871       -12.088908783542768       -11.987898682532668       -11.886888581522568       -11.785878480512466       -11.684868379502365       -11.583858278492265       -11.482848177482163       -11.381838076472063       -11.280827975461960       -11.179817874451860       -11.078807773441760       -10.977797672431658       -10.876787571421557       -10.775777470411455       -10.674767369401355       -10.573757268391255       -10.472747167381153       -10.371737066371052       -10.270726965360950       -10.169716864350850       -10.068706763340749       -9.9676966623306473       -9.8666865613205470       -9.7656764603104449       -9.6646663593003446       -9.5636562582902442       -9.4626461572801439       -9.3616360562700418       -9.2606259552599397       -9.1596158542498394       -9.0586057532397390       -8.9575956522296387       -8.8565855512195366       -8.7555754502094345       -8.6545653491993342       -8.5535552481892339       -8.4525451471791335       -8.3515350461690314       -8.2505249451589311       -8.1495148441488290       -8.0485047431387287       -7.9474946421286274       -7.8464845411185271       -7.7454744401084259       -7.6444643390983247       -7.5434542380882235       -7.4424441370781222       -7.3414340360680219       -7.2404239350579207       -7.1394138340478195       -7.0384037330377183       -6.9373936320276179       -6.8363835310175167       -6.7353734300074155       -6.6343633289973143       -6.5333532279872140       -6.4323431269771127       -6.3313330259670115       -6.2303229249569103       -6.1293128239468091       -6.0283027229367088       -5.9272926219266076       -5.8262825209165063       -5.7252724199064051       -5.6242623188963048       -5.5232522178862036       -5.4222421168761024       -5.3212320158660011       -5.2202219148558999       -5.1192118138457996       -5.0182017128356993       -4.9171916118255972       -4.8161815108154968       -4.7151714098053947       -4.6141613087952944       -4.5131512077851941       -4.4121411067750920       -4.3111310057649916       -4.2101209047548895       -4.1091108037447892       -4.0081007027346889       -3.9070906017245868       -3.8060805007144864       -3.7050703997043861       -3.6040602986942840       -3.5030501976841837       -3.4020400966740816       -3.3010299956639813     
  -13.240423935057921       -13.139413834047820       -13.038403733037718       -12.937393632027618       -12.836383531017516       -12.735373430007416       -12.634363328997315       -12.533353227987213       -12.432343126977113       -12.331333025967012       -12.230322924956910       -12.129312823946810       -12.028302722936708       -11.927292621926608       -11.826282520916507       -11.725272419906405       -11.624262318896305       -11.523252217886203       -11.422242116876102       -11.321232015866002       -11.220221914855900       -11.119211813845800       -11.018201712835697       -10.917191611825597       -10.816181510815497       -10.715171409805397       -10.614161308795294       -10.513151207785194       -10.412141106775092       -10.311131005764992       -10.210120904754891       -10.109110803744789       -10.008100702734689       -9.9070906017245868       -9.8060805007144864       -9.7050703997043861       -9.6040602986942840       -9.5030501976841837       -9.4020400966740816       -9.3010299956639813       -9.2000198946538809       -9.0990097936437806       -8.9979996926336785       -8.8969895916235764       -8.7959794906134761       -8.6949693896033757       -8.5939592885932754       -8.4929491875831733       -8.3919390865730712       -8.2909289855629709       -8.1899188845528705       -8.0889087835427702       -7.9878986825326681       -7.8868885815225669       -7.7858784805124666       -7.6848683795023653       -7.5838582784922641       -7.4828481774821629       -7.3818380764720617       -7.2808279754619614       -7.1798178744518601       -7.0788077734417589       -6.9777976724316577       -6.8767875714215574       -6.7757774704114562       -6.6747673694013550       -6.5737572683912537       -6.4727471673811534       -6.3717370663710522       -6.2707269653609510       -6.1697168643508498       -6.0687067633407485       -5.9676966623306482       -5.8666865613205470       -5.7656764603104458       -5.6646663593003446       -5.5636562582902442       -5.4626461572801430       -5.3616360562700418       -5.2606259552599406       -5.1596158542498394       -5.0586057532397390       -4.9575956522296387       -4.8565855512195366       -4.7555754502094363       -4.6545653491993342       -4.5535552481892339       -4.4525451471791335       -4.3515350461690314       -4.2505249451589311       -4.1495148441488290       -4.0485047431387287       -3.9474946421286283       -3.8464845411185262       -3.7454744401084259       -3.6444643390983256       -3.5434542380882235       -3.4424441370781231       -3.3414340360680210       -3.2404239350579207     
  -12.179817874451860       -12.088908783542768       -11.997999692633678       -11.907090601724587       -11.816181510815497       -11.725272419906405       -11.634363328997315       -11.543454238088223       -11.452545147179134       -11.361636056270042       -11.270726965360952       -11.179817874451860       -11.088908783542770       -10.997999692633678       -10.907090601724587       -10.816181510815497       -10.725272419906405       -10.634363328997315       -10.543454238088223       -10.452545147179134       -10.361636056270042       -10.270726965360950       -10.179817874451860       -10.088908783542770       -9.9979996926336785       -9.9070906017245868       -9.8161815108154968       -9.7252724199064051       -9.6343633289973152       -9.5434542380882235       -9.4525451471791335       -9.3616360562700418       -9.2707269653609501       -9.1798178744518601       -9.0889087835427702       -8.9979996926336785       -8.9070906017245868       -8.8161815108154968       -8.7252724199064051       -8.6343633289973152       -8.5434542380882235       -8.4525451471791335       -8.3616360562700418       -8.2707269653609501       -8.1798178744518601       -8.0889087835427702       -7.9979996926336785       -7.9070906017245877       -7.8161815108154968       -7.7252724199064060       -7.6343633289973143       -7.5434542380882235       -7.4525451471791326       -7.3616360562700418       -7.2707269653609510       -7.1798178744518601       -7.0889087835427693       -6.9979996926336785       -6.9070906017245877       -6.8161815108154968       -6.7252724199064060       -6.6343633289973143       -6.5434542380882235       -6.4525451471791326       -6.3616360562700418       -6.2707269653609510       -6.1798178744518601       -6.0889087835427693       -5.9979996926336785       -5.9070906017245877       -5.8161815108154968       -5.7252724199064060       -5.6343633289973143       -5.5434542380882235       -5.4525451471791326       -5.3616360562700418       -5.2707269653609510       -5.1798178744518601       -5.0889087835427693       -4.9979996926336785       -4.9070906017245877       -4.8161815108154968       -4.7252724199064060       -4.6343633289973143       -4.5434542380882235       -4.4525451471791326       -4.3616360562700418       -4.2707269653609510       -4.1798178744518601       -4.0889087835427684       -3.9979996926336785       -3.9070906017245868       -3.8161815108154968       -3.7252724199064051       -3.6343633289973152       -3.5434542380882235       -3.4525451471791335       -3.3616360562700418       -3.2707269653609519       -3.1798178744518601     
  -12.119211813845800       -12.028302722936708       -11.937393632027618       -11.846484541118526       -11.755575450209436       -11.664666359300345       -11.573757268391255       -11.482848177482163       -11.391939086573073       -11.301029995663981       -11.210120904754891       -11.119211813845800       -11.028302722936708       -10.937393632027618       -10.846484541118526       -10.755575450209436       -10.664666359300345       -10.573757268391255       -10.482848177482163       -10.391939086573073       -10.301029995663981       -10.210120904754891       -10.119211813845800       -10.028302722936708       -9.9373936320276179       -9.8464845411185262       -9.7555754502094363       -9.6646663593003446       -9.5737572683912546       -9.4828481774821629       -9.3919390865730730       -9.3010299956639813       -9.2101209047548913       -9.1192118138457996       -9.0283027229367079       -8.9373936320276179       -8.8464845411185262       -8.7555754502094363       -8.6646663593003446       -8.5737572683912546       -8.4828481774821629       -8.3919390865730730       -8.3010299956639813       -8.2101209047548913       -8.1192118138457996       -8.0283027229367079       -7.9373936320276179       -7.8464845411185271       -7.7555754502094363       -7.6646663593003455       -7.5737572683912537       -7.4828481774821629       -7.3919390865730721       -7.3010299956639813       -7.2101209047548904       -7.1192118138457996       -7.0283027229367088       -6.9373936320276179       -6.8464845411185271       -6.7555754502094363       -6.6646663593003455       -6.5737572683912537       -6.4828481774821629       -6.3919390865730721       -6.3010299956639813       -6.2101209047548904       -6.1192118138457996       -6.0283027229367088       -5.9373936320276179       -5.8464845411185271       -5.7555754502094363       -5.6646663593003455       -5.5737572683912537       -5.4828481774821629       -5.3919390865730721       -5.3010299956639813       -5.2101209047548904       -5.1192118138457996       -5.0283027229367088       -4.9373936320276179       -4.8464845411185271       -4.7555754502094363       -4.6646663593003455       -4.5737572683912537       -4.4828481774821629       -4.3919390865730721       -4.3010299956639813       -4.2101209047548904       -4.1192118138457996       -4.0283027229367079       -3.9373936320276179       -3.8464845411185262       -3.7555754502094363       -3.6646663593003446       -3.5737572683912546       -3.4828481774821629       -3.3919390865730730       -3.3010299956639813       -3.2101209047548913       -3.1192118138457996     
  -12.058605753239739       -11.967696662330647       -11.876787571421557       -11.785878480512466       -11.694969389603376       -11.604060298694284       -11.513151207785194       -11.422242116876102       -11.331333025967012       -11.240423935057921       -11.149514844148831       -11.058605753239739       -10.967696662330649       -10.876787571421557       -10.785878480512466       -10.694969389603376       -10.604060298694284       -10.513151207785194       -10.422242116876102       -10.331333025967012       -10.240423935057921       -10.149514844148829       -10.058605753239739       -9.9676966623306491       -9.8767875714215574       -9.7858784805124657       -9.6949693896033757       -9.6040602986942840       -9.5131512077851941       -9.4222421168761024       -9.3313330259670124       -9.2404239350579207       -9.1495148441488290       -9.0586057532397390       -8.9676966623306491       -8.8767875714215574       -8.7858784805124657       -8.6949693896033757       -8.6040602986942840       -8.5131512077851941       -8.4222421168761024       -8.3313330259670124       -8.2404239350579207       -8.1495148441488290       -8.0586057532397390       -7.9676966623306482       -7.8767875714215574       -7.7858784805124666       -7.6949693896033757       -7.6040602986942849       -7.5131512077851932       -7.4222421168761024       -7.3313330259670115       -7.2404239350579207       -7.1495148441488299       -7.0586057532397390       -6.9676966623306482       -6.8767875714215574       -6.7858784805124666       -6.6949693896033757       -6.6040602986942849       -6.5131512077851932       -6.4222421168761024       -6.3313330259670115       -6.2404239350579207       -6.1495148441488299       -6.0586057532397390       -5.9676966623306482       -5.8767875714215574       -5.7858784805124666       -5.6949693896033757       -5.6040602986942849       -5.5131512077851932       -5.4222421168761024       -5.3313330259670115       -5.2404239350579207       -5.1495148441488299       -5.0586057532397390       -4.9676966623306482       -4.8767875714215574       -4.7858784805124666       -4.6949693896033757       -4.6040602986942849       -4.5131512077851932       -4.4222421168761024       -4.3313330259670115       -4.2404239350579207       -4.1495148441488299       -4.0586057532397390       -3.9676966623306473       -3.8767875714215574       -3.7858784805124657       -3.6949693896033757       -3.6040602986942840       -3.5131512077851941       -3.4222421168761024       -3.3313330259670124       -3.2404239350579207       -3.1495148441488308       -3.0586057532397390     
  -11.997999692633678       -11.907090601724587       -11.816181510815497       -11.725272419906405       -11.634363328997315       -11.543454238088223       -11.452545147179134       -11.361636056270042       -11.270726965360952       -11.179817874451860       -11.088908783542770       -10.997999692633678       -10.907090601724587       -10.816181510815497       -10.725272419906405       -10.634363328997315       -10.543454238088223       -10.452545147179134       -10.361636056270042       -10.270726965360952       -10.179817874451860       -10.088908783542770       -9.9979996926336785       -9.9070906017245868       -9.8161815108154968       -9.7252724199064051       -9.6343633289973152       -9.5434542380882235       -9.4525451471791335       -9.3616360562700418       -9.2707269653609519       -9.1798178744518601       -9.0889087835427702       -8.9979996926336785       -8.9070906017245868       -8.8161815108154968       -8.7252724199064051       -8.6343633289973152       -8.5434542380882235       -8.4525451471791335       -8.3616360562700418       -8.2707269653609519       -8.1798178744518601       -8.0889087835427702       -7.9979996926336785       -7.9070906017245877       -7.8161815108154968       -7.7252724199064060       -7.6343633289973152       -7.5434542380882244       -7.4525451471791326       -7.3616360562700418       -7.2707269653609510       -7.1798178744518601       -7.0889087835427693       -6.9979996926336785       -6.9070906017245877       -6.8161815108154968       -6.7252724199064060       -6.6343633289973152       -6.5434542380882244       -6.4525451471791326       -6.3616360562700418       -6.2707269653609510       -6.1798178744518601       -6.0889087835427693       -5.9979996926336785       -5.9070906017245877       -5.8161815108154968       -5.7252724199064060       -5.6343633289973152       -5.5434542380882244       -5.4525451471791326       -5.3616360562700418       -5.2707269653609510       -5.1798178744518601       -5.0889087835427693       -4.9979996926336785       -4.9070906017245877       -4.8161815108154968       -4.7252724199064060       -4.6343633289973152       -4.5434542380882244       -4.4525451471791326       -4.3616360562700418       -4.2707269653609510       -4.1798178744518601       -4.0889087835427693       -3.9979996926336785       -3.9070906017245868       -3.8161815108154968       -3.7252724199064051       -3.6343633289973152       -3.5434542380882235       -3.4525451471791335       -3.3616360562700418       -3.2707269653609519       -3.1798178744518601       -3.0889087835427702       -2.9979996926336785     
  -11.937393632027618       -11.846484541118526       -11.755575450209436       -11.664666359300345       -11.573757268391255       -11.482848177482163       -11.391939086573073       -11.301029995663981       -11.210120904754891       -11.119211813845800       -11.028302722936710       -10.937393632027618       -10.846484541118528       -10.755575450209436       -10.664666359300345       -10.573757268391255       -10.482848177482163       -10.391939086573073       -10.301029995663981       -10.210120904754891       -10.119211813845800       -10.028302722936708       -9.9373936320276179       -9.8464845411185280       -9.7555754502094363       -9.6646663593003446       -9.5737572683912546       -9.4828481774821629       -9.3919390865730730       -9.3010299956639813       -9.2101209047548913       -9.1192118138457996       -9.0283027229367079       -8.9373936320276179       -8.8464845411185280       -8.7555754502094363       -8.6646663593003446       -8.5737572683912546       -8.4828481774821629       -8.3919390865730730       -8.3010299956639813       -8.2101209047548913       -8.1192118138457996       -8.0283027229367079       -7.9373936320276179       -7.8464845411185271       -7.7555754502094363       -7.6646663593003455       -7.5737572683912546       -7.4828481774821638       -7.3919390865730721       -7.3010299956639813       -7.2101209047548904       -7.1192118138457996       -7.0283027229367088       -6.9373936320276179       -6.8464845411185271       -6.7555754502094363       -6.6646663593003455       -6.5737572683912546       -6.4828481774821638       -6.3919390865730721       -6.3010299956639813       -6.2101209047548904       -6.1192118138457996       -6.0283027229367088       -5.9373936320276179       -5.8464845411185271       -5.7555754502094363       -5.6646663593003455       -5.5737572683912546       -5.4828481774821638       -5.3919390865730721       -5.3010299956639813       -5.2101209047548904       -5.1192118138457996       -5.0283027229367088       -4.9373936320276179       -4.8464845411185271       -4.7555754502094363       -4.6646663593003455       -4.5737572683912546       -4.4828481774821638       -4.3919390865730721       -4.3010299956639813       -4.2101209047548904       -4.1192118138457996       -4.0283027229367088       -3.9373936320276179       -3.8464845411185262       -3.7555754502094363       -3.6646663593003446       -3.5737572683912546       -3.4828481774821629       -3.3919390865730730       -3.3010299956639813       -3.2101209047548913       -3.1192118138457996       -3.0283027229367097       -2.9373936320276179     
  -11.876787571421557       -11.785878480512466       -11.694969389603376       -11.604060298694284       -11.513151207785194       -11.422242116876102       -11.331333025967012       -11.240423935057921       -11.149514844148831       -11.058605753239739       -10.967696662330649       -10.876787571421557       -10.785878480512466       -10.694969389603376       -10.604060298694284       -10.513151207785194       -10.422242116876102       -10.331333025967012       -10.240423935057921       -10.149514844148831       -10.058605753239739       -9.9676966623306491       -9.8767875714215574       -9.7858784805124657       -9.6949693896033757       -9.6040602986942840       -9.5131512077851941       -9.4222421168761024       -9.3313330259670124       -9.2404239350579207       -9.1495148441488308       -9.0586057532397390       -8.9676966623306491       -8.8767875714215574       -8.7858784805124657       -8.6949693896033757       -8.6040602986942840       -8.5131512077851941       -8.4222421168761024       -8.3313330259670124       -8.2404239350579207       -8.1495148441488308       -8.0586057532397390       -7.9676966623306482       -7.8767875714215574       -7.7858784805124666       -7.6949693896033757       -7.6040602986942849       -7.5131512077851941       -7.4222421168761032       -7.3313330259670115       -7.2404239350579207       -7.1495148441488299       -7.0586057532397390       -6.9676966623306482       -6.8767875714215574       -6.7858784805124666       -6.6949693896033757       -6.6040602986942849       -6.5131512077851941       -6.4222421168761032       -6.3313330259670115       -6.2404239350579207       -6.1495148441488299       -6.0586057532397390       -5.9676966623306482       -5.8767875714215574       -5.7858784805124666       -5.6949693896033757       -5.6040602986942849       -5.5131512077851941       -5.4222421168761032       -5.3313330259670115       -5.2404239350579207       -5.1495148441488299       -5.0586057532397390       -4.9676966623306482       -4.8767875714215574       -4.7858784805124666       -4.6949693896033757       -4.6040602986942849       -4.5131512077851941       -4.4222421168761032       -4.3313330259670115       -4.2404239350579207       -4.1495148441488299       -4.0586057532397390       -3.9676966623306482       -3.8767875714215574       -3.7858784805124657       -3.6949693896033757       -3.6040602986942840       -3.5131512077851941       -3.4222421168761024       -3.3313330259670124       -3.2404239350579207       -3.1495148441488308       -3.0586057532397390       -2.9676966623306491       -2.8767875714215574     
  -11.816181510815497       -11.725272419906405       -11.634363328997315       -11.543454238088223       -11.452545147179134       -11.361636056270042       -11.270726965360952       -11.179817874451860       -11.088908783542770       -10.997999692633678       -10.907090601724589       -10.816181510815497       -10.725272419906407       -10.634363328997315       -10.543454238088223       -10.452545147179134       -10.361636056270042       -10.270726965360952       -10.179817874451860       -10.088908783542770       -9.9979996926336785       -9.9070906017245868       -9.8161815108154968       -9.7252724199064069       -9.6343633289973152       -9.5434542380882235       -9.4525451471791335       -9.3616360562700418       -9.2707269653609519       -9.1798178744518601       -9.0889087835427702       -8.9979996926336785       -8.9070906017245868       -8.8161815108154968       -8.7252724199064069       -8.6343633289973152       -8.5434542380882235       -8.4525451471791335       -8.3616360562700418       -8.2707269653609519       -8.1798178744518601       -8.0889087835427702       -7.9979996926336785       -7.9070906017245877       -7.8161815108154968       -7.7252724199064060       -7.6343633289973152       -7.5434542380882244       -7.4525451471791335       -7.3616360562700427       -7.2707269653609510       -7.1798178744518601       -7.0889087835427693       -6.9979996926336785       -6.9070906017245877       -6.8161815108154968       -6.7252724199064060       -6.6343633289973152       -6.5434542380882244       -6.4525451471791335       -6.3616360562700427       -6.2707269653609510       -6.1798178744518601       -6.0889087835427693       -5.9979996926336785       -5.9070906017245877       -5.8161815108154968       -5.7252724199064060       -5.6343633289973152       -5.5434542380882244       -5.4525451471791335       -5.3616360562700427       -5.2707269653609510       -5.1798178744518601       -5.0889087835427693       -4.9979996926336785       -4.9070906017245877       -4.8161815108154968       -4.7252724199064060       -4.6343633289973152       -4.5434542380882244       -4.4525451471791335       -4.3616360562700427       -4.2707269653609510       -4.1798178744518601       -4.0889087835427693       -3.9979996926336785       -3.9070906017245877       -3.8161815108154968       -3.7252724199064051       -3.6343633289973152       -3.5434542380882235       -3.4525451471791335       -3.3616360562700418       -3.2707269653609519       -3.1798178744518601       -3.0889087835427702       -2.9979996926336785       -2.9070906017245886       -2.8161815108154968     
  -11.755575450209436       -11.664666359300345       -11.573757268391255       -11.482848177482163       -11.391939086573073       -11.301029995663981       -11.210120904754891       -11.119211813845800       -11.028302722936710       -10.937393632027618       -10.846484541118528       -10.755575450209436       -10.664666359300345       -10.573757268391255       -10.482848177482163       -10.391939086573073       -10.301029995663981       -10.210120904754891       -10.119211813845800       -10.028302722936710       -9.9373936320276179       -9.8464845411185280       -9.7555754502094363       -9.6646663593003446       -9.5737572683912546       -9.4828481774821629       -9.3919390865730730       -9.3010299956639813       -9.2101209047548913       -9.1192118138457996       -9.0283027229367097       -8.9373936320276179       -8.8464845411185280       -8.7555754502094363       -8.6646663593003446       -8.5737572683912546       -8.4828481774821629       -8.3919390865730730       -8.3010299956639813       -8.2101209047548913       -8.1192118138457996       -8.0283027229367097       -7.9373936320276179       -7.8464845411185271       -7.7555754502094363       -7.6646663593003455       -7.5737572683912546       -7.4828481774821638       -7.3919390865730730       -7.3010299956639821       -7.2101209047548904       -7.1192118138457996       -7.0283027229367088       -6.9373936320276179       -6.8464845411185271       -6.7555754502094363       -6.6646663593003455       -6.5737572683912546       -6.4828481774821638       -6.3919390865730730       -6.3010299956639821       -6.2101209047548904       -6.1192118138457996       -6.0283027229367088       -5.9373936320276179       -5.8464845411185271       -5.7555754502094363       -5.6646663593003455       -5.5737572683912546       -5.4828481774821638       -5.3919390865730730       -5.3010299956639821       -5.2101209047548904       -5.1192118138457996       -5.0283027229367088       -4.9373936320276179       -4.8464845411185271       -4.7555754502094363       -4.6646663593003455       -4.5737572683912546       -4.4828481774821638       -4.3919390865730730       -4.3010299956639821       -4.2101209047548904       -4.1192118138457996       -4.0283027229367088       -3.9373936320276179       -3.8464845411185271       -3.7555754502094363       -3.6646663593003446       -3.5737572683912546       -3.4828481774821629       -3.3919390865730730       -3.3010299956639813       -3.2101209047548913       -3.1192118138457996       -3.0283027229367097       -2.9373936320276179       -2.8464845411185280       -2.7555754502094363     
  -11.694969389603376       -11.604060298694284       -11.513151207785194       -11.422242116876102       -11.331333025967012       -11.240423935057921       -11.149514844148831       -11.058605753239739       -10.967696662330649       -10.876787571421557       -10.785878480512467       -10.694969389603376       -10.604060298694286       -10.513151207785194       -10.422242116876102       -10.331333025967012       -10.240423935057921       -10.149514844148831       -10.058605753239739       -9.9676966623306491       -9.8767875714215574       -9.7858784805124657       -9.6949693896033757       -9.6040602986942858       -9.5131512077851941       -9.4222421168761024       -9.3313330259670124       -9.2404239350579207       -9.1495148441488308       -9.0586057532397390       -8.9676966623306491       -8.8767875714215574       -8.7858784805124657       -8.6949693896033757       -8.6040602986942858       -8.5131512077851941       -8.4222421168761024       -8.3313330259670124       -8.2404239350579207       -8.1495148441488308       -8.0586057532397390       -7.9676966623306491       -7.8767875714215574       -7.7858784805124666       -7.6949693896033757       -7.6040602986942849       -7.5131512077851941       -7.4222421168761032       -7.3313330259670124       -7.2404239350579216       -7.1495148441488299       -7.0586057532397390       -6.9676966623306482       -6.8767875714215574       -6.7858784805124666       -6.6949693896033757       -6.6040602986942849       -6.5131512077851941       -6.4222421168761032       -6.3313330259670124       -6.2404239350579216       -6.1495148441488299       -6.0586057532397390       -5.9676966623306482       -5.8767875714215574       -5.7858784805124666       -5.6949693896033757       -5.6040602986942849       -5.5131512077851941       -5.4222421168761032       -5.3313330259670124       -5.2404239350579216       -5.1495148441488299       -5.0586057532397390       -4.9676966623306482       -4.8767875714215574       -4.7858784805124666       -4.6949693896033757       -4.6040602986942849       -4.5131512077851941       -4.4222421168761032       -4.3313330259670124       -4.2404239350579216       -4.1495148441488299       -4.0586057532397390       -3.9676966623306482       -3.8767875714215574       -3.7858784805124666       -3.6949693896033757       -3.6040602986942840       -3.5131512077851941       -3.4222421168761024       -3.3313330259670124       -3.2404239350579207       -3.1495148441488308       -3.0586057532397390       -2.9676966623306491       -2.8767875714215574       -2.7858784805124674       -2.6949693896033757     
  -11.634363328997313       -11.543454238088222       -11.452545147179132       -11.361636056270040       -11.270726965360950       -11.179817874451858       -11.088908783542768       -10.997999692633677       -10.907090601724587       -10.816181510815495       -10.725272419906405       -10.634363328997313       -10.543454238088223       -10.452545147179132       -10.361636056270040       -10.270726965360950       -10.179817874451858       -10.088908783542768       -9.9979996926336767       -9.9070906017245868       -9.8161815108154951       -9.7252724199064051       -9.6343633289973134       -9.5434542380882235       -9.4525451471791317       -9.3616360562700418       -9.2707269653609501       -9.1798178744518601       -9.0889087835427684       -8.9979996926336767       -8.9070906017245868       -8.8161815108154968       -8.7252724199064051       -8.6343633289973134       -8.5434542380882235       -8.4525451471791317       -8.3616360562700418       -8.2707269653609501       -8.1798178744518601       -8.0889087835427684       -7.9979996926336776       -7.9070906017245868       -7.8161815108154959       -7.7252724199064051       -7.6343633289973134       -7.5434542380882235       -7.4525451471791317       -7.3616360562700409       -7.2707269653609510       -7.1798178744518601       -7.0889087835427693       -6.9979996926336785       -6.9070906017245877       -6.8161815108154959       -6.7252724199064051       -6.6343633289973143       -6.5434542380882235       -6.4525451471791326       -6.3616360562700418       -6.2707269653609510       -6.1798178744518601       -6.0889087835427693       -5.9979996926336785       -5.9070906017245877       -5.8161815108154959       -5.7252724199064051       -5.6343633289973143       -5.5434542380882235       -5.4525451471791326       -5.3616360562700418       -5.2707269653609510       -5.1798178744518601       -5.0889087835427693       -4.9979996926336785       -4.9070906017245877       -4.8161815108154959       -4.7252724199064051       -4.6343633289973143       -4.5434542380882235       -4.4525451471791326       -4.3616360562700418       -4.2707269653609510       -4.1798178744518601       -4.0889087835427693       -3.9979996926336785       -3.9070906017245877       -3.8161815108154959       -3.7252724199064051       -3.6343633289973143       -3.5434542380882235       -3.4525451471791335       -3.3616360562700418       -3.2707269653609501       -3.1798178744518601       -3.0889087835427684       -2.9979996926336785       -2.9070906017245886       -2.8161815108154968       -2.7252724199064069       -2.6343633289973152     
  -11.573757268391253       -11.482848177482161       -11.391939086573071       -11.301029995663979       -11.210120904754890       -11.119211813845798       -11.028302722936708       -10.937393632027616       -10.846484541118526       -10.755575450209435       -10.664666359300345       -10.573757268391253       -10.482848177482163       -10.391939086573071       -10.301029995663981       -10.210120904754890       -10.119211813845798       -10.028302722936708       -9.9373936320276162       -9.8464845411185262       -9.7555754502094345       -9.6646663593003446       -9.5737572683912529       -9.4828481774821611       -9.3919390865730712       -9.3010299956639813       -9.2101209047548895       -9.1192118138457978       -9.0283027229367079       -8.9373936320276179       -8.8464845411185262       -8.7555754502094345       -8.6646663593003446       -8.5737572683912529       -8.4828481774821629       -8.3919390865730712       -8.3010299956639813       -8.2101209047548895       -8.1192118138457978       -8.0283027229367079       -7.9373936320276171       -7.8464845411185262       -7.7555754502094354       -7.6646663593003446       -7.5737572683912529       -7.4828481774821629       -7.3919390865730712       -7.3010299956639804       -7.2101209047548904       -7.1192118138457996       -7.0283027229367088       -6.9373936320276179       -6.8464845411185271       -6.7555754502094354       -6.6646663593003446       -6.5737572683912537       -6.4828481774821629       -6.3919390865730721       -6.3010299956639813       -6.2101209047548904       -6.1192118138457996       -6.0283027229367088       -5.9373936320276179       -5.8464845411185271       -5.7555754502094354       -5.6646663593003446       -5.5737572683912537       -5.4828481774821629       -5.3919390865730721       -5.3010299956639813       -5.2101209047548904       -5.1192118138457996       -5.0283027229367088       -4.9373936320276179       -4.8464845411185271       -4.7555754502094354       -4.6646663593003446       -4.5737572683912537       -4.4828481774821629       -4.3919390865730721       -4.3010299956639813       -4.2101209047548904       -4.1192118138457996       -4.0283027229367088       -3.9373936320276179       -3.8464845411185271       -3.7555754502094354       -3.6646663593003446       -3.5737572683912537       -3.4828481774821629       -3.3919390865730730       -3.3010299956639813       -3.2101209047548895       -3.1192118138457996       -3.0283027229367079       -2.9373936320276179       -2.8464845411185280       -2.7555754502094363       -2.6646663593003463       -2.5737572683912546     
  -11.513151207785192       -11.422242116876101       -11.331333025967011       -11.240423935057919       -11.149514844148829       -11.058605753239737       -10.967696662330647       -10.876787571421556       -10.785878480512466       -10.694969389603374       -10.604060298694284       -10.513151207785192       -10.422242116876102       -10.331333025967011       -10.240423935057919       -10.149514844148829       -10.058605753239737       -9.9676966623306473       -9.8767875714215556       -9.7858784805124657       -9.6949693896033740       -9.6040602986942822       -9.5131512077851923       -9.4222421168761024       -9.3313330259670106       -9.2404239350579189       -9.1495148441488290       -9.0586057532397373       -8.9676966623306473       -8.8767875714215556       -8.7858784805124657       -8.6949693896033740       -8.6040602986942822       -8.5131512077851923       -8.4222421168761024       -8.3313330259670106       -8.2404239350579189       -8.1495148441488290       -8.0586057532397373       -7.9676966623306473       -7.8767875714215556       -7.7858784805124657       -7.6949693896033740       -7.6040602986942831       -7.5131512077851923       -7.4222421168761015       -7.3313330259670106       -7.2404239350579198       -7.1495148441488290       -7.0586057532397382       -6.9676966623306464       -6.8767875714215556       -6.7858784805124648       -6.6949693896033740       -6.6040602986942831       -6.5131512077851923       -6.4222421168761015       -6.3313330259670106       -6.2404239350579198       -6.1495148441488290       -6.0586057532397382       -5.9676966623306464       -5.8767875714215556       -5.7858784805124648       -5.6949693896033740       -5.6040602986942831       -5.5131512077851923       -5.4222421168761015       -5.3313330259670106       -5.2404239350579198       -5.1495148441488290       -5.0586057532397382       -4.9676966623306464       -4.8767875714215556       -4.7858784805124648       -4.6949693896033740       -4.6040602986942831       -4.5131512077851923       -4.4222421168761015       -4.3313330259670106       -4.2404239350579198       -4.1495148441488290       -4.0586057532397382       -3.9676966623306464       -3.8767875714215556       -3.7858784805124648       -3.6949693896033740       -3.6040602986942831       -3.5131512077851923       -3.4222421168761006       -3.3313330259670106       -3.2404239350579189       -3.1495148441488290       -3.0586057532397373       -2.9676966623306473       -2.8767875714215556       -2.7858784805124657       -2.6949693896033740       -2.6040602986942840       -2.5131512077851923     
  -11.452545147179132       -11.361636056270040       -11.270726965360950       -11.179817874451858       -11.088908783542768       -10.997999692633677       -10.907090601724587       -10.816181510815495       -10.725272419906405       -10.634363328997313       -10.543454238088223       -10.452545147179132       -10.361636056270040       -10.270726965360950       -10.179817874451858       -10.088908783542768       -9.9979996926336767       -9.9070906017245868       -9.8161815108154951       -9.7252724199064051       -9.6343633289973134       -9.5434542380882235       -9.4525451471791317       -9.3616360562700400       -9.2707269653609501       -9.1798178744518584       -9.0889087835427684       -8.9979996926336767       -8.9070906017245868       -8.8161815108154951       -8.7252724199064051       -8.6343633289973134       -8.5434542380882235       -8.4525451471791317       -8.3616360562700400       -8.2707269653609501       -8.1798178744518584       -8.0889087835427684       -7.9979996926336767       -7.9070906017245868       -7.8161815108154951       -7.7252724199064051       -7.6343633289973134       -7.5434542380882226       -7.4525451471791317       -7.3616360562700409       -7.2707269653609501       -7.1798178744518593       -7.0889087835427684       -6.9979996926336776       -6.9070906017245859       -6.8161815108154951       -6.7252724199064042       -6.6343633289973134       -6.5434542380882226       -6.4525451471791317       -6.3616360562700409       -6.2707269653609501       -6.1798178744518593       -6.0889087835427684       -5.9979996926336776       -5.9070906017245859       -5.8161815108154951       -5.7252724199064042       -5.6343633289973134       -5.5434542380882226       -5.4525451471791317       -5.3616360562700409       -5.2707269653609501       -5.1798178744518593       -5.0889087835427684       -4.9979996926336776       -4.9070906017245859       -4.8161815108154951       -4.7252724199064042       -4.6343633289973134       -4.5434542380882226       -4.4525451471791317       -4.3616360562700409       -4.2707269653609501       -4.1798178744518593       -4.0889087835427684       -3.9979996926336776       -3.9070906017245859       -3.8161815108154951       -3.7252724199064042       -3.6343633289973134       -3.5434542380882226       -3.4525451471791317       -3.3616360562700400       -3.2707269653609501       -3.1798178744518584       -3.0889087835427684       -2.9979996926336767       -2.9070906017245868       -2.8161815108154951       -2.7252724199064051       -2.6343633289973134       -2.5434542380882235       -2.4525451471791317     
  -11.391939086573071       -11.301029995663979       -11.210120904754890       -11.119211813845798       -11.028302722936708       -10.937393632027616       -10.846484541118526       -10.755575450209435       -10.664666359300345       -10.573757268391253       -10.482848177482163       -10.391939086573071       -10.301029995663981       -10.210120904754890       -10.119211813845798       -10.028302722936708       -9.9373936320276162       -9.8464845411185262       -9.7555754502094345       -9.6646663593003446       -9.5737572683912529       -9.4828481774821611       -9.3919390865730712       -9.3010299956639813       -9.2101209047548895       -9.1192118138457978       -9.0283027229367079       -8.9373936320276162       -8.8464845411185262       -8.7555754502094345       -8.6646663593003446       -8.5737572683912529       -8.4828481774821611       -8.3919390865730712       -8.3010299956639813       -8.2101209047548895       -8.1192118138457978       -8.0283027229367079       -7.9373936320276162       -7.8464845411185262       -7.7555754502094345       -7.6646663593003446       -7.5737572683912529       -7.4828481774821620       -7.3919390865730712       -7.3010299956639804       -7.2101209047548895       -7.1192118138457987       -7.0283027229367079       -6.9373936320276171       -6.8464845411185253       -6.7555754502094345       -6.6646663593003437       -6.5737572683912529       -6.4828481774821620       -6.3919390865730712       -6.3010299956639804       -6.2101209047548895       -6.1192118138457987       -6.0283027229367079       -5.9373936320276171       -5.8464845411185253       -5.7555754502094345       -5.6646663593003437       -5.5737572683912529       -5.4828481774821620       -5.3919390865730712       -5.3010299956639804       -5.2101209047548895       -5.1192118138457987       -5.0283027229367079       -4.9373936320276171       -4.8464845411185253       -4.7555754502094345       -4.6646663593003437       -4.5737572683912529       -4.4828481774821620       -4.3919390865730712       -4.3010299956639804       -4.2101209047548895       -4.1192118138457987       -4.0283027229367079       -3.9373936320276171       -3.8464845411185253       -3.7555754502094345       -3.6646663593003437       -3.5737572683912529       -3.4828481774821620       -3.3919390865730712       -3.3010299956639795       -3.2101209047548895       -3.1192118138457978       -3.0283027229367079       -2.9373936320276162       -2.8464845411185262       -2.7555754502094345       -2.6646663593003446       -2.5737572683912529       -2.4828481774821629       -2.3919390865730712     
  -11.331333025967011       -11.240423935057919       -11.149514844148829       -11.058605753239737       -10.967696662330647       -10.876787571421556       -10.785878480512466       -10.694969389603374       -10.604060298694284       -10.513151207785192       -10.422242116876102       -10.331333025967011       -10.240423935057919       -10.149514844148829       -10.058605753239737       -9.9676966623306473       -9.8767875714215556       -9.7858784805124657       -9.6949693896033740       -9.6040602986942840       -9.5131512077851923       -9.4222421168761024       -9.3313330259670106       -9.2404239350579189       -9.1495148441488290       -9.0586057532397373       -8.9676966623306473       -8.8767875714215556       -8.7858784805124657       -8.6949693896033740       -8.6040602986942840       -8.5131512077851923       -8.4222421168761024       -8.3313330259670106       -8.2404239350579189       -8.1495148441488290       -8.0586057532397373       -7.9676966623306473       -7.8767875714215556       -7.7858784805124657       -7.6949693896033740       -7.6040602986942840       -7.5131512077851923       -7.4222421168761015       -7.3313330259670106       -7.2404239350579198       -7.1495148441488290       -7.0586057532397382       -6.9676966623306473       -6.8767875714215565       -6.7858784805124648       -6.6949693896033740       -6.6040602986942831       -6.5131512077851923       -6.4222421168761015       -6.3313330259670106       -6.2404239350579198       -6.1495148441488290       -6.0586057532397382       -5.9676966623306473       -5.8767875714215565       -5.7858784805124648       -5.6949693896033740       -5.6040602986942831       -5.5131512077851923       -5.4222421168761015       -5.3313330259670106       -5.2404239350579198       -5.1495148441488290       -5.0586057532397382       -4.9676966623306473       -4.8767875714215565       -4.7858784805124648       -4.6949693896033740       -4.6040602986942831       -4.5131512077851923       -4.4222421168761015       -4.3313330259670106       -4.2404239350579198       -4.1495148441488290       -4.0586057532397382       -3.9676966623306473       -3.8767875714215565       -3.7858784805124648       -3.6949693896033740       -3.6040602986942831       -3.5131512077851923       -3.4222421168761015       -3.3313330259670106       -3.2404239350579189       -3.1495148441488290       -3.0586057532397373       -2.9676966623306473       -2.8767875714215556       -2.7858784805124657       -2.6949693896033740       -2.6040602986942840       -2.5131512077851923       -2.4222421168761024       -2.3313330259670106     
  -11.270726965360950       -11.179817874451858       -11.088908783542768       -10.997999692633677       -10.907090601724587       -10.816181510815495       -10.725272419906405       -10.634363328997313       -10.543454238088223       -10.452545147179132       -10.361636056270042       -10.270726965360950       -10.179817874451860       -10.088908783542768       -9.9979996926336767       -9.9070906017245868       -9.8161815108154951       -9.7252724199064051       -9.6343633289973134       -9.5434542380882235       -9.4525451471791317       -9.3616360562700400       -9.2707269653609501       -9.1798178744518601       -9.0889087835427684       -8.9979996926336767       -8.9070906017245868       -8.8161815108154951       -8.7252724199064051       -8.6343633289973134       -8.5434542380882235       -8.4525451471791317       -8.3616360562700400       -8.2707269653609501       -8.1798178744518601       -8.0889087835427684       -7.9979996926336767       -7.9070906017245868       -7.8161815108154951       -7.7252724199064051       -7.6343633289973134       -7.5434542380882235       -7.4525451471791317       -7.3616360562700409       -7.2707269653609501       -7.1798178744518593       -7.0889087835427684       -6.9979996926336776       -6.9070906017245868       -6.8161815108154959       -6.7252724199064042       -6.6343633289973134       -6.5434542380882226       -6.4525451471791317       -6.3616360562700409       -6.2707269653609501       -6.1798178744518593       -6.0889087835427684       -5.9979996926336776       -5.9070906017245868       -5.8161815108154959       -5.7252724199064042       -5.6343633289973134       -5.5434542380882226       -5.4525451471791317       -5.3616360562700409       -5.2707269653609501       -5.1798178744518593       -5.0889087835427684       -4.9979996926336776       -4.9070906017245868       -4.8161815108154959       -4.7252724199064042       -4.6343633289973134       -4.5434542380882226       -4.4525451471791317       -4.3616360562700409       -4.2707269653609501       -4.1798178744518593       -4.0889087835427684       -3.9979996926336776       -3.9070906017245868       -3.8161815108154959       -3.7252724199064042       -3.6343633289973134       -3.5434542380882226       -3.4525451471791317       -3.3616360562700409       -3.2707269653609501       -3.1798178744518584       -3.0889087835427684       -2.9979996926336767       -2.9070906017245868       -2.8161815108154951       -2.7252724199064051       -2.6343633289973134       -2.5434542380882235       -2.4525451471791317       -2.3616360562700418       -2.2707269653609501     
  -11.210120904754890       -11.119211813845798       -11.028302722936708       -10.937393632027616       -10.846484541118526       -10.755575450209435       -10.664666359300345       -10.573757268391253       -10.482848177482163       -10.391939086573071       -10.301029995663981       -10.210120904754890       -10.119211813845798       -10.028302722936708       -9.9373936320276162       -9.8464845411185262       -9.7555754502094345       -9.6646663593003446       -9.5737572683912529       -9.4828481774821629       -9.3919390865730712       -9.3010299956639813       -9.2101209047548895       -9.1192118138457978       -9.0283027229367079       -8.9373936320276162       -8.8464845411185262       -8.7555754502094345       -8.6646663593003446       -8.5737572683912529       -8.4828481774821629       -8.3919390865730712       -8.3010299956639813       -8.2101209047548895       -8.1192118138457978       -8.0283027229367079       -7.9373936320276162       -7.8464845411185262       -7.7555754502094345       -7.6646663593003446       -7.5737572683912529       -7.4828481774821629       -7.3919390865730712       -7.3010299956639804       -7.2101209047548895       -7.1192118138457987       -7.0283027229367079       -6.9373936320276171       -6.8464845411185262       -6.7555754502094354       -6.6646663593003437       -6.5737572683912529       -6.4828481774821620       -6.3919390865730712       -6.3010299956639804       -6.2101209047548895       -6.1192118138457987       -6.0283027229367079       -5.9373936320276171       -5.8464845411185262       -5.7555754502094354       -5.6646663593003437       -5.5737572683912529       -5.4828481774821620       -5.3919390865730712       -5.3010299956639804       -5.2101209047548895       -5.1192118138457987       -5.0283027229367079       -4.9373936320276171       -4.8464845411185262       -4.7555754502094354       -4.6646663593003437       -4.5737572683912529       -4.4828481774821620       -4.3919390865730712       -4.3010299956639804       -4.2101209047548895       -4.1192118138457987       -4.0283027229367079       -3.9373936320276171       -3.8464845411185262       -3.7555754502094354       -3.6646663593003437       -3.5737572683912529       -3.4828481774821620       -3.3919390865730712       -3.3010299956639804       -3.2101209047548895       -3.1192118138457978       -3.0283027229367079       -2.9373936320276162       -2.8464845411185262       -2.7555754502094345       -2.6646663593003446       -2.5737572683912529       -2.4828481774821629       -2.3919390865730712       -2.3010299956639813       -2.2101209047548895     
  -10.149514844148829       -10.068706763340748       -9.9878986825326681       -9.9070906017245868       -9.8262825209165054       -9.7454744401084241       -9.6646663593003446       -9.5838582784922632       -9.5030501976841819       -9.4222421168761024       -9.3414340360680210       -9.2606259552599397       -9.1798178744518601       -9.0990097936437788       -9.0182017128356975       -8.9373936320276179       -8.8565855512195366       -8.7757774704114553       -8.6949693896033740       -8.6141613087952944       -8.5333532279872131       -8.4525451471791317       -8.3717370663710522       -8.2909289855629709       -8.2101209047548895       -8.1293128239468082       -8.0485047431387287       -7.9676966623306473       -7.8868885815225660       -7.8060805007144864       -7.7252724199064051       -7.6444643390983238       -7.5636562582902434       -7.4828481774821629       -7.4020400966740816       -7.3212320158660011       -7.2404239350579207       -7.1596158542498394       -7.0788077734417589       -6.9979996926336785       -6.9171916118255972       -6.8363835310175158       -6.7555754502094363       -6.6747673694013550       -6.5939592885932736       -6.5131512077851932       -6.4323431269771127       -6.3515350461690314       -6.2707269653609510       -6.1899188845528705       -6.1091108037447892       -6.0283027229367088       -5.9474946421286274       -5.8666865613205470       -5.7858784805124657       -5.7050703997043852       -5.6242623188963039       -5.5434542380882235       -5.4626461572801430       -5.3818380764720617       -5.3010299956639813       -5.2202219148558999       -5.1394138340478195       -5.0586057532397390       -4.9777976724316577       -4.8969895916235773       -4.8161815108154968       -4.7353734300074164       -4.6545653491993351       -4.5737572683912546       -4.4929491875831733       -4.4121411067750929       -4.3313330259670115       -4.2505249451589311       -4.1697168643508506       -4.0889087835427693       -4.0081007027346889       -3.9272926219266076       -3.8464845411185271       -3.7656764603104467       -3.6848683795023653       -3.6040602986942849       -3.5232522178862036       -3.4424441370781231       -3.3616360562700427       -3.2808279754619614       -3.2000198946538809       -3.1192118138457996       -3.0384037330377192       -2.9575956522296378       -2.8767875714215574       -2.7959794906134769       -2.7151714098053956       -2.6343633289973152       -2.5535552481892339       -2.4727471673811534       -2.3919390865730730       -2.3111310057649916       -2.2303229249569112       -2.1495148441488299     
  -10.088908783542768       -10.008100702734687       -9.9272926219266076       -9.8464845411185262       -9.7656764603104449       -9.6848683795023653       -9.6040602986942840       -9.5232522178862027       -9.4424441370781214       -9.3616360562700418       -9.2808279754619605       -9.2000198946538791       -9.1192118138457996       -9.0384037330377183       -8.9575956522296369       -8.8767875714215556       -8.7959794906134761       -8.7151714098053947       -8.6343633289973134       -8.5535552481892339       -8.4727471673811525       -8.3919390865730712       -8.3111310057649916       -8.2303229249569103       -8.1495148441488290       -8.0687067633407494       -7.9878986825326681       -7.9070906017245868       -7.8262825209165054       -7.7454744401084259       -7.6646663593003446       -7.5838582784922632       -7.5030501976841828       -7.4222421168761024       -7.3414340360680210       -7.2606259552599406       -7.1798178744518601       -7.0990097936437788       -7.0182017128356984       -6.9373936320276179       -6.8565855512195366       -6.7757774704114553       -6.6949693896033757       -6.6141613087952944       -6.5333532279872131       -6.4525451471791326       -6.3717370663710522       -6.2909289855629709       -6.2101209047548904       -6.1293128239468100       -6.0485047431387287       -5.9676966623306482       -5.8868885815225669       -5.8060805007144864       -5.7252724199064051       -5.6444643390983247       -5.5636562582902434       -5.4828481774821629       -5.4020400966740825       -5.3212320158660011       -5.2404239350579207       -5.1596158542498394       -5.0788077734417589       -4.9979996926336785       -4.9171916118255972       -4.8363835310175167       -4.7555754502094363       -4.6747673694013558       -4.5939592885932745       -4.5131512077851941       -4.4323431269771127       -4.3515350461690323       -4.2707269653609510       -4.1899188845528705       -4.1091108037447901       -4.0283027229367088       -3.9474946421286283       -3.8666865613205470       -3.7858784805124666       -3.7050703997043861       -3.6242623188963048       -3.5434542380882244       -3.4626461572801430       -3.3818380764720626       -3.3010299956639821       -3.2202219148559008       -3.1394138340478204       -3.0586057532397390       -2.9777976724316586       -2.8969895916235773       -2.8161815108154968       -2.7353734300074164       -2.6545653491993351       -2.5737572683912546       -2.4929491875831733       -2.4121411067750929       -2.3313330259670124       -2.2505249451589311       -2.1697168643508506       -2.0889087835427693     
  -10.028302722936708       -9.9474946421286266       -9.8666865613205470       -9.7858784805124657       -9.7050703997043843       -9.6242623188963030       -9.5434542380882235       -9.4626461572801421       -9.3818380764720608       -9.3010299956639813       -9.2202219148558999       -9.1394138340478186       -9.0586057532397390       -8.9777976724316577       -8.8969895916235764       -8.8161815108154951       -8.7353734300074155       -8.6545653491993342       -8.5737572683912529       -8.4929491875831733       -8.4121411067750920       -8.3313330259670106       -8.2505249451589293       -8.1697168643508498       -8.0889087835427684       -8.0081007027346871       -7.9272926219266067       -7.8464845411185262       -7.7656764603104449       -7.6848683795023645       -7.6040602986942840       -7.5232522178862027       -7.4424441370781214       -7.3616360562700418       -7.2808279754619605       -7.2000198946538791       -7.1192118138457987       -7.0384037330377183       -6.9575956522296369       -6.8767875714215565       -6.7959794906134761       -6.7151714098053947       -6.6343633289973134       -6.5535552481892330       -6.4727471673811525       -6.3919390865730712       -6.3111310057649908       -6.2303229249569103       -6.1495148441488290       -6.0687067633407477       -5.9878986825326672       -5.9070906017245868       -5.8262825209165054       -5.7454744401084250       -5.6646663593003446       -5.5838582784922632       -5.5030501976841828       -5.4222421168761015       -5.3414340360680210       -5.2606259552599406       -5.1798178744518593       -5.0990097936437788       -5.0182017128356975       -4.9373936320276171       -4.8565855512195357       -4.7757774704114553       -4.6949693896033748       -4.6141613087952935       -4.5333532279872131       -4.4525451471791317       -4.3717370663710513       -4.2909289855629709       -4.2101209047548895       -4.1293128239468091       -4.0485047431387278       -3.9676966623306473       -3.8868885815225669       -3.8060805007144856       -3.7252724199064051       -3.6444643390983238       -3.5636562582902434       -3.4828481774821620       -3.4020400966740816       -3.3212320158660011       -3.2404239350579198       -3.1596158542498394       -3.0788077734417580       -2.9979996926336776       -2.9171916118255972       -2.8363835310175158       -2.7555754502094354       -2.6747673694013541       -2.5939592885932736       -2.5131512077851923       -2.4323431269771119       -2.3515350461690314       -2.2707269653609501       -2.1899188845528696       -2.1091108037447883       -2.0283027229367079     
  -9.9676966623306473       -9.8868885815225660       -9.8060805007144864       -9.7252724199064051       -9.6444643390983238       -9.5636562582902425       -9.4828481774821629       -9.4020400966740816       -9.3212320158660003       -9.2404239350579207       -9.1596158542498394       -9.0788077734417580       -8.9979996926336767       -8.9171916118255972       -8.8363835310175158       -8.7555754502094345       -8.6747673694013550       -8.5939592885932736       -8.5131512077851923       -8.4323431269771127       -8.3515350461690314       -8.2707269653609501       -8.1899188845528705       -8.1091108037447892       -8.0283027229367079       -7.9474946421286266       -7.8666865613205461       -7.7858784805124657       -7.7050703997043843       -7.6242623188963039       -7.5434542380882235       -7.4626461572801421       -7.3818380764720608       -7.3010299956639813       -7.2202219148558999       -7.1394138340478186       -7.0586057532397382       -6.9777976724316577       -6.8969895916235764       -6.8161815108154959       -6.7353734300074155       -6.6545653491993342       -6.5737572683912529       -6.4929491875831724       -6.4121411067750920       -6.3313330259670106       -6.2505249451589302       -6.1697168643508498       -6.0889087835427684       -6.0081007027346871       -5.9272926219266067       -5.8464845411185262       -5.7656764603104449       -5.6848683795023645       -5.6040602986942840       -5.5232522178862027       -5.4424441370781222       -5.3616360562700409       -5.2808279754619605       -5.2000198946538800       -5.1192118138457987       -5.0384037330377183       -4.9575956522296369       -4.8767875714215565       -4.7959794906134752       -4.7151714098053947       -4.6343633289973143       -4.5535552481892330       -4.4727471673811525       -4.3919390865730712       -4.3111310057649908       -4.2303229249569103       -4.1495148441488290       -4.0687067633407485       -3.9878986825326672       -3.9070906017245868       -3.8262825209165063       -3.7454744401084250       -3.6646663593003446       -3.5838582784922632       -3.5030501976841828       -3.4222421168761015       -3.3414340360680210       -3.2606259552599406       -3.1798178744518593       -3.0990097936437788       -3.0182017128356975       -2.9373936320276171       -2.8565855512195366       -2.7757774704114553       -2.6949693896033748       -2.6141613087952935       -2.5333532279872131       -2.4525451471791317       -2.3717370663710513       -2.2909289855629709       -2.2101209047548895       -2.1293128239468091       -2.0485047431387278       -1.9676966623306473     
  -9.9070906017245868       -9.8262825209165054       -9.7454744401084259       -9.6646663593003446       -9.5838582784922632       -9.5030501976841819       -9.4222421168761024       -9.3414340360680210       -9.2606259552599397       -9.1798178744518601       -9.0990097936437788       -9.0182017128356975       -8.9373936320276179       -8.8565855512195366       -8.7757774704114553       -8.6949693896033740       -8.6141613087952944       -8.5333532279872131       -8.4525451471791317       -8.3717370663710522       -8.2909289855629709       -8.2101209047548895       -8.1293128239468082       -8.0485047431387287       -7.9676966623306473       -7.8868885815225660       -7.8060805007144856       -7.7252724199064051       -7.6444643390983238       -7.5636562582902434       -7.4828481774821629       -7.4020400966740816       -7.3212320158660003       -7.2404239350579207       -7.1596158542498394       -7.0788077734417580       -6.9979996926336776       -6.9171916118255972       -6.8363835310175158       -6.7555754502094354       -6.6747673694013550       -6.5939592885932736       -6.5131512077851923       -6.4323431269771119       -6.3515350461690314       -6.2707269653609501       -6.1899188845528696       -6.1091108037447892       -6.0283027229367079       -5.9474946421286266       -5.8666865613205461       -5.7858784805124657       -5.7050703997043843       -5.6242623188963039       -5.5434542380882235       -5.4626461572801421       -5.3818380764720617       -5.3010299956639804       -5.2202219148558999       -5.1394138340478195       -5.0586057532397382       -4.9777976724316577       -4.8969895916235764       -4.8161815108154959       -4.7353734300074146       -4.6545653491993342       -4.5737572683912537       -4.4929491875831724       -4.4121411067750920       -4.3313330259670106       -4.2505249451589302       -4.1697168643508498       -4.0889087835427684       -4.0081007027346880       -3.9272926219266067       -3.8464845411185262       -3.7656764603104458       -3.6848683795023645       -3.6040602986942840       -3.5232522178862027       -3.4424441370781222       -3.3616360562700409       -3.2808279754619605       -3.2000198946538800       -3.1192118138457987       -3.0384037330377183       -2.9575956522296369       -2.8767875714215565       -2.7959794906134761       -2.7151714098053947       -2.6343633289973143       -2.5535552481892330       -2.4727471673811525       -2.3919390865730712       -2.3111310057649908       -2.2303229249569103       -2.1495148441488290       -2.0687067633407485       -1.9878986825326672       -1.9070906017245868     
  -9.8464845411185262       -9.7656764603104449       -9.6848683795023653       -9.6040602986942840       -9.5232522178862027       -9.4424441370781214       -9.3616360562700418       -9.2808279754619605       -9.2000198946538791       -9.1192118138457996       -9.0384037330377183       -8.9575956522296369       -8.8767875714215556       -8.7959794906134761       -8.7151714098053947       -8.6343633289973134       -8.5535552481892339       -8.4727471673811525       -8.3919390865730712       -8.3111310057649916       -8.2303229249569103       -8.1495148441488290       -8.0687067633407494       -7.9878986825326681       -7.9070906017245868       -7.8262825209165054       -7.7454744401084250       -7.6646663593003446       -7.5838582784922632       -7.5030501976841828       -7.4222421168761024       -7.3414340360680210       -7.2606259552599397       -7.1798178744518601       -7.0990097936437788       -7.0182017128356975       -6.9373936320276171       -6.8565855512195366       -6.7757774704114553       -6.6949693896033748       -6.6141613087952944       -6.5333532279872131       -6.4525451471791317       -6.3717370663710513       -6.2909289855629709       -6.2101209047548895       -6.1293128239468091       -6.0485047431387287       -5.9676966623306473       -5.8868885815225660       -5.8060805007144856       -5.7252724199064051       -5.6444643390983238       -5.5636562582902434       -5.4828481774821629       -5.4020400966740816       -5.3212320158660011       -5.2404239350579198       -5.1596158542498394       -5.0788077734417589       -4.9979996926336776       -4.9171916118255972       -4.8363835310175158       -4.7555754502094354       -4.6747673694013541       -4.5939592885932736       -4.5131512077851932       -4.4323431269771119       -4.3515350461690314       -4.2707269653609501       -4.1899188845528696       -4.1091108037447892       -4.0283027229367079       -3.9474946421286274       -3.8666865613205461       -3.7858784805124657       -3.7050703997043852       -3.6242623188963039       -3.5434542380882235       -3.4626461572801421       -3.3818380764720617       -3.3010299956639804       -3.2202219148558999       -3.1394138340478195       -3.0586057532397382       -2.9777976724316577       -2.8969895916235764       -2.8161815108154959       -2.7353734300074155       -2.6545653491993342       -2.5737572683912537       -2.4929491875831724       -2.4121411067750920       -2.3313330259670106       -2.2505249451589302       -2.1697168643508498       -2.0889087835427684       -2.0081007027346880       -1.9272926219266067       -1.8464845411185262     
  -9.7858784805124657       -9.7050703997043843       -9.6242623188963048       -9.5434542380882235       -9.4626461572801421       -9.3818380764720608       -9.3010299956639813       -9.2202219148558999       -9.1394138340478186       -9.0586057532397390       -8.9777976724316577       -8.8969895916235764       -8.8161815108154968       -8.7353734300074155       -8.6545653491993342       -8.5737572683912529       -8.4929491875831733       -8.4121411067750920       -8.3313330259670106       -8.2505249451589311       -8.1697168643508498       -8.0889087835427684       -8.0081007027346871       -7.9272926219266076       -7.8464845411185262       -7.7656764603104449       -7.6848683795023645       -7.6040602986942840       -7.5232522178862027       -7.4424441370781222       -7.3616360562700418       -7.2808279754619605       -7.2000198946538791       -7.1192118138457996       -7.0384037330377183       -6.9575956522296369       -6.8767875714215565       -6.7959794906134761       -6.7151714098053947       -6.6343633289973143       -6.5535552481892339       -6.4727471673811525       -6.3919390865730712       -6.3111310057649908       -6.2303229249569103       -6.1495148441488290       -6.0687067633407485       -5.9878986825326681       -5.9070906017245868       -5.8262825209165054       -5.7454744401084250       -5.6646663593003446       -5.5838582784922632       -5.5030501976841828       -5.4222421168761024       -5.3414340360680210       -5.2606259552599406       -5.1798178744518593       -5.0990097936437788       -5.0182017128356984       -4.9373936320276171       -4.8565855512195366       -4.7757774704114553       -4.6949693896033748       -4.6141613087952935       -4.5333532279872131       -4.4525451471791326       -4.3717370663710513       -4.2909289855629709       -4.2101209047548895       -4.1293128239468091       -4.0485047431387287       -3.9676966623306473       -3.8868885815225669       -3.8060805007144856       -3.7252724199064051       -3.6444643390983247       -3.5636562582902434       -3.4828481774821629       -3.4020400966740816       -3.3212320158660011       -3.2404239350579198       -3.1596158542498394       -3.0788077734417589       -2.9979996926336776       -2.9171916118255972       -2.8363835310175158       -2.7555754502094354       -2.6747673694013550       -2.5939592885932736       -2.5131512077851932       -2.4323431269771119       -2.3515350461690314       -2.2707269653609501       -2.1899188845528696       -2.1091108037447892       -2.0283027229367079       -1.9474946421286274       -1.8666865613205461       -1.7858784805124657     
  -9.7252724199064051       -9.6444643390983238       -9.5636562582902442       -9.4828481774821629       -9.4020400966740816       -9.3212320158660003       -9.2404239350579207       -9.1596158542498394       -9.0788077734417580       -8.9979996926336785       -8.9171916118255972       -8.8363835310175158       -8.7555754502094345       -8.6747673694013550       -8.5939592885932736       -8.5131512077851923       -8.4323431269771127       -8.3515350461690314       -8.2707269653609501       -8.1899188845528705       -8.1091108037447892       -8.0283027229367079       -7.9474946421286274       -7.8666865613205470       -7.7858784805124657       -7.7050703997043843       -7.6242623188963039       -7.5434542380882235       -7.4626461572801421       -7.3818380764720617       -7.3010299956639813       -7.2202219148558999       -7.1394138340478186       -7.0586057532397390       -6.9777976724316577       -6.8969895916235764       -6.8161815108154959       -6.7353734300074155       -6.6545653491993342       -6.5737572683912537       -6.4929491875831733       -6.4121411067750920       -6.3313330259670106       -6.2505249451589302       -6.1697168643508498       -6.0889087835427684       -6.0081007027346880       -5.9272926219266076       -5.8464845411185262       -5.7656764603104449       -5.6848683795023645       -5.6040602986942840       -5.5232522178862027       -5.4424441370781222       -5.3616360562700418       -5.2808279754619605       -5.2000198946538800       -5.1192118138457987       -5.0384037330377183       -4.9575956522296378       -4.8767875714215565       -4.7959794906134761       -4.7151714098053947       -4.6343633289973143       -4.5535552481892330       -4.4727471673811525       -4.3919390865730721       -4.3111310057649908       -4.2303229249569103       -4.1495148441488290       -4.0687067633407485       -3.9878986825326681       -3.9070906017245868       -3.8262825209165063       -3.7454744401084250       -3.6646663593003446       -3.5838582784922641       -3.5030501976841828       -3.4222421168761024       -3.3414340360680210       -3.2606259552599406       -3.1798178744518593       -3.0990097936437788       -3.0182017128356984       -2.9373936320276171       -2.8565855512195366       -2.7757774704114553       -2.6949693896033748       -2.6141613087952944       -2.5333532279872131       -2.4525451471791326       -2.3717370663710513       -2.2909289855629709       -2.2101209047548895       -2.1293128239468091       -2.0485047431387287       -1.9676966623306473       -1.8868885815225669       -1.8060805007144856       -1.7252724199064051     
  -9.6646663593003446       -9.5838582784922632       -9.5030501976841837       -9.4222421168761024       -9.3414340360680210       -9.2606259552599397       -9.1798178744518601       -9.0990097936437788       -9.0182017128356975       -8.9373936320276179       -8.8565855512195366       -8.7757774704114553       -8.6949693896033757       -8.6141613087952944       -8.5333532279872131       -8.4525451471791317       -8.3717370663710522       -8.2909289855629709       -8.2101209047548895       -8.1293128239468100       -8.0485047431387287       -7.9676966623306473       -7.8868885815225669       -7.8060805007144864       -7.7252724199064051       -7.6444643390983238       -7.5636562582902434       -7.4828481774821629       -7.4020400966740816       -7.3212320158660011       -7.2404239350579207       -7.1596158542498394       -7.0788077734417580       -6.9979996926336785       -6.9171916118255972       -6.8363835310175158       -6.7555754502094354       -6.6747673694013550       -6.5939592885932736       -6.5131512077851932       -6.4323431269771127       -6.3515350461690314       -6.2707269653609501       -6.1899188845528696       -6.1091108037447892       -6.0283027229367079       -5.9474946421286274       -5.8666865613205470       -5.7858784805124657       -5.7050703997043843       -5.6242623188963039       -5.5434542380882235       -5.4626461572801421       -5.3818380764720617       -5.3010299956639813       -5.2202219148558999       -5.1394138340478195       -5.0586057532397382       -4.9777976724316577       -4.8969895916235773       -4.8161815108154959       -4.7353734300074155       -4.6545653491993342       -4.5737572683912537       -4.4929491875831724       -4.4121411067750920       -4.3313330259670115       -4.2505249451589302       -4.1697168643508498       -4.0889087835427684       -4.0081007027346880       -3.9272926219266076       -3.8464845411185262       -3.7656764603104458       -3.6848683795023645       -3.6040602986942840       -3.5232522178862036       -3.4424441370781222       -3.3616360562700418       -3.2808279754619605       -3.2000198946538800       -3.1192118138457987       -3.0384037330377183       -2.9575956522296378       -2.8767875714215565       -2.7959794906134761       -2.7151714098053947       -2.6343633289973143       -2.5535552481892339       -2.4727471673811525       -2.3919390865730721       -2.3111310057649908       -2.2303229249569103       -2.1495148441488290       -2.0687067633407485       -1.9878986825326681       -1.9070906017245868       -1.8262825209165063       -1.7454744401084250       -1.6646663593003446     
  -9.6040602986942840       -9.5232522178862027       -9.4424441370781231       -9.3616360562700418       -9.2808279754619605       -9.2000198946538791       -9.1192118138457996       -9.0384037330377183       -8.9575956522296369       -8.8767875714215574       -8.7959794906134761       -8.7151714098053947       -8.6343633289973134       -8.5535552481892339       -8.4727471673811525       -8.3919390865730712       -8.3111310057649916       -8.2303229249569103       -8.1495148441488290       -8.0687067633407494       -7.9878986825326681       -7.9070906017245868       -7.8262825209165063       -7.7454744401084259       -7.6646663593003446       -7.5838582784922632       -7.5030501976841828       -7.4222421168761024       -7.3414340360680210       -7.2606259552599406       -7.1798178744518601       -7.0990097936437788       -7.0182017128356975       -6.9373936320276179       -6.8565855512195366       -6.7757774704114553       -6.6949693896033748       -6.6141613087952944       -6.5333532279872131       -6.4525451471791326       -6.3717370663710522       -6.2909289855629709       -6.2101209047548895       -6.1293128239468091       -6.0485047431387287       -5.9676966623306473       -5.8868885815225669       -5.8060805007144864       -5.7252724199064051       -5.6444643390983238       -5.5636562582902434       -5.4828481774821629       -5.4020400966740816       -5.3212320158660011       -5.2404239350579207       -5.1596158542498394       -5.0788077734417589       -4.9979996926336776       -4.9171916118255972       -4.8363835310175167       -4.7555754502094354       -4.6747673694013550       -4.5939592885932736       -4.5131512077851932       -4.4323431269771119       -4.3515350461690314       -4.2707269653609510       -4.1899188845528696       -4.1091108037447892       -4.0283027229367079       -3.9474946421286274       -3.8666865613205470       -3.7858784805124657       -3.7050703997043852       -3.6242623188963039       -3.5434542380882235       -3.4626461572801430       -3.3818380764720617       -3.3010299956639813       -3.2202219148558999       -3.1394138340478195       -3.0586057532397382       -2.9777976724316577       -2.8969895916235773       -2.8161815108154959       -2.7353734300074155       -2.6545653491993342       -2.5737572683912537       -2.4929491875831733       -2.4121411067750920       -2.3313330259670115       -2.2505249451589302       -2.1697168643508498       -2.0889087835427684       -2.0081007027346880       -1.9272926219266076       -1.8464845411185262       -1.7656764603104458       -1.6848683795023645       -1.6040602986942840     
  -9.5434542380882235       -9.4626461572801421       -9.3818380764720626       -9.3010299956639813       -9.2202219148558999       -9.1394138340478186       -9.0586057532397390       -8.9777976724316577       -8.8969895916235764       -8.8161815108154968       -8.7353734300074155       -8.6545653491993342       -8.5737572683912546       -8.4929491875831733       -8.4121411067750920       -8.3313330259670106       -8.2505249451589311       -8.1697168643508498       -8.0889087835427684       -8.0081007027346889       -7.9272926219266076       -7.8464845411185262       -7.7656764603104458       -7.6848683795023653       -7.6040602986942840       -7.5232522178862027       -7.4424441370781222       -7.3616360562700418       -7.2808279754619605       -7.2000198946538800       -7.1192118138457996       -7.0384037330377183       -6.9575956522296369       -6.8767875714215574       -6.7959794906134761       -6.7151714098053947       -6.6343633289973143       -6.5535552481892339       -6.4727471673811525       -6.3919390865730721       -6.3111310057649916       -6.2303229249569103       -6.1495148441488290       -6.0687067633407485       -5.9878986825326681       -5.9070906017245868       -5.8262825209165063       -5.7454744401084259       -5.6646663593003446       -5.5838582784922632       -5.5030501976841828       -5.4222421168761024       -5.3414340360680210       -5.2606259552599406       -5.1798178744518601       -5.0990097936437788       -5.0182017128356984       -4.9373936320276171       -4.8565855512195366       -4.7757774704114562       -4.6949693896033748       -4.6141613087952944       -4.5333532279872131       -4.4525451471791326       -4.3717370663710513       -4.2909289855629709       -4.2101209047548904       -4.1293128239468091       -4.0485047431387287       -3.9676966623306473       -3.8868885815225669       -3.8060805007144864       -3.7252724199064051       -3.6444643390983247       -3.5636562582902434       -3.4828481774821629       -3.4020400966740825       -3.3212320158660011       -3.2404239350579207       -3.1596158542498394       -3.0788077734417589       -2.9979996926336776       -2.9171916118255972       -2.8363835310175167       -2.7555754502094354       -2.6747673694013550       -2.5939592885932736       -2.5131512077851932       -2.4323431269771127       -2.3515350461690314       -2.2707269653609510       -2.1899188845528696       -2.1091108037447892       -2.0283027229367079       -1.9474946421286274       -1.8666865613205470       -1.7858784805124657       -1.7050703997043852       -1.6242623188963039       -1.5434542380882235     
  -9.4828481774821629       -9.4020400966740816       -9.3212320158660020       -9.2404239350579207       -9.1596158542498394       -9.0788077734417580       -8.9979996926336785       -8.9171916118255972       -8.8363835310175158       -8.7555754502094363       -8.6747673694013550       -8.5939592885932736       -8.5131512077851923       -8.4323431269771127       -8.3515350461690314       -8.2707269653609501       -8.1899188845528705       -8.1091108037447892       -8.0283027229367079       -7.9474946421286274       -7.8666865613205470       -7.7858784805124657       -7.7050703997043852       -7.6242623188963048       -7.5434542380882235       -7.4626461572801421       -7.3818380764720617       -7.3010299956639813       -7.2202219148558999       -7.1394138340478195       -7.0586057532397390       -6.9777976724316577       -6.8969895916235764       -6.8161815108154968       -6.7353734300074155       -6.6545653491993342       -6.5737572683912537       -6.4929491875831733       -6.4121411067750920       -6.3313330259670115       -6.2505249451589311       -6.1697168643508498       -6.0889087835427684       -6.0081007027346880       -5.9272926219266076       -5.8464845411185262       -5.7656764603104458       -5.6848683795023653       -5.6040602986942840       -5.5232522178862027       -5.4424441370781222       -5.3616360562700418       -5.2808279754619605       -5.2000198946538800       -5.1192118138457996       -5.0384037330377183       -4.9575956522296378       -4.8767875714215565       -4.7959794906134761       -4.7151714098053956       -4.6343633289973143       -4.5535552481892339       -4.4727471673811525       -4.3919390865730721       -4.3111310057649908       -4.2303229249569103       -4.1495148441488299       -4.0687067633407485       -3.9878986825326681       -3.9070906017245868       -3.8262825209165063       -3.7454744401084259       -3.6646663593003446       -3.5838582784922641       -3.5030501976841828       -3.4222421168761024       -3.3414340360680219       -3.2606259552599406       -3.1798178744518601       -3.0990097936437788       -3.0182017128356984       -2.9373936320276171       -2.8565855512195366       -2.7757774704114562       -2.6949693896033748       -2.6141613087952944       -2.5333532279872131       -2.4525451471791326       -2.3717370663710522       -2.2909289855629709       -2.2101209047548904       -2.1293128239468091       -2.0485047431387287       -1.9676966623306473       -1.8868885815225669       -1.8060805007144864       -1.7252724199064051       -1.6444643390983247       -1.5636562582902434       -1.4828481774821629     
  -9.4222421168761024       -9.3414340360680210       -9.2606259552599415       -9.1798178744518601       -9.0990097936437788       -9.0182017128356975       -8.9373936320276179       -8.8565855512195366       -8.7757774704114553       -8.6949693896033757       -8.6141613087952944       -8.5333532279872131       -8.4525451471791335       -8.3717370663710522       -8.2909289855629709       -8.2101209047548895       -8.1293128239468100       -8.0485047431387287       -7.9676966623306473       -7.8868885815225669       -7.8060805007144864       -7.7252724199064051       -7.6444643390983247       -7.5636562582902442       -7.4828481774821629       -7.4020400966740816       -7.3212320158660011       -7.2404239350579207       -7.1596158542498394       -7.0788077734417589       -6.9979996926336785       -6.9171916118255972       -6.8363835310175158       -6.7555754502094363       -6.6747673694013550       -6.5939592885932736       -6.5131512077851932       -6.4323431269771127       -6.3515350461690314       -6.2707269653609510       -6.1899188845528705       -6.1091108037447892       -6.0283027229367079       -5.9474946421286274       -5.8666865613205470       -5.7858784805124657       -5.7050703997043852       -5.6242623188963048       -5.5434542380882235       -5.4626461572801421       -5.3818380764720617       -5.3010299956639813       -5.2202219148558999       -5.1394138340478195       -5.0586057532397390       -4.9777976724316577       -4.8969895916235773       -4.8161815108154959       -4.7353734300074155       -4.6545653491993351       -4.5737572683912537       -4.4929491875831733       -4.4121411067750920       -4.3313330259670115       -4.2505249451589302       -4.1697168643508498       -4.0889087835427693       -4.0081007027346880       -3.9272926219266076       -3.8464845411185262       -3.7656764603104458       -3.6848683795023653       -3.6040602986942840       -3.5232522178862036       -3.4424441370781222       -3.3616360562700418       -3.2808279754619614       -3.2000198946538800       -3.1192118138457996       -3.0384037330377183       -2.9575956522296378       -2.8767875714215565       -2.7959794906134761       -2.7151714098053956       -2.6343633289973143       -2.5535552481892339       -2.4727471673811525       -2.3919390865730721       -2.3111310057649916       -2.2303229249569103       -2.1495148441488299       -2.0687067633407485       -1.9878986825326681       -1.9070906017245868       -1.8262825209165063       -1.7454744401084259       -1.6646663593003446       -1.5838582784922641       -1.5030501976841828       -1.4222421168761024     
  -9.3616360562700418       -9.2808279754619605       -9.2000198946538809       -9.1192118138457996       -9.0384037330377183       -8.9575956522296369       -8.8767875714215574       -8.7959794906134761       -8.7151714098053947       -8.6343633289973152       -8.5535552481892339       -8.4727471673811525       -8.3919390865730712       -8.3111310057649916       -8.2303229249569103       -8.1495148441488290       -8.0687067633407494       -7.9878986825326681       -7.9070906017245868       -7.8262825209165063       -7.7454744401084259       -7.6646663593003446       -7.5838582784922641       -7.5030501976841837       -7.4222421168761024       -7.3414340360680210       -7.2606259552599406       -7.1798178744518601       -7.0990097936437788       -7.0182017128356984       -6.9373936320276179       -6.8565855512195366       -6.7757774704114553       -6.6949693896033757       -6.6141613087952944       -6.5333532279872131       -6.4525451471791326       -6.3717370663710522       -6.2909289855629709       -6.2101209047548904       -6.1293128239468100       -6.0485047431387287       -5.9676966623306473       -5.8868885815225669       -5.8060805007144864       -5.7252724199064051       -5.6444643390983247       -5.5636562582902442       -5.4828481774821629       -5.4020400966740816       -5.3212320158660011       -5.2404239350579207       -5.1596158542498394       -5.0788077734417589       -4.9979996926336785       -4.9171916118255972       -4.8363835310175167       -4.7555754502094354       -4.6747673694013550       -4.5939592885932745       -4.5131512077851932       -4.4323431269771127       -4.3515350461690314       -4.2707269653609510       -4.1899188845528696       -4.1091108037447892       -4.0283027229367088       -3.9474946421286274       -3.8666865613205470       -3.7858784805124657       -3.7050703997043852       -3.6242623188963048       -3.5434542380882235       -3.4626461572801430       -3.3818380764720617       -3.3010299956639813       -3.2202219148559008       -3.1394138340478195       -3.0586057532397390       -2.9777976724316577       -2.8969895916235773       -2.8161815108154959       -2.7353734300074155       -2.6545653491993351       -2.5737572683912537       -2.4929491875831733       -2.4121411067750920       -2.3313330259670115       -2.2505249451589311       -2.1697168643508498       -2.0889087835427693       -2.0081007027346880       -1.9272926219266076       -1.8464845411185262       -1.7656764603104458       -1.6848683795023653       -1.6040602986942840       -1.5232522178862036       -1.4424441370781222       -1.3616360562700418     
  -9.3010299956639813       -9.2202219148558999       -9.1394138340478204       -9.0586057532397390       -8.9777976724316577       -8.8969895916235764       -8.8161815108154968       -8.7353734300074155       -8.6545653491993342       -8.5737572683912546       -8.4929491875831733       -8.4121411067750920       -8.3313330259670124       -8.2505249451589311       -8.1697168643508498       -8.0889087835427684       -8.0081007027346889       -7.9272926219266076       -7.8464845411185262       -7.7656764603104458       -7.6848683795023653       -7.6040602986942840       -7.5232522178862036       -7.4424441370781231       -7.3616360562700418       -7.2808279754619605       -7.2000198946538800       -7.1192118138457996       -7.0384037330377183       -6.9575956522296378       -6.8767875714215574       -6.7959794906134761       -6.7151714098053947       -6.6343633289973152       -6.5535552481892339       -6.4727471673811525       -6.3919390865730721       -6.3111310057649916       -6.2303229249569103       -6.1495148441488299       -6.0687067633407494       -5.9878986825326681       -5.9070906017245868       -5.8262825209165063       -5.7454744401084259       -5.6646663593003446       -5.5838582784922641       -5.5030501976841837       -5.4222421168761024       -5.3414340360680210       -5.2606259552599406       -5.1798178744518601       -5.0990097936437788       -5.0182017128356984       -4.9373936320276179       -4.8565855512195366       -4.7757774704114562       -4.6949693896033748       -4.6141613087952944       -4.5333532279872140       -4.4525451471791326       -4.3717370663710522       -4.2909289855629709       -4.2101209047548904       -4.1293128239468091       -4.0485047431387287       -3.9676966623306482       -3.8868885815225669       -3.8060805007144864       -3.7252724199064051       -3.6444643390983247       -3.5636562582902442       -3.4828481774821629       -3.4020400966740825       -3.3212320158660011       -3.2404239350579207       -3.1596158542498403       -3.0788077734417589       -2.9979996926336785       -2.9171916118255972       -2.8363835310175167       -2.7555754502094354       -2.6747673694013550       -2.5939592885932745       -2.5131512077851932       -2.4323431269771127       -2.3515350461690314       -2.2707269653609510       -2.1899188845528705       -2.1091108037447892       -2.0283027229367088       -1.9474946421286274       -1.8666865613205470       -1.7858784805124657       -1.7050703997043852       -1.6242623188963048       -1.5434542380882235       -1.4626461572801430       -1.3818380764720617       -1.3010299956639813     
  -9.2404239350579207       -9.1596158542498394       -9.0788077734417598       -8.9979996926336785       -8.9171916118255972       -8.8363835310175158       -8.7555754502094363       -8.6747673694013550       -8.5939592885932736       -8.5131512077851941       -8.4323431269771127       -8.3515350461690314       -8.2707269653609501       -8.1899188845528705       -8.1091108037447892       -8.0283027229367079       -7.9474946421286274       -7.8666865613205470       -7.7858784805124657       -7.7050703997043852       -7.6242623188963048       -7.5434542380882235       -7.4626461572801430       -7.3818380764720626       -7.3010299956639813       -7.2202219148558999       -7.1394138340478195       -7.0586057532397390       -6.9777976724316577       -6.8969895916235773       -6.8161815108154968       -6.7353734300074155       -6.6545653491993342       -6.5737572683912546       -6.4929491875831733       -6.4121411067750920       -6.3313330259670115       -6.2505249451589311       -6.1697168643508498       -6.0889087835427693       -6.0081007027346889       -5.9272926219266076       -5.8464845411185262       -5.7656764603104458       -5.6848683795023653       -5.6040602986942840       -5.5232522178862036       -5.4424441370781231       -5.3616360562700418       -5.2808279754619605       -5.2000198946538800       -5.1192118138457996       -5.0384037330377183       -4.9575956522296378       -4.8767875714215574       -4.7959794906134761       -4.7151714098053956       -4.6343633289973143       -4.5535552481892339       -4.4727471673811534       -4.3919390865730721       -4.3111310057649916       -4.2303229249569103       -4.1495148441488299       -4.0687067633407485       -3.9878986825326681       -3.9070906017245877       -3.8262825209165063       -3.7454744401084259       -3.6646663593003446       -3.5838582784922641       -3.5030501976841837       -3.4222421168761024       -3.3414340360680219       -3.2606259552599406       -3.1798178744518601       -3.0990097936437797       -3.0182017128356984       -2.9373936320276179       -2.8565855512195366       -2.7757774704114562       -2.6949693896033748       -2.6141613087952944       -2.5333532279872140       -2.4525451471791326       -2.3717370663710522       -2.2909289855629709       -2.2101209047548904       -2.1293128239468100       -2.0485047431387287       -1.9676966623306482       -1.8868885815225669       -1.8060805007144864       -1.7252724199064051       -1.6444643390983247       -1.5636562582902442       -1.4828481774821629       -1.4020400966740825       -1.3212320158660011       -1.2404239350579207     
  -9.1798178744518601       -9.0990097936437788       -9.0182017128356993       -8.9373936320276179       -8.8565855512195366       -8.7757774704114553       -8.6949693896033757       -8.6141613087952944       -8.5333532279872131       -8.4525451471791335       -8.3717370663710522       -8.2909289855629709       -8.2101209047548913       -8.1293128239468100       -8.0485047431387287       -7.9676966623306482       -7.8868885815225669       -7.8060805007144864       -7.7252724199064051       -7.6444643390983247       -7.5636562582902442       -7.4828481774821629       -7.4020400966740825       -7.3212320158660020       -7.2404239350579207       -7.1596158542498394       -7.0788077734417589       -6.9979996926336785       -6.9171916118255972       -6.8363835310175167       -6.7555754502094363       -6.6747673694013550       -6.5939592885932736       -6.5131512077851941       -6.4323431269771127       -6.3515350461690314       -6.2707269653609510       -6.1899188845528705       -6.1091108037447892       -6.0283027229367088       -5.9474946421286283       -5.8666865613205470       -5.7858784805124657       -5.7050703997043852       -5.6242623188963048       -5.5434542380882235       -5.4626461572801430       -5.3818380764720626       -5.3010299956639813       -5.2202219148558999       -5.1394138340478195       -5.0586057532397390       -4.9777976724316577       -4.8969895916235773       -4.8161815108154968       -4.7353734300074155       -4.6545653491993351       -4.5737572683912537       -4.4929491875831733       -4.4121411067750929       -4.3313330259670115       -4.2505249451589311       -4.1697168643508498       -4.0889087835427693       -4.0081007027346880       -3.9272926219266076       -3.8464845411185271       -3.7656764603104458       -3.6848683795023653       -3.6040602986942840       -3.5232522178862036       -3.4424441370781231       -3.3616360562700418       -3.2808279754619614       -3.2000198946538800       -3.1192118138457996       -3.0384037330377192       -2.9575956522296378       -2.8767875714215574       -2.7959794906134761       -2.7151714098053956       -2.6343633289973143       -2.5535552481892339       -2.4727471673811534       -2.3919390865730721       -2.3111310057649916       -2.2303229249569103       -2.1495148441488299       -2.0687067633407494       -1.9878986825326681       -1.9070906017245877       -1.8262825209165063       -1.7454744401084259       -1.6646663593003446       -1.5838582784922641       -1.5030501976841837       -1.4222421168761024       -1.3414340360680219       -1.2606259552599406       -1.1798178744518601     
  -9.1192118138457996       -9.0384037330377183       -8.9575956522296387       -8.8767875714215574       -8.7959794906134761       -8.7151714098053947       -8.6343633289973152       -8.5535552481892339       -8.4727471673811525       -8.3919390865730730       -8.3111310057649916       -8.2303229249569103       -8.1495148441488290       -8.0687067633407494       -7.9878986825326681       -7.9070906017245877       -7.8262825209165063       -7.7454744401084259       -7.6646663593003446       -7.5838582784922641       -7.5030501976841837       -7.4222421168761024       -7.3414340360680219       -7.2606259552599415       -7.1798178744518601       -7.0990097936437788       -7.0182017128356984       -6.9373936320276179       -6.8565855512195366       -6.7757774704114562       -6.6949693896033757       -6.6141613087952944       -6.5333532279872131       -6.4525451471791335       -6.3717370663710522       -6.2909289855629709       -6.2101209047548904       -6.1293128239468100       -6.0485047431387287       -5.9676966623306482       -5.8868885815225678       -5.8060805007144864       -5.7252724199064051       -5.6444643390983247       -5.5636562582902442       -5.4828481774821629       -5.4020400966740825       -5.3212320158660020       -5.2404239350579207       -5.1596158542498394       -5.0788077734417589       -4.9979996926336785       -4.9171916118255972       -4.8363835310175167       -4.7555754502094363       -4.6747673694013550       -4.5939592885932745       -4.5131512077851932       -4.4323431269771127       -4.3515350461690323       -4.2707269653609510       -4.1899188845528705       -4.1091108037447892       -4.0283027229367088       -3.9474946421286274       -3.8666865613205470       -3.7858784805124666       -3.7050703997043852       -3.6242623188963048       -3.5434542380882235       -3.4626461572801430       -3.3818380764720626       -3.3010299956639813       -3.2202219148559008       -3.1394138340478195       -3.0586057532397390       -2.9777976724316586       -2.8969895916235773       -2.8161815108154968       -2.7353734300074155       -2.6545653491993351       -2.5737572683912537       -2.4929491875831733       -2.4121411067750929       -2.3313330259670115       -2.2505249451589311       -2.1697168643508498       -2.0889087835427693       -2.0081007027346889       -1.9272926219266076       -1.8464845411185271       -1.7656764603104458       -1.6848683795023653       -1.6040602986942840       -1.5232522178862036       -1.4424441370781231       -1.3616360562700418       -1.2808279754619614       -1.2000198946538800       -1.1192118138457996     
  -8.0586057532397390       -7.9878986825326681       -7.9171916118255981       -7.8464845411185271       -7.7757774704114562       -7.7050703997043852       -7.6343633289973152       -7.5636562582902442       -7.4929491875831733       -7.4222421168761024       -7.3515350461690323       -7.2808279754619614       -7.2101209047548904       -7.1394138340478195       -7.0687067633407494       -6.9979996926336785       -6.9272926219266076       -6.8565855512195366       -6.7858784805124666       -6.7151714098053956       -6.6444643390983247       -6.5737572683912546       -6.5030501976841837       -6.4323431269771127       -6.3616360562700418       -6.2909289855629709       -6.2202219148559008       -6.1495148441488299       -6.0788077734417589       -6.0081007027346889       -5.9373936320276179       -5.8666865613205470       -5.7959794906134761       -5.7252724199064051       -5.6545653491993351       -5.5838582784922641       -5.5131512077851941       -5.4424441370781231       -5.3717370663710522       -5.3010299956639813       -5.2303229249569103       -5.1596158542498403       -5.0889087835427693       -5.0182017128356993       -4.9474946421286283       -4.8767875714215574       -4.8060805007144864       -4.7353734300074155       -4.6646663593003446       -4.5939592885932745       -4.5232522178862036       -4.4525451471791335       -4.3818380764720626       -4.3111310057649916       -4.2404239350579207       -4.1697168643508498       -4.0990097936437788       -4.0283027229367088       -3.9575956522296378       -3.8868885815225669       -3.8161815108154968       -3.7454744401084259       -3.6747673694013550       -3.6040602986942849       -3.5333532279872140       -3.4626461572801430       -3.3919390865730721       -3.3212320158660020       -3.2505249451589311       -3.1798178744518601       -3.1091108037447892       -3.0384037330377192       -2.9676966623306482       -2.8969895916235773       -2.8262825209165063       -2.7555754502094363       -2.6848683795023653       -2.6141613087952944       -2.5434542380882235       -2.4727471673811534       -2.4020400966740825       -2.3313330259670115       -2.2606259552599415       -2.1899188845528705       -2.1192118138457996       -2.0485047431387287       -1.9777976724316586       -1.9070906017245877       -1.8363835310175167       -1.7656764603104458       -1.6949693896033757       -1.6242623188963048       -1.5535552481892339       -1.4828481774821629       -1.4121411067750929       -1.3414340360680219       -1.2707269653609510       -1.2000198946538800       -1.1293128239468100       -1.0586057532397390     
  -7.9979996926336785       -7.9272926219266076       -7.8565855512195375       -7.7858784805124666       -7.7151714098053956       -7.6444643390983247       -7.5737572683912546       -7.5030501976841837       -7.4323431269771127       -7.3616360562700418       -7.2909289855629718       -7.2202219148559008       -7.1495148441488299       -7.0788077734417589       -7.0081007027346889       -6.9373936320276179       -6.8666865613205470       -6.7959794906134761       -6.7252724199064060       -6.6545653491993351       -6.5838582784922641       -6.5131512077851941       -6.4424441370781231       -6.3717370663710522       -6.3010299956639813       -6.2303229249569103       -6.1596158542498403       -6.0889087835427693       -6.0182017128356984       -5.9474946421286283       -5.8767875714215574       -5.8060805007144864       -5.7353734300074155       -5.6646663593003446       -5.5939592885932745       -5.5232522178862036       -5.4525451471791335       -5.3818380764720626       -5.3111310057649916       -5.2404239350579207       -5.1697168643508498       -5.0990097936437797       -5.0283027229367088       -4.9575956522296387       -4.8868885815225678       -4.8161815108154968       -4.7454744401084259       -4.6747673694013550       -4.6040602986942840       -4.5333532279872140       -4.4626461572801430       -4.3919390865730730       -4.3212320158660020       -4.2505249451589311       -4.1798178744518601       -4.1091108037447892       -4.0384037330377183       -3.9676966623306482       -3.8969895916235773       -3.8262825209165063       -3.7555754502094363       -3.6848683795023653       -3.6141613087952944       -3.5434542380882244       -3.4727471673811534       -3.4020400966740825       -3.3313330259670115       -3.2606259552599415       -3.1899188845528705       -3.1192118138457996       -3.0485047431387287       -2.9777976724316586       -2.9070906017245877       -2.8363835310175167       -2.7656764603104458       -2.6949693896033757       -2.6242623188963048       -2.5535552481892339       -2.4828481774821629       -2.4121411067750929       -2.3414340360680219       -2.2707269653609510       -2.2000198946538809       -2.1293128239468100       -2.0586057532397390       -1.9878986825326681       -1.9171916118255981       -1.8464845411185271       -1.7757774704114562       -1.7050703997043852       -1.6343633289973152       -1.5636562582902442       -1.4929491875831733       -1.4222421168761024       -1.3515350461690323       -1.2808279754619614       -1.2101209047548904       -1.1394138340478195       -1.0687067633407494      -0.99799969263367849     
  -7.9373936320276179       -7.8666865613205470       -7.7959794906134769       -7.7252724199064060       -7.6545653491993351       -7.5838582784922641       -7.5131512077851941       -7.4424441370781231       -7.3717370663710522       -7.3010299956639813       -7.2303229249569112       -7.1596158542498403       -7.0889087835427693       -7.0182017128356984       -6.9474946421286283       -6.8767875714215574       -6.8060805007144864       -6.7353734300074155       -6.6646663593003455       -6.5939592885932745       -6.5232522178862036       -6.4525451471791335       -6.3818380764720626       -6.3111310057649916       -6.2404239350579207       -6.1697168643508498       -6.0990097936437797       -6.0283027229367088       -5.9575956522296378       -5.8868885815225678       -5.8161815108154968       -5.7454744401084259       -5.6747673694013550       -5.6040602986942840       -5.5333532279872140       -5.4626461572801430       -5.3919390865730730       -5.3212320158660020       -5.2505249451589311       -5.1798178744518601       -5.1091108037447892       -5.0384037330377192       -4.9676966623306482       -4.8969895916235782       -4.8262825209165072       -4.7555754502094363       -4.6848683795023653       -4.6141613087952944       -4.5434542380882235       -4.4727471673811534       -4.4020400966740825       -4.3313330259670124       -4.2606259552599415       -4.1899188845528705       -4.1192118138457996       -4.0485047431387287       -3.9777976724316582       -3.9070906017245877       -3.8363835310175167       -3.7656764603104458       -3.6949693896033757       -3.6242623188963048       -3.5535552481892339       -3.4828481774821638       -3.4121411067750929       -3.3414340360680219       -3.2707269653609510       -3.2000198946538809       -3.1293128239468100       -3.0586057532397390       -2.9878986825326681       -2.9171916118255981       -2.8464845411185271       -2.7757774704114562       -2.7050703997043852       -2.6343633289973152       -2.5636562582902442       -2.4929491875831733       -2.4222421168761024       -2.3515350461690323       -2.2808279754619614       -2.2101209047548904       -2.1394138340478204       -2.0687067633407494       -1.9979996926336785       -1.9272926219266076       -1.8565855512195375       -1.7858784805124666       -1.7151714098053956       -1.6444643390983247       -1.5737572683912546       -1.5030501976841837       -1.4323431269771127       -1.3616360562700418       -1.2909289855629718       -1.2202219148559008       -1.1495148441488299       -1.0788077734417589       -1.0081007027346889      -0.93739363202761794     
  -7.8767875714215565       -7.8060805007144856       -7.7353734300074155       -7.6646663593003446       -7.5939592885932736       -7.5232522178862027       -7.4525451471791326       -7.3818380764720617       -7.3111310057649908       -7.2404239350579207       -7.1697168643508498       -7.0990097936437788       -7.0283027229367079       -6.9575956522296378       -6.8868885815225669       -6.8161815108154959       -6.7454744401084250       -6.6747673694013550       -6.6040602986942840       -6.5333532279872131       -6.4626461572801421       -6.3919390865730721       -6.3212320158660011       -6.2505249451589302       -6.1798178744518601       -6.1091108037447892       -6.0384037330377183       -5.9676966623306473       -5.8969895916235773       -5.8262825209165063       -5.7555754502094354       -5.6848683795023653       -5.6141613087952944       -5.5434542380882235       -5.4727471673811525       -5.4020400966740816       -5.3313330259670115       -5.2606259552599415       -5.1899188845528705       -5.1192118138457996       -5.0485047431387287       -4.9777976724316577       -4.9070906017245868       -4.8363835310175167       -4.7656764603104458       -4.6949693896033757       -4.6242623188963048       -4.5535552481892339       -4.4828481774821629       -4.4121411067750920       -4.3414340360680219       -4.2707269653609510       -4.2000198946538809       -4.1293128239468100       -4.0586057532397390       -3.9878986825326681       -3.9171916118255976       -3.8464845411185271       -3.7757774704114562       -3.7050703997043852       -3.6343633289973143       -3.5636562582902442       -3.4929491875831733       -3.4222421168761024       -3.3515350461690314       -3.2808279754619614       -3.2101209047548904       -3.1394138340478195       -3.0687067633407494       -2.9979996926336785       -2.9272926219266076       -2.8565855512195366       -2.7858784805124666       -2.7151714098053956       -2.6444643390983256       -2.5737572683912546       -2.5030501976841837       -2.4323431269771136       -2.3616360562700427       -2.2909289855629718       -2.2202219148559008       -2.1495148441488308       -2.0788077734417598       -2.0081007027346889       -1.9373936320276179       -1.8666865613205479       -1.7959794906134769       -1.7252724199064060       -1.6545653491993351       -1.5838582784922650       -1.5131512077851941       -1.4424441370781231       -1.3717370663710522       -1.3010299956639821       -1.2303229249569112       -1.1596158542498403       -1.0889087835427702       -1.0182017128356993      -0.94749464212862833      -0.87678757142155739     
  -7.8161815108154959       -7.7454744401084250       -7.6747673694013550       -7.6040602986942840       -7.5333532279872131       -7.4626461572801421       -7.3919390865730721       -7.3212320158660011       -7.2505249451589302       -7.1798178744518601       -7.1091108037447892       -7.0384037330377183       -6.9676966623306473       -6.8969895916235773       -6.8262825209165063       -6.7555754502094354       -6.6848683795023645       -6.6141613087952944       -6.5434542380882235       -6.4727471673811525       -6.4020400966740816       -6.3313330259670115       -6.2606259552599406       -6.1899188845528696       -6.1192118138457996       -6.0485047431387287       -5.9777976724316577       -5.9070906017245868       -5.8363835310175167       -5.7656764603104458       -5.6949693896033748       -5.6242623188963048       -5.5535552481892339       -5.4828481774821629       -5.4121411067750920       -5.3414340360680210       -5.2707269653609510       -5.2000198946538809       -5.1293128239468100       -5.0586057532397390       -4.9878986825326681       -4.9171916118255972       -4.8464845411185262       -4.7757774704114562       -4.7050703997043852       -4.6343633289973152       -4.5636562582902442       -4.4929491875831733       -4.4222421168761024       -4.3515350461690314       -4.2808279754619614       -4.2101209047548904       -4.1394138340478204       -4.0687067633407494       -3.9979996926336785       -3.9272926219266076       -3.8565855512195371       -3.7858784805124666       -3.7151714098053956       -3.6444643390983247       -3.5737572683912537       -3.5030501976841837       -3.4323431269771127       -3.3616360562700418       -3.2909289855629709       -3.2202219148559008       -3.1495148441488299       -3.0788077734417589       -3.0081007027346889       -2.9373936320276179       -2.8666865613205470       -2.7959794906134761       -2.7252724199064060       -2.6545653491993351       -2.5838582784922650       -2.5131512077851941       -2.4424441370781231       -2.3717370663710531       -2.3010299956639821       -2.2303229249569112       -2.1596158542498403       -2.0889087835427702       -2.0182017128356993       -1.9474946421286283       -1.8767875714215574       -1.8060805007144873       -1.7353734300074164       -1.6646663593003455       -1.5939592885932745       -1.5232522178862045       -1.4525451471791335       -1.3818380764720626       -1.3111310057649916       -1.2404239350579216       -1.1697168643508506       -1.0990097936437797       -1.0283027229367097      -0.95759565222963872      -0.88688858152256778      -0.81618151081549684     
  -7.7555754502094354       -7.6848683795023645       -7.6141613087952944       -7.5434542380882235       -7.4727471673811525       -7.4020400966740816       -7.3313330259670115       -7.2606259552599406       -7.1899188845528696       -7.1192118138457987       -7.0485047431387287       -6.9777976724316577       -6.9070906017245868       -6.8363835310175158       -6.7656764603104458       -6.6949693896033748       -6.6242623188963039       -6.5535552481892339       -6.4828481774821629       -6.4121411067750920       -6.3414340360680210       -6.2707269653609501       -6.2000198946538800       -6.1293128239468091       -6.0586057532397382       -5.9878986825326681       -5.9171916118255972       -5.8464845411185262       -5.7757774704114553       -5.7050703997043843       -5.6343633289973143       -5.5636562582902434       -5.4929491875831733       -5.4222421168761024       -5.3515350461690314       -5.2808279754619605       -5.2101209047548895       -5.1394138340478186       -5.0687067633407485       -4.9979996926336776       -4.9272926219266076       -4.8565855512195366       -4.7858784805124657       -4.7151714098053947       -4.6444643390983238       -4.5737572683912537       -4.5030501976841828       -4.4323431269771127       -4.3616360562700418       -4.2909289855629709       -4.2202219148558999       -4.1495148441488290       -4.0788077734417580       -4.0081007027346880       -3.9373936320276171       -3.8666865613205466       -3.7959794906134756       -3.7252724199064051       -3.6545653491993342       -3.5838582784922632       -3.5131512077851932       -3.4424441370781222       -3.3717370663710513       -3.3010299956639813       -3.2303229249569103       -3.1596158542498394       -3.0889087835427684       -3.0182017128356984       -2.9474946421286274       -2.8767875714215565       -2.8060805007144856       -2.7353734300074155       -2.6646663593003446       -2.5939592885932736       -2.5232522178862027       -2.4525451471791326       -2.3818380764720617       -2.3111310057649908       -2.2404239350579198       -2.1697168643508498       -2.0990097936437788       -2.0283027229367079       -1.9575956522296378       -1.8868885815225669       -1.8161815108154959       -1.7454744401084250       -1.6747673694013550       -1.6040602986942840       -1.5333532279872131       -1.4626461572801421       -1.3919390865730721       -1.3212320158660011       -1.2505249451589302       -1.1798178744518593       -1.1091108037447892       -1.0384037330377183      -0.96769666233064733      -0.89698959162357639      -0.82628252091650634      -0.75557545020943540     
  -7.6949693896033748       -7.6242623188963039       -7.5535552481892339       -7.4828481774821629       -7.4121411067750920       -7.3414340360680210       -7.2707269653609510       -7.2000198946538800       -7.1293128239468091       -7.0586057532397382       -6.9878986825326681       -6.9171916118255972       -6.8464845411185262       -6.7757774704114553       -6.7050703997043852       -6.6343633289973143       -6.5636562582902434       -6.4929491875831733       -6.4222421168761024       -6.3515350461690314       -6.2808279754619605       -6.2101209047548895       -6.1394138340478195       -6.0687067633407485       -5.9979996926336776       -5.9272926219266076       -5.8565855512195366       -5.7858784805124657       -5.7151714098053947       -5.6444643390983238       -5.5737572683912537       -5.5030501976841828       -5.4323431269771127       -5.3616360562700418       -5.2909289855629709       -5.2202219148558999       -5.1495148441488290       -5.0788077734417580       -5.0081007027346880       -4.9373936320276171       -4.8666865613205470       -4.7959794906134761       -4.7252724199064051       -4.6545653491993342       -4.5838582784922632       -4.5131512077851932       -4.4424441370781222       -4.3717370663710522       -4.3010299956639813       -4.2303229249569103       -4.1596158542498394       -4.0889087835427684       -4.0182017128356975       -3.9474946421286274       -3.8767875714215565       -3.8060805007144860       -3.7353734300074151       -3.6646663593003446       -3.5939592885932736       -3.5232522178862027       -3.4525451471791326       -3.3818380764720617       -3.3111310057649908       -3.2404239350579207       -3.1697168643508498       -3.0990097936437788       -3.0283027229367079       -2.9575956522296378       -2.8868885815225669       -2.8161815108154959       -2.7454744401084250       -2.6747673694013550       -2.6040602986942840       -2.5333532279872131       -2.4626461572801421       -2.3919390865730721       -2.3212320158660011       -2.2505249451589302       -2.1798178744518593       -2.1091108037447892       -2.0384037330377183       -1.9676966623306473       -1.8969895916235773       -1.8262825209165063       -1.7555754502094354       -1.6848683795023645       -1.6141613087952944       -1.5434542380882235       -1.4727471673811525       -1.4020400966740816       -1.3313330259670115       -1.2606259552599406       -1.1899188845528696       -1.1192118138457987       -1.0485047431387287      -0.97779767243165772      -0.90709060172458678      -0.83638353101751584      -0.76567646031044578      -0.69496938960337484     
  -7.6343633289973143       -7.5636562582902434       -7.4929491875831733       -7.4222421168761024       -7.3515350461690314       -7.2808279754619605       -7.2101209047548904       -7.1394138340478195       -7.0687067633407485       -6.9979996926336776       -6.9272926219266076       -6.8565855512195366       -6.7858784805124657       -6.7151714098053947       -6.6444643390983247       -6.5737572683912537       -6.5030501976841828       -6.4323431269771127       -6.3616360562700418       -6.2909289855629709       -6.2202219148558999       -6.1495148441488290       -6.0788077734417589       -6.0081007027346880       -5.9373936320276171       -5.8666865613205470       -5.7959794906134761       -5.7252724199064051       -5.6545653491993342       -5.5838582784922632       -5.5131512077851932       -5.4424441370781222       -5.3717370663710522       -5.3010299956639813       -5.2303229249569103       -5.1596158542498394       -5.0889087835427684       -5.0182017128356975       -4.9474946421286274       -4.8767875714215565       -4.8060805007144864       -4.7353734300074155       -4.6646663593003446       -4.5939592885932736       -4.5232522178862027       -4.4525451471791326       -4.3818380764720617       -4.3111310057649916       -4.2404239350579207       -4.1697168643508498       -4.0990097936437788       -4.0283027229367079       -3.9575956522296374       -3.8868885815225669       -3.8161815108154959       -3.7454744401084255       -3.6747673694013545       -3.6040602986942840       -3.5333532279872131       -3.4626461572801421       -3.3919390865730721       -3.3212320158660011       -3.2505249451589302       -3.1798178744518601       -3.1091108037447892       -3.0384037330377183       -2.9676966623306473       -2.8969895916235773       -2.8262825209165063       -2.7555754502094354       -2.6848683795023645       -2.6141613087952944       -2.5434542380882235       -2.4727471673811525       -2.4020400966740816       -2.3313330259670115       -2.2606259552599406       -2.1899188845528696       -2.1192118138457987       -2.0485047431387287       -1.9777976724316577       -1.9070906017245868       -1.8363835310175167       -1.7656764603104458       -1.6949693896033748       -1.6242623188963039       -1.5535552481892339       -1.4828481774821629       -1.4121411067750920       -1.3414340360680210       -1.2707269653609510       -1.2000198946538800       -1.1293128239468091       -1.0586057532397382      -0.98789868253266810      -0.91719161182559716      -0.84648454111852622      -0.77577747041145528      -0.70507039970438523      -0.63436332899731429     
  -7.5737572683912537       -7.5030501976841828       -7.4323431269771127       -7.3616360562700418       -7.2909289855629709       -7.2202219148558999       -7.1495148441488299       -7.0788077734417589       -7.0081007027346880       -6.9373936320276171       -6.8666865613205470       -6.7959794906134761       -6.7252724199064051       -6.6545653491993342       -6.5838582784922641       -6.5131512077851932       -6.4424441370781222       -6.3717370663710522       -6.3010299956639813       -6.2303229249569103       -6.1596158542498394       -6.0889087835427684       -6.0182017128356984       -5.9474946421286274       -5.8767875714215565       -5.8060805007144864       -5.7353734300074155       -5.6646663593003446       -5.5939592885932736       -5.5232522178862027       -5.4525451471791326       -5.3818380764720617       -5.3111310057649916       -5.2404239350579207       -5.1697168643508498       -5.0990097936437788       -5.0283027229367079       -4.9575956522296369       -4.8868885815225669       -4.8161815108154959       -4.7454744401084259       -4.6747673694013550       -4.6040602986942840       -4.5333532279872131       -4.4626461572801421       -4.3919390865730721       -4.3212320158660011       -4.2505249451589311       -4.1798178744518601       -4.1091108037447892       -4.0384037330377183       -3.9676966623306478       -3.8969895916235768       -3.8262825209165063       -3.7555754502094354       -3.6848683795023649       -3.6141613087952940       -3.5434542380882235       -3.4727471673811525       -3.4020400966740816       -3.3313330259670115       -3.2606259552599406       -3.1899188845528696       -3.1192118138457996       -3.0485047431387287       -2.9777976724316577       -2.9070906017245868       -2.8363835310175167       -2.7656764603104458       -2.6949693896033748       -2.6242623188963039       -2.5535552481892339       -2.4828481774821629       -2.4121411067750920       -2.3414340360680210       -2.2707269653609510       -2.2000198946538800       -2.1293128239468091       -2.0586057532397382       -1.9878986825326681       -1.9171916118255972       -1.8464845411185262       -1.7757774704114562       -1.7050703997043852       -1.6343633289973143       -1.5636562582902434       -1.4929491875831733       -1.4222421168761024       -1.3515350461690314       -1.2808279754619605       -1.2101209047548904       -1.1394138340478195       -1.0687067633407485      -0.99799969263367760      -0.92729262192660755      -0.85658555121953661      -0.78587848051246567      -0.71517140980539473      -0.64446433909832468      -0.57375726839125374     
  -7.5131512077851932       -7.4424441370781222       -7.3717370663710522       -7.3010299956639813       -7.2303229249569103       -7.1596158542498394       -7.0889087835427693       -7.0182017128356984       -6.9474946421286274       -6.8767875714215565       -6.8060805007144864       -6.7353734300074155       -6.6646663593003446       -6.5939592885932736       -6.5232522178862036       -6.4525451471791326       -6.3818380764720617       -6.3111310057649916       -6.2404239350579207       -6.1697168643508498       -6.0990097936437788       -6.0283027229367079       -5.9575956522296378       -5.8868885815225669       -5.8161815108154959       -5.7454744401084259       -5.6747673694013550       -5.6040602986942840       -5.5333532279872131       -5.4626461572801421       -5.3919390865730721       -5.3212320158660011       -5.2505249451589311       -5.1798178744518601       -5.1091108037447892       -5.0384037330377183       -4.9676966623306473       -4.8969895916235764       -4.8262825209165063       -4.7555754502094354       -4.6848683795023653       -4.6141613087952944       -4.5434542380882235       -4.4727471673811525       -4.4020400966740816       -4.3313330259670115       -4.2606259552599406       -4.1899188845528705       -4.1192118138457996       -4.0485047431387287       -3.9777976724316577       -3.9070906017245872       -3.8363835310175163       -3.7656764603104458       -3.6949693896033748       -3.6242623188963043       -3.5535552481892334       -3.4828481774821629       -3.4121411067750920       -3.3414340360680210       -3.2707269653609510       -3.2000198946538800       -3.1293128239468091       -3.0586057532397390       -2.9878986825326681       -2.9171916118255972       -2.8464845411185262       -2.7757774704114562       -2.7050703997043852       -2.6343633289973143       -2.5636562582902434       -2.4929491875831733       -2.4222421168761024       -2.3515350461690314       -2.2808279754619605       -2.2101209047548904       -2.1394138340478195       -2.0687067633407485       -1.9979996926336776       -1.9272926219266076       -1.8565855512195366       -1.7858784805124657       -1.7151714098053956       -1.6444643390983247       -1.5737572683912537       -1.5030501976841828       -1.4323431269771127       -1.3616360562700418       -1.2909289855629709       -1.2202219148558999       -1.1495148441488299       -1.0788077734417589       -1.0081007027346880      -0.93739363202761705      -0.86668656132054700      -0.79597949061347606      -0.72527241990640512      -0.65456534919933418      -0.58385827849226413      -0.51315120778519319     
  -7.4525451471791326       -7.3818380764720617       -7.3111310057649916       -7.2404239350579207       -7.1697168643508498       -7.0990097936437788       -7.0283027229367088       -6.9575956522296378       -6.8868885815225669       -6.8161815108154959       -6.7454744401084259       -6.6747673694013550       -6.6040602986942840       -6.5333532279872131       -6.4626461572801430       -6.3919390865730721       -6.3212320158660011       -6.2505249451589311       -6.1798178744518601       -6.1091108037447892       -6.0384037330377183       -5.9676966623306473       -5.8969895916235773       -5.8262825209165063       -5.7555754502094354       -5.6848683795023653       -5.6141613087952944       -5.5434542380882235       -5.4727471673811525       -5.4020400966740816       -5.3313330259670115       -5.2606259552599406       -5.1899188845528705       -5.1192118138457996       -5.0485047431387287       -4.9777976724316577       -4.9070906017245868       -4.8363835310175158       -4.7656764603104458       -4.6949693896033748       -4.6242623188963048       -4.5535552481892339       -4.4828481774821629       -4.4121411067750920       -4.3414340360680210       -4.2707269653609510       -4.2000198946538800       -4.1293128239468100       -4.0586057532397390       -3.9878986825326681       -3.9171916118255972       -3.8464845411185267       -3.7757774704114557       -3.7050703997043852       -3.6343633289973143       -3.5636562582902438       -3.4929491875831729       -3.4222421168761024       -3.3515350461690314       -3.2808279754619605       -3.2101209047548904       -3.1394138340478195       -3.0687067633407485       -2.9979996926336785       -2.9272926219266076       -2.8565855512195366       -2.7858784805124657       -2.7151714098053956       -2.6444643390983247       -2.5737572683912537       -2.5030501976841828       -2.4323431269771127       -2.3616360562700418       -2.2909289855629709       -2.2202219148558999       -2.1495148441488299       -2.0788077734417589       -2.0081007027346880       -1.9373936320276171       -1.8666865613205470       -1.7959794906134761       -1.7252724199064051       -1.6545653491993351       -1.5838582784922641       -1.5131512077851932       -1.4424441370781222       -1.3717370663710522       -1.3010299956639813       -1.2303229249569103       -1.1596158542498394       -1.0889087835427693       -1.0182017128356984      -0.94749464212862744      -0.87678757142155650      -0.80608050071448645      -0.73537343000741551      -0.66466635930034457      -0.59395928859327363      -0.52325221788620357      -0.45254514717913263     
  -7.3919390865730721       -7.3212320158660011       -7.2505249451589311       -7.1798178744518601       -7.1091108037447892       -7.0384037330377183       -6.9676966623306482       -6.8969895916235773       -6.8262825209165063       -6.7555754502094354       -6.6848683795023653       -6.6141613087952944       -6.5434542380882235       -6.4727471673811525       -6.4020400966740825       -6.3313330259670115       -6.2606259552599406       -6.1899188845528705       -6.1192118138457996       -6.0485047431387287       -5.9777976724316577       -5.9070906017245868       -5.8363835310175167       -5.7656764603104458       -5.6949693896033748       -5.6242623188963048       -5.5535552481892339       -5.4828481774821629       -5.4121411067750920       -5.3414340360680210       -5.2707269653609510       -5.2000198946538800       -5.1293128239468100       -5.0586057532397390       -4.9878986825326681       -4.9171916118255972       -4.8464845411185262       -4.7757774704114553       -4.7050703997043852       -4.6343633289973143       -4.5636562582902442       -4.4929491875831733       -4.4222421168761024       -4.3515350461690314       -4.2808279754619605       -4.2101209047548904       -4.1394138340478195       -4.0687067633407494       -3.9979996926336780       -3.9272926219266076       -3.8565855512195366       -3.7858784805124661       -3.7151714098053952       -3.6444643390983247       -3.5737572683912537       -3.5030501976841832       -3.4323431269771123       -3.3616360562700418       -3.2909289855629709       -3.2202219148558999       -3.1495148441488299       -3.0788077734417589       -3.0081007027346880       -2.9373936320276179       -2.8666865613205470       -2.7959794906134761       -2.7252724199064051       -2.6545653491993351       -2.5838582784922641       -2.5131512077851932       -2.4424441370781222       -2.3717370663710522       -2.3010299956639813       -2.2303229249569103       -2.1596158542498394       -2.0889087835427693       -2.0182017128356984       -1.9474946421286274       -1.8767875714215565       -1.8060805007144864       -1.7353734300074155       -1.6646663593003446       -1.5939592885932745       -1.5232522178862036       -1.4525451471791326       -1.3818380764720617       -1.3111310057649916       -1.2404239350579207       -1.1697168643508498       -1.0990097936437788       -1.0283027229367088      -0.95759565222963783      -0.88688858152256689      -0.81618151081549595      -0.74547444010842590      -0.67476736940135496      -0.60406029869428401      -0.53335322798721307      -0.46264615728014302      -0.39193908657307208     
  -7.3313330259670115       -7.2606259552599406       -7.1899188845528705       -7.1192118138457996       -7.0485047431387287       -6.9777976724316577       -6.9070906017245877       -6.8363835310175167       -6.7656764603104458       -6.6949693896033748       -6.6242623188963048       -6.5535552481892339       -6.4828481774821629       -6.4121411067750920       -6.3414340360680219       -6.2707269653609510       -6.2000198946538800       -6.1293128239468100       -6.0586057532397390       -5.9878986825326681       -5.9171916118255972       -5.8464845411185262       -5.7757774704114562       -5.7050703997043852       -5.6343633289973143       -5.5636562582902442       -5.4929491875831733       -5.4222421168761024       -5.3515350461690314       -5.2808279754619605       -5.2101209047548904       -5.1394138340478195       -5.0687067633407494       -4.9979996926336785       -4.9272926219266076       -4.8565855512195366       -4.7858784805124657       -4.7151714098053947       -4.6444643390983247       -4.5737572683912537       -4.5030501976841837       -4.4323431269771127       -4.3616360562700418       -4.2909289855629709       -4.2202219148558999       -4.1495148441488299       -4.0788077734417589       -4.0081007027346889       -3.9373936320276175       -3.8666865613205470       -3.7959794906134761       -3.7252724199064056       -3.6545653491993346       -3.5838582784922641       -3.5131512077851932       -3.4424441370781227       -3.3717370663710517       -3.3010299956639813       -3.2303229249569103       -3.1596158542498394       -3.0889087835427693       -3.0182017128356984       -2.9474946421286274       -2.8767875714215574       -2.8060805007144864       -2.7353734300074155       -2.6646663593003446       -2.5939592885932745       -2.5232522178862036       -2.4525451471791326       -2.3818380764720617       -2.3111310057649916       -2.2404239350579207       -2.1697168643508498       -2.0990097936437788       -2.0283027229367088       -1.9575956522296378       -1.8868885815225669       -1.8161815108154959       -1.7454744401084259       -1.6747673694013550       -1.6040602986942840       -1.5333532279872140       -1.4626461572801430       -1.3919390865730721       -1.3212320158660011       -1.2505249451589311       -1.1798178744518601       -1.1091108037447892       -1.0384037330377183      -0.96769666233064822      -0.89698959162357728      -0.82628252091650634      -0.75557545020943540      -0.68486837950236534      -0.61416130879529440      -0.54345423808822346      -0.47274716738115252      -0.40204009667408247      -0.33133302596701153     
  -7.2707269653609510       -7.2000198946538800       -7.1293128239468100       -7.0586057532397390       -6.9878986825326681       -6.9171916118255972       -6.8464845411185271       -6.7757774704114562       -6.7050703997043852       -6.6343633289973143       -6.5636562582902442       -6.4929491875831733       -6.4222421168761024       -6.3515350461690314       -6.2808279754619614       -6.2101209047548904       -6.1394138340478195       -6.0687067633407494       -5.9979996926336785       -5.9272926219266076       -5.8565855512195366       -5.7858784805124657       -5.7151714098053956       -5.6444643390983247       -5.5737572683912537       -5.5030501976841837       -5.4323431269771127       -5.3616360562700418       -5.2909289855629709       -5.2202219148558999       -5.1495148441488299       -5.0788077734417589       -5.0081007027346889       -4.9373936320276179       -4.8666865613205470       -4.7959794906134761       -4.7252724199064051       -4.6545653491993342       -4.5838582784922641       -4.5131512077851932       -4.4424441370781231       -4.3717370663710522       -4.3010299956639813       -4.2303229249569103       -4.1596158542498394       -4.0889087835427693       -4.0182017128356984       -3.9474946421286279       -3.8767875714215569       -3.8060805007144864       -3.7353734300074155       -3.6646663593003450       -3.5939592885932741       -3.5232522178862036       -3.4525451471791326       -3.3818380764720621       -3.3111310057649912       -3.2404239350579207       -3.1697168643508498       -3.0990097936437788       -3.0283027229367088       -2.9575956522296378       -2.8868885815225669       -2.8161815108154968       -2.7454744401084259       -2.6747673694013550       -2.6040602986942840       -2.5333532279872140       -2.4626461572801430       -2.3919390865730721       -2.3212320158660011       -2.2505249451589311       -2.1798178744518601       -2.1091108037447892       -2.0384037330377183       -1.9676966623306482       -1.8969895916235773       -1.8262825209165063       -1.7555754502094354       -1.6848683795023653       -1.6141613087952944       -1.5434542380882235       -1.4727471673811534       -1.4020400966740825       -1.3313330259670115       -1.2606259552599406       -1.1899188845528705       -1.1192118138457996       -1.0485047431387287      -0.97779767243165772      -0.90709060172458766      -0.83638353101751672      -0.76567646031044578      -0.69496938960337484      -0.62426231889630479      -0.55355524818923385      -0.48284817748216291      -0.41214110677509197      -0.34143403606802192      -0.27072696536095098     
  -7.2101209047548904       -7.1394138340478195       -7.0687067633407494       -6.9979996926336785       -6.9272926219266076       -6.8565855512195366       -6.7858784805124666       -6.7151714098053956       -6.6444643390983247       -6.5737572683912537       -6.5030501976841837       -6.4323431269771127       -6.3616360562700418       -6.2909289855629709       -6.2202219148559008       -6.1495148441488299       -6.0788077734417589       -6.0081007027346889       -5.9373936320276179       -5.8666865613205470       -5.7959794906134761       -5.7252724199064051       -5.6545653491993351       -5.5838582784922641       -5.5131512077851932       -5.4424441370781231       -5.3717370663710522       -5.3010299956639813       -5.2303229249569103       -5.1596158542498394       -5.0889087835427693       -5.0182017128356984       -4.9474946421286283       -4.8767875714215574       -4.8060805007144864       -4.7353734300074155       -4.6646663593003446       -4.5939592885932736       -4.5232522178862036       -4.4525451471791326       -4.3818380764720626       -4.3111310057649916       -4.2404239350579207       -4.1697168643508498       -4.0990097936437788       -4.0283027229367088       -3.9575956522296378       -3.8868885815225673       -3.8161815108154964       -3.7454744401084259       -3.6747673694013550       -3.6040602986942845       -3.5333532279872135       -3.4626461572801430       -3.3919390865730721       -3.3212320158660016       -3.2505249451589306       -3.1798178744518601       -3.1091108037447892       -3.0384037330377183       -2.9676966623306482       -2.8969895916235773       -2.8262825209165063       -2.7555754502094363       -2.6848683795023653       -2.6141613087952944       -2.5434542380882235       -2.4727471673811534       -2.4020400966740825       -2.3313330259670115       -2.2606259552599406       -2.1899188845528705       -2.1192118138457996       -2.0485047431387287       -1.9777976724316577       -1.9070906017245877       -1.8363835310175167       -1.7656764603104458       -1.6949693896033748       -1.6242623188963048       -1.5535552481892339       -1.4828481774821629       -1.4121411067750929       -1.3414340360680219       -1.2707269653609510       -1.2000198946538800       -1.1293128239468100       -1.0586057532397390      -0.98789868253266810      -0.91719161182559716      -0.84648454111852711      -0.77577747041145617      -0.70507039970438523      -0.63436332899731429      -0.56365625829024424      -0.49294918758317330      -0.42224211687610236      -0.35153504616903142      -0.28082797546196137      -0.21012090475489043     
  -7.1495148441488299       -7.0788077734417589       -7.0081007027346889       -6.9373936320276179       -6.8666865613205470       -6.7959794906134761       -6.7252724199064060       -6.6545653491993351       -6.5838582784922641       -6.5131512077851932       -6.4424441370781231       -6.3717370663710522       -6.3010299956639813       -6.2303229249569103       -6.1596158542498403       -6.0889087835427693       -6.0182017128356984       -5.9474946421286283       -5.8767875714215574       -5.8060805007144864       -5.7353734300074155       -5.6646663593003446       -5.5939592885932745       -5.5232522178862036       -5.4525451471791326       -5.3818380764720626       -5.3111310057649916       -5.2404239350579207       -5.1697168643508498       -5.0990097936437788       -5.0283027229367088       -4.9575956522296378       -4.8868885815225678       -4.8161815108154968       -4.7454744401084259       -4.6747673694013550       -4.6040602986942840       -4.5333532279872131       -4.4626461572801430       -4.3919390865730721       -4.3212320158660020       -4.2505249451589311       -4.1798178744518601       -4.1091108037447892       -4.0384037330377183       -3.9676966623306482       -3.8969895916235773       -3.8262825209165068       -3.7555754502094358       -3.6848683795023653       -3.6141613087952944       -3.5434542380882239       -3.4727471673811530       -3.4020400966740825       -3.3313330259670115       -3.2606259552599410       -3.1899188845528701       -3.1192118138457996       -3.0485047431387287       -2.9777976724316577       -2.9070906017245877       -2.8363835310175167       -2.7656764603104458       -2.6949693896033757       -2.6242623188963048       -2.5535552481892339       -2.4828481774821629       -2.4121411067750929       -2.3414340360680219       -2.2707269653609510       -2.2000198946538800       -2.1293128239468100       -2.0586057532397390       -1.9878986825326681       -1.9171916118255972       -1.8464845411185271       -1.7757774704114562       -1.7050703997043852       -1.6343633289973143       -1.5636562582902442       -1.4929491875831733       -1.4222421168761024       -1.3515350461690323       -1.2808279754619614       -1.2101209047548904       -1.1394138340478195       -1.0687067633407494      -0.99799969263367849      -0.92729262192660755      -0.85658555121953661      -0.78587848051246656      -0.71517140980539562      -0.64446433909832468      -0.57375726839125374      -0.50305019768418369      -0.43234312697711275      -0.36163605627004181      -0.29092898556297087      -0.22022191485590081      -0.14951484414882987     
  -7.0889087835427693       -7.0182017128356984       -6.9474946421286283       -6.8767875714215574       -6.8060805007144864       -6.7353734300074155       -6.6646663593003455       -6.5939592885932745       -6.5232522178862036       -6.4525451471791326       -6.3818380764720626       -6.3111310057649916       -6.2404239350579207       -6.1697168643508498       -6.0990097936437797       -6.0283027229367088       -5.9575956522296378       -5.8868885815225678       -5.8161815108154968       -5.7454744401084259       -5.6747673694013550       -5.6040602986942840       -5.5333532279872140       -5.4626461572801430       -5.3919390865730721       -5.3212320158660020       -5.2505249451589311       -5.1798178744518601       -5.1091108037447892       -5.0384037330377183       -4.9676966623306482       -4.8969895916235773       -4.8262825209165072       -4.7555754502094363       -4.6848683795023653       -4.6141613087952944       -4.5434542380882235       -4.4727471673811525       -4.4020400966740825       -4.3313330259670115       -4.2606259552599415       -4.1899188845528705       -4.1192118138457996       -4.0485047431387287       -3.9777976724316582       -3.9070906017245877       -3.8363835310175167       -3.7656764603104462       -3.6949693896033753       -3.6242623188963048       -3.5535552481892339       -3.4828481774821634       -3.4121411067750924       -3.3414340360680219       -3.2707269653609510       -3.2000198946538805       -3.1293128239468095       -3.0586057532397390       -2.9878986825326681       -2.9171916118255972       -2.8464845411185271       -2.7757774704114562       -2.7050703997043852       -2.6343633289973152       -2.5636562582902442       -2.4929491875831733       -2.4222421168761024       -2.3515350461690323       -2.2808279754619614       -2.2101209047548904       -2.1394138340478195       -2.0687067633407494       -1.9979996926336785       -1.9272926219266076       -1.8565855512195366       -1.7858784805124666       -1.7151714098053956       -1.6444643390983247       -1.5737572683912537       -1.5030501976841837       -1.4323431269771127       -1.3616360562700418       -1.2909289855629718       -1.2202219148559008       -1.1495148441488299       -1.0788077734417589       -1.0081007027346889      -0.93739363202761794      -0.86668656132054700      -0.79597949061347606      -0.72527241990640601      -0.65456534919933507      -0.58385827849226413      -0.51315120778519319      -0.44244413707812313      -0.37173706637105219      -0.30102999566398125      -0.23032292495691031      -0.15961585424984026      -8.89087835427693207E-002
  -7.0283027229367088       -6.9575956522296378       -6.8868885815225678       -6.8161815108154968       -6.7454744401084259       -6.6747673694013550       -6.6040602986942849       -6.5333532279872140       -6.4626461572801430       -6.3919390865730721       -6.3212320158660020       -6.2505249451589311       -6.1798178744518601       -6.1091108037447892       -6.0384037330377192       -5.9676966623306482       -5.8969895916235773       -5.8262825209165072       -5.7555754502094363       -5.6848683795023653       -5.6141613087952944       -5.5434542380882235       -5.4727471673811534       -5.4020400966740825       -5.3313330259670115       -5.2606259552599415       -5.1899188845528705       -5.1192118138457996       -5.0485047431387287       -4.9777976724316577       -4.9070906017245877       -4.8363835310175167       -4.7656764603104467       -4.6949693896033757       -4.6242623188963048       -4.5535552481892339       -4.4828481774821629       -4.4121411067750920       -4.3414340360680219       -4.2707269653609510       -4.2000198946538809       -4.1293128239468100       -4.0586057532397390       -3.9878986825326685       -3.9171916118255976       -3.8464845411185271       -3.7757774704114562       -3.7050703997043857       -3.6343633289973147       -3.5636562582902442       -3.4929491875831733       -3.4222421168761028       -3.3515350461690319       -3.2808279754619614       -3.2101209047548904       -3.1394138340478199       -3.0687067633407490       -2.9979996926336785       -2.9272926219266076       -2.8565855512195366       -2.7858784805124666       -2.7151714098053956       -2.6444643390983247       -2.5737572683912546       -2.5030501976841837       -2.4323431269771127       -2.3616360562700418       -2.2909289855629718       -2.2202219148559008       -2.1495148441488299       -2.0788077734417589       -2.0081007027346889       -1.9373936320276179       -1.8666865613205470       -1.7959794906134761       -1.7252724199064060       -1.6545653491993351       -1.5838582784922641       -1.5131512077851932       -1.4424441370781231       -1.3717370663710522       -1.3010299956639813       -1.2303229249569112       -1.1596158542498403       -1.0889087835427693       -1.0182017128356984      -0.94749464212862833      -0.87678757142155739      -0.80608050071448645      -0.73537343000741551      -0.66466635930034546      -0.59395928859327451      -0.52325221788620357      -0.45254514717913263      -0.38183807647206258      -0.31113100576499164      -0.24042393505792070      -0.16971686435084976      -9.90097936437797088E-002 -2.83027229367087685E-002
  -6.9676966623306473       -6.8969895916235764       -6.8262825209165063       -6.7555754502094354       -6.6848683795023645       -6.6141613087952935       -6.5434542380882235       -6.4727471673811525       -6.4020400966740816       -6.3313330259670106       -6.2606259552599406       -6.1899188845528696       -6.1192118138457987       -6.0485047431387287       -5.9777976724316577       -5.9070906017245868       -5.8363835310175158       -5.7656764603104458       -5.6949693896033748       -5.6242623188963039       -5.5535552481892339       -5.4828481774821629       -5.4121411067750920       -5.3414340360680210       -5.2707269653609510       -5.2000198946538800       -5.1293128239468091       -5.0586057532397390       -4.9878986825326681       -4.9171916118255972       -4.8464845411185262       -4.7757774704114553       -4.7050703997043843       -4.6343633289973143       -4.5636562582902442       -4.4929491875831733       -4.4222421168761024       -4.3515350461690314       -4.2808279754619605       -4.2101209047548904       -4.1394138340478195       -4.0687067633407494       -3.9979996926336780       -3.9272926219266076       -3.8565855512195366       -3.7858784805124661       -3.7151714098053952       -3.6444643390983247       -3.5737572683912542       -3.5030501976841832       -3.4323431269771127       -3.3616360562700418       -3.2909289855629713       -3.2202219148559004       -3.1495148441488299       -3.0788077734417589       -3.0081007027346884       -2.9373936320276179       -2.8666865613205470       -2.7959794906134761       -2.7252724199064051       -2.6545653491993351       -2.5838582784922641       -2.5131512077851932       -2.4424441370781222       -2.3717370663710522       -2.3010299956639813       -2.2303229249569103       -2.1596158542498403       -2.0889087835427693       -2.0182017128356984       -1.9474946421286274       -1.8767875714215574       -1.8060805007144864       -1.7353734300074164       -1.6646663593003455       -1.5939592885932745       -1.5232522178862045       -1.4525451471791335       -1.3818380764720626       -1.3111310057649916       -1.2404239350579216       -1.1697168643508506       -1.0990097936437797       -1.0283027229367088      -0.95759565222963872      -0.88688858152256778      -0.81618151081549684      -0.74547444010842590      -0.67476736940135584      -0.60406029869428490      -0.53335322798721396      -0.46264615728014302      -0.39193908657307297      -0.32123201586600203      -0.25052494515893109      -0.17981787445186104      -0.10911080374479010      -3.84037330377191566E-002  3.23033376693517837E-002
  -6.9070906017245868       -6.8363835310175158       -6.7656764603104458       -6.6949693896033748       -6.6242623188963039       -6.5535552481892330       -6.4828481774821629       -6.4121411067750920       -6.3414340360680210       -6.2707269653609501       -6.2000198946538800       -6.1293128239468091       -6.0586057532397382       -5.9878986825326681       -5.9171916118255972       -5.8464845411185262       -5.7757774704114553       -5.7050703997043852       -5.6343633289973143       -5.5636562582902434       -5.4929491875831733       -5.4222421168761024       -5.3515350461690314       -5.2808279754619605       -5.2101209047548904       -5.1394138340478195       -5.0687067633407485       -4.9979996926336785       -4.9272926219266076       -4.8565855512195366       -4.7858784805124657       -4.7151714098053947       -4.6444643390983238       -4.5737572683912537       -4.5030501976841837       -4.4323431269771127       -4.3616360562700418       -4.2909289855629709       -4.2202219148558999       -4.1495148441488299       -4.0788077734417589       -4.0081007027346889       -3.9373936320276175       -3.8666865613205470       -3.7959794906134761       -3.7252724199064056       -3.6545653491993346       -3.5838582784922641       -3.5131512077851936       -3.4424441370781227       -3.3717370663710522       -3.3010299956639813       -3.2303229249569108       -3.1596158542498398       -3.0889087835427693       -3.0182017128356984       -2.9474946421286279       -2.8767875714215574       -2.8060805007144864       -2.7353734300074155       -2.6646663593003446       -2.5939592885932745       -2.5232522178862036       -2.4525451471791326       -2.3818380764720617       -2.3111310057649916       -2.2404239350579207       -2.1697168643508498       -2.0990097936437797       -2.0283027229367088       -1.9575956522296378       -1.8868885815225669       -1.8161815108154968       -1.7454744401084259       -1.6747673694013558       -1.6040602986942849       -1.5333532279872140       -1.4626461572801439       -1.3919390865730730       -1.3212320158660020       -1.2505249451589311       -1.1798178744518610       -1.1091108037447901       -1.0384037330377192      -0.96769666233064822      -0.89698959162357816      -0.82628252091650722      -0.75557545020943628      -0.68486837950236534      -0.61416130879529529      -0.54345423808822435      -0.47274716738115341      -0.40204009667408247      -0.33133302596701242      -0.26062595525994148      -0.18991888455287054      -0.11921181384580049      -4.85047431387295447E-002  2.22023275683413956E-002  9.29093982754123360E-002
  -6.8464845411185262       -6.7757774704114553       -6.7050703997043852       -6.6343633289973143       -6.5636562582902434       -6.4929491875831724       -6.4222421168761024       -6.3515350461690314       -6.2808279754619605       -6.2101209047548895       -6.1394138340478195       -6.0687067633407485       -5.9979996926336776       -5.9272926219266076       -5.8565855512195366       -5.7858784805124657       -5.7151714098053947       -5.6444643390983247       -5.5737572683912537       -5.5030501976841828       -5.4323431269771127       -5.3616360562700418       -5.2909289855629709       -5.2202219148558999       -5.1495148441488299       -5.0788077734417589       -5.0081007027346880       -4.9373936320276179       -4.8666865613205470       -4.7959794906134761       -4.7252724199064051       -4.6545653491993342       -4.5838582784922632       -4.5131512077851932       -4.4424441370781231       -4.3717370663710522       -4.3010299956639813       -4.2303229249569103       -4.1596158542498394       -4.0889087835427693       -4.0182017128356984       -3.9474946421286279       -3.8767875714215569       -3.8060805007144864       -3.7353734300074155       -3.6646663593003450       -3.5939592885932741       -3.5232522178862036       -3.4525451471791331       -3.3818380764720621       -3.3111310057649916       -3.2404239350579207       -3.1697168643508502       -3.0990097936437793       -3.0283027229367088       -2.9575956522296378       -2.8868885815225673       -2.8161815108154968       -2.7454744401084259       -2.6747673694013550       -2.6040602986942840       -2.5333532279872140       -2.4626461572801430       -2.3919390865730721       -2.3212320158660011       -2.2505249451589311       -2.1798178744518601       -2.1091108037447892       -2.0384037330377192       -1.9676966623306482       -1.8969895916235773       -1.8262825209165063       -1.7555754502094363       -1.6848683795023653       -1.6141613087952953       -1.5434542380882244       -1.4727471673811534       -1.4020400966740834       -1.3313330259670124       -1.2606259552599415       -1.1899188845528705       -1.1192118138458005       -1.0485047431387295      -0.97779767243165860      -0.90709060172458766      -0.83638353101751761      -0.76567646031044667      -0.69496938960337573      -0.62426231889630479      -0.55355524818923474      -0.48284817748216380      -0.41214110677509286      -0.34143403606802192      -0.27072696536095187      -0.20001989465388093      -0.12931282394680998      -5.86057532397399328E-002  1.21013174673310075E-002  8.28083881744019479E-002  0.15351545888147289     
  -6.7858784805124657       -6.7151714098053947       -6.6444643390983247       -6.5737572683912537       -6.5030501976841828       -6.4323431269771119       -6.3616360562700418       -6.2909289855629709       -6.2202219148558999       -6.1495148441488290       -6.0788077734417589       -6.0081007027346880       -5.9373936320276171       -5.8666865613205461       -5.7959794906134761       -5.7252724199064051       -5.6545653491993342       -5.5838582784922632       -5.5131512077851932       -5.4424441370781222       -5.3717370663710513       -5.3010299956639813       -5.2303229249569103       -5.1596158542498394       -5.0889087835427684       -5.0182017128356975       -4.9474946421286274       -4.8767875714215565       -4.8060805007144856       -4.7353734300074155       -4.6646663593003446       -4.5939592885932736       -4.5232522178862027       -4.4525451471791317       -4.3818380764720617       -4.3111310057649908       -4.2404239350579207       -4.1697168643508498       -4.0990097936437788       -4.0283027229367079       -3.9575956522296374       -3.8868885815225669       -3.8161815108154959       -3.7454744401084255       -3.6747673694013545       -3.6040602986942840       -3.5333532279872131       -3.4626461572801426       -3.3919390865730716       -3.3212320158660011       -3.2505249451589302       -3.1798178744518597       -3.1091108037447888       -3.0384037330377183       -2.9676966623306473       -2.8969895916235768       -2.8262825209165059       -2.7555754502094354       -2.6848683795023645       -2.6141613087952935       -2.5434542380882235       -2.4727471673811525       -2.4020400966740816       -2.3313330259670115       -2.2606259552599406       -2.1899188845528696       -2.1192118138457987       -2.0485047431387287       -1.9777976724316577       -1.9070906017245868       -1.8363835310175158       -1.7656764603104458       -1.6949693896033748       -1.6242623188963039       -1.5535552481892330       -1.4828481774821629       -1.4121411067750920       -1.3414340360680210       -1.2707269653609501       -1.2000198946538800       -1.1293128239468091       -1.0586057532397382      -0.98789868253266810      -0.91719161182559716      -0.84648454111852622      -0.77577747041145528      -0.70507039970438523      -0.63436332899731429      -0.56365625829024335      -0.49294918758317241      -0.42224211687610236      -0.35153504616903142      -0.28082797546196048      -0.21012090475488954      -0.13941383404781948      -6.87067633407485445E-002  2.00030736632239581E-003  7.27073780733933361E-002  0.14341444878046339       0.21412151948753433     
  -6.7252724199064051       -6.6545653491993342       -6.5838582784922641       -6.5131512077851932       -6.4424441370781222       -6.3717370663710513       -6.3010299956639813       -6.2303229249569103       -6.1596158542498394       -6.0889087835427684       -6.0182017128356984       -5.9474946421286274       -5.8767875714215565       -5.8060805007144856       -5.7353734300074155       -5.6646663593003446       -5.5939592885932736       -5.5232522178862027       -5.4525451471791326       -5.3818380764720617       -5.3111310057649908       -5.2404239350579207       -5.1697168643508498       -5.0990097936437788       -5.0283027229367079       -4.9575956522296369       -4.8868885815225669       -4.8161815108154959       -4.7454744401084250       -4.6747673694013550       -4.6040602986942840       -4.5333532279872131       -4.4626461572801421       -4.3919390865730712       -4.3212320158660011       -4.2505249451589302       -4.1798178744518601       -4.1091108037447892       -4.0384037330377183       -3.9676966623306473       -3.8969895916235768       -3.8262825209165063       -3.7555754502094354       -3.6848683795023649       -3.6141613087952940       -3.5434542380882235       -3.4727471673811525       -3.4020400966740820       -3.3313330259670111       -3.2606259552599406       -3.1899188845528696       -3.1192118138457992       -3.0485047431387282       -2.9777976724316577       -2.9070906017245868       -2.8363835310175163       -2.7656764603104453       -2.6949693896033748       -2.6242623188963039       -2.5535552481892330       -2.4828481774821629       -2.4121411067750920       -2.3414340360680210       -2.2707269653609510       -2.2000198946538800       -2.1293128239468091       -2.0586057532397382       -1.9878986825326681       -1.9171916118255972       -1.8464845411185262       -1.7757774704114553       -1.7050703997043852       -1.6343633289973143       -1.5636562582902434       -1.4929491875831724       -1.4222421168761024       -1.3515350461690314       -1.2808279754619605       -1.2101209047548895       -1.1394138340478195       -1.0687067633407485      -0.99799969263367760      -0.92729262192660755      -0.85658555121953661      -0.78587848051246567      -0.71517140980539473      -0.64446433909832468      -0.57375726839125374      -0.50305019768418280      -0.43234312697711186      -0.36163605627004181      -0.29092898556297087      -0.22022191485589993      -0.14951484414882898      -7.88077734417589326E-002 -8.10070273468799229E-003  6.26063679723829480E-002  0.13331343867945389       0.20402050938652394       0.27472758009359488     
  -6.6646663593003446       -6.5939592885932736       -6.5232522178862036       -6.4525451471791326       -6.3818380764720617       -6.3111310057649908       -6.2404239350579207       -6.1697168643508498       -6.0990097936437788       -6.0283027229367079       -5.9575956522296378       -5.8868885815225669       -5.8161815108154959       -5.7454744401084250       -5.6747673694013550       -5.6040602986942840       -5.5333532279872131       -5.4626461572801421       -5.3919390865730721       -5.3212320158660011       -5.2505249451589302       -5.1798178744518601       -5.1091108037447892       -5.0384037330377183       -4.9676966623306473       -4.8969895916235764       -4.8262825209165063       -4.7555754502094354       -4.6848683795023645       -4.6141613087952944       -4.5434542380882235       -4.4727471673811525       -4.4020400966740816       -4.3313330259670106       -4.2606259552599406       -4.1899188845528696       -4.1192118138457996       -4.0485047431387287       -3.9777976724316577       -3.9070906017245868       -3.8363835310175163       -3.7656764603104458       -3.6949693896033748       -3.6242623188963043       -3.5535552481892334       -3.4828481774821629       -3.4121411067750920       -3.3414340360680215       -3.2707269653609505       -3.2000198946538800       -3.1293128239468091       -3.0586057532397386       -2.9878986825326677       -2.9171916118255972       -2.8464845411185262       -2.7757774704114557       -2.7050703997043848       -2.6343633289973143       -2.5636562582902434       -2.4929491875831724       -2.4222421168761024       -2.3515350461690314       -2.2808279754619605       -2.2101209047548904       -2.1394138340478195       -2.0687067633407485       -1.9979996926336776       -1.9272926219266076       -1.8565855512195366       -1.7858784805124657       -1.7151714098053947       -1.6444643390983247       -1.5737572683912537       -1.5030501976841828       -1.4323431269771119       -1.3616360562700418       -1.2909289855629709       -1.2202219148558999       -1.1495148441488290       -1.0788077734417589       -1.0081007027346880      -0.93739363202761705      -0.86668656132054700      -0.79597949061347606      -0.72527241990640512      -0.65456534919933418      -0.58385827849226413      -0.51315120778519319      -0.44244413707812225      -0.37173706637105131      -0.30102999566398125      -0.23032292495691031      -0.15961585424983937      -8.89087835427684325E-002 -1.82017128356983804E-002  5.25053578713725599E-002  0.12321242857844350       0.19391949928551444       0.26462656999258449       0.33533364069965543     
  -6.6040602986942840       -6.5333532279872131       -6.4626461572801430       -6.3919390865730721       -6.3212320158660011       -6.2505249451589302       -6.1798178744518601       -6.1091108037447892       -6.0384037330377183       -5.9676966623306473       -5.8969895916235773       -5.8262825209165063       -5.7555754502094354       -5.6848683795023645       -5.6141613087952944       -5.5434542380882235       -5.4727471673811525       -5.4020400966740816       -5.3313330259670115       -5.2606259552599406       -5.1899188845528696       -5.1192118138457996       -5.0485047431387287       -4.9777976724316577       -4.9070906017245868       -4.8363835310175158       -4.7656764603104458       -4.6949693896033748       -4.6242623188963039       -4.5535552481892339       -4.4828481774821629       -4.4121411067750920       -4.3414340360680210       -4.2707269653609501       -4.2000198946538800       -4.1293128239468091       -4.0586057532397390       -3.9878986825326677       -3.9171916118255972       -3.8464845411185262       -3.7757774704114557       -3.7050703997043852       -3.6343633289973143       -3.5636562582902438       -3.4929491875831729       -3.4222421168761024       -3.3515350461690314       -3.2808279754619609       -3.2101209047548900       -3.1394138340478195       -3.0687067633407485       -2.9979996926336780       -2.9272926219266071       -2.8565855512195366       -2.7858784805124657       -2.7151714098053952       -2.6444643390983242       -2.5737572683912537       -2.5030501976841828       -2.4323431269771119       -2.3616360562700418       -2.2909289855629709       -2.2202219148558999       -2.1495148441488299       -2.0788077734417589       -2.0081007027346880       -1.9373936320276171       -1.8666865613205470       -1.7959794906134761       -1.7252724199064051       -1.6545653491993342       -1.5838582784922641       -1.5131512077851932       -1.4424441370781222       -1.3717370663710513       -1.3010299956639813       -1.2303229249569103       -1.1596158542498394       -1.0889087835427684       -1.0182017128356984      -0.94749464212862744      -0.87678757142155650      -0.80608050071448645      -0.73537343000741551      -0.66466635930034457      -0.59395928859327363      -0.52325221788620357      -0.45254514717913263      -0.38183807647206169      -0.31113100576499075      -0.24042393505792070      -0.16971686435084976      -9.90097936437788206E-002 -2.83027229367078803E-002  4.24043477703621718E-002  0.11311141847743311       0.18381848918450405       0.25452555989157499       0.32523263059864504       0.39593970130571599     
  -6.5434542380882235       -6.4727471673811525       -6.4020400966740825       -6.3313330259670115       -6.2606259552599406       -6.1899188845528696       -6.1192118138457996       -6.0485047431387287       -5.9777976724316577       -5.9070906017245868       -5.8363835310175167       -5.7656764603104458       -5.6949693896033748       -5.6242623188963039       -5.5535552481892339       -5.4828481774821629       -5.4121411067750920       -5.3414340360680210       -5.2707269653609510       -5.2000198946538800       -5.1293128239468091       -5.0586057532397390       -4.9878986825326681       -4.9171916118255972       -4.8464845411185262       -4.7757774704114553       -4.7050703997043852       -4.6343633289973143       -4.5636562582902434       -4.4929491875831733       -4.4222421168761024       -4.3515350461690314       -4.2808279754619605       -4.2101209047548895       -4.1394138340478195       -4.0687067633407485       -3.9979996926336780       -3.9272926219266071       -3.8565855512195366       -3.7858784805124657       -3.7151714098053952       -3.6444643390983247       -3.5737572683912537       -3.5030501976841832       -3.4323431269771123       -3.3616360562700418       -3.2909289855629709       -3.2202219148559004       -3.1495148441488294       -3.0788077734417589       -3.0081007027346880       -2.9373936320276175       -2.8666865613205466       -2.7959794906134761       -2.7252724199064051       -2.6545653491993346       -2.5838582784922637       -2.5131512077851932       -2.4424441370781222       -2.3717370663710513       -2.3010299956639813       -2.2303229249569103       -2.1596158542498394       -2.0889087835427693       -2.0182017128356984       -1.9474946421286274       -1.8767875714215565       -1.8060805007144864       -1.7353734300074155       -1.6646663593003446       -1.5939592885932736       -1.5232522178862036       -1.4525451471791326       -1.3818380764720617       -1.3111310057649908       -1.2404239350579207       -1.1697168643508498       -1.0990097936437788       -1.0283027229367079      -0.95759565222963783      -0.88688858152256689      -0.81618151081549595      -0.74547444010842590      -0.67476736940135496      -0.60406029869428401      -0.53335322798721307      -0.46264615728014302      -0.39193908657307208      -0.32123201586600114      -0.25052494515893020      -0.17981787445186015      -0.10911080374478921      -3.84037330377182684E-002  3.23033376693526719E-002  0.10301040837642272       0.17371747908349366       0.24442454979056460       0.31513162049763555       0.38583869120470560       0.45654576191177654     
  -6.4828481774821629       -6.4121411067750920       -6.3414340360680219       -6.2707269653609510       -6.2000198946538800       -6.1293128239468091       -6.0586057532397390       -5.9878986825326681       -5.9171916118255972       -5.8464845411185262       -5.7757774704114562       -5.7050703997043852       -5.6343633289973143       -5.5636562582902434       -5.4929491875831733       -5.4222421168761024       -5.3515350461690314       -5.2808279754619605       -5.2101209047548904       -5.1394138340478195       -5.0687067633407485       -4.9979996926336785       -4.9272926219266076       -4.8565855512195366       -4.7858784805124657       -4.7151714098053947       -4.6444643390983247       -4.5737572683912537       -4.5030501976841828       -4.4323431269771127       -4.3616360562700418       -4.2909289855629709       -4.2202219148558999       -4.1495148441488290       -4.0788077734417589       -4.0081007027346880       -3.9373936320276175       -3.8666865613205466       -3.7959794906134761       -3.7252724199064051       -3.6545653491993346       -3.5838582784922641       -3.5131512077851932       -3.4424441370781227       -3.3717370663710517       -3.3010299956639813       -3.2303229249569103       -3.1596158542498398       -3.0889087835427689       -3.0182017128356984       -2.9474946421286274       -2.8767875714215569       -2.8060805007144860       -2.7353734300074155       -2.6646663593003446       -2.5939592885932741       -2.5232522178862031       -2.4525451471791326       -2.3818380764720617       -2.3111310057649908       -2.2404239350579207       -2.1697168643508498       -2.0990097936437788       -2.0283027229367088       -1.9575956522296378       -1.8868885815225669       -1.8161815108154959       -1.7454744401084259       -1.6747673694013550       -1.6040602986942840       -1.5333532279872131       -1.4626461572801430       -1.3919390865730721       -1.3212320158660011       -1.2505249451589302       -1.1798178744518601       -1.1091108037447892       -1.0384037330377183      -0.96769666233064733      -0.89698959162357728      -0.82628252091650634      -0.75557545020943540      -0.68486837950236534      -0.61416130879529440      -0.54345423808822346      -0.47274716738115252      -0.40204009667408247      -0.33133302596701153      -0.26062595525994059      -0.18991888455286965      -0.11921181384579960      -4.85047431387286565E-002  2.22023275683422838E-002  9.29093982754132242E-002  0.16361646898248328       0.23432353968955422       0.30503061039662516       0.37573768110369610       0.44644475181076615       0.51715182251783709     
  -6.4222421168761024       -6.3515350461690314       -6.2808279754619614       -6.2101209047548904       -6.1394138340478195       -6.0687067633407485       -5.9979996926336785       -5.9272926219266076       -5.8565855512195366       -5.7858784805124657       -5.7151714098053956       -5.6444643390983247       -5.5737572683912537       -5.5030501976841828       -5.4323431269771127       -5.3616360562700418       -5.2909289855629709       -5.2202219148558999       -5.1495148441488299       -5.0788077734417589       -5.0081007027346880       -4.9373936320276179       -4.8666865613205470       -4.7959794906134761       -4.7252724199064051       -4.6545653491993342       -4.5838582784922641       -4.5131512077851932       -4.4424441370781222       -4.3717370663710522       -4.3010299956639813       -4.2303229249569103       -4.1596158542498394       -4.0889087835427684       -4.0182017128356984       -3.9474946421286274       -3.8767875714215569       -3.8060805007144860       -3.7353734300074155       -3.6646663593003446       -3.5939592885932741       -3.5232522178862036       -3.4525451471791326       -3.3818380764720621       -3.3111310057649912       -3.2404239350579207       -3.1697168643508498       -3.0990097936437793       -3.0283027229367083       -2.9575956522296378       -2.8868885815225669       -2.8161815108154964       -2.7454744401084255       -2.6747673694013550       -2.6040602986942840       -2.5333532279872135       -2.4626461572801426       -2.3919390865730721       -2.3212320158660011       -2.2505249451589302       -2.1798178744518601       -2.1091108037447892       -2.0384037330377183       -1.9676966623306482       -1.8969895916235773       -1.8262825209165063       -1.7555754502094354       -1.6848683795023653       -1.6141613087952944       -1.5434542380882235       -1.4727471673811525       -1.4020400966740825       -1.3313330259670115       -1.2606259552599406       -1.1899188845528696       -1.1192118138457996       -1.0485047431387287      -0.97779767243165772      -0.90709060172458678      -0.83638353101751672      -0.76567646031044578      -0.69496938960337484      -0.62426231889630479      -0.55355524818923385      -0.48284817748216291      -0.41214110677509197      -0.34143403606802192      -0.27072696536095098      -0.20001989465388004      -0.12931282394680910      -5.86057532397390446E-002  1.21013174673318957E-002  8.28083881744028361E-002  0.15351545888147378       0.22422252958854383       0.29492960029561477       0.36563667100268571       0.43634374170975665       0.50705081241682670       0.57775788312389764     
  -6.3616360562700418       -6.2909289855629709       -6.2202219148559008       -6.1495148441488299       -6.0788077734417589       -6.0081007027346880       -5.9373936320276179       -5.8666865613205470       -5.7959794906134761       -5.7252724199064051       -5.6545653491993351       -5.5838582784922641       -5.5131512077851932       -5.4424441370781222       -5.3717370663710522       -5.3010299956639813       -5.2303229249569103       -5.1596158542498394       -5.0889087835427693       -5.0182017128356984       -4.9474946421286274       -4.8767875714215574       -4.8060805007144864       -4.7353734300074155       -4.6646663593003446       -4.5939592885932736       -4.5232522178862036       -4.4525451471791326       -4.3818380764720617       -4.3111310057649916       -4.2404239350579207       -4.1697168643508498       -4.0990097936437788       -4.0283027229367079       -3.9575956522296378       -3.8868885815225669       -3.8161815108154964       -3.7454744401084255       -3.6747673694013550       -3.6040602986942840       -3.5333532279872135       -3.4626461572801430       -3.3919390865730721       -3.3212320158660016       -3.2505249451589306       -3.1798178744518601       -3.1091108037447892       -3.0384037330377187       -2.9676966623306478       -2.8969895916235773       -2.8262825209165063       -2.7555754502094358       -2.6848683795023649       -2.6141613087952944       -2.5434542380882235       -2.4727471673811530       -2.4020400966740820       -2.3313330259670115       -2.2606259552599406       -2.1899188845528696       -2.1192118138457996       -2.0485047431387287       -1.9777976724316577       -1.9070906017245877       -1.8363835310175167       -1.7656764603104458       -1.6949693896033748       -1.6242623188963048       -1.5535552481892339       -1.4828481774821629       -1.4121411067750920       -1.3414340360680219       -1.2707269653609510       -1.2000198946538800       -1.1293128239468091       -1.0586057532397390      -0.98789868253266810      -0.91719161182559716      -0.84648454111852622      -0.77577747041145617      -0.70507039970438523      -0.63436332899731429      -0.56365625829024424      -0.49294918758317330      -0.42224211687610236      -0.35153504616903142      -0.28082797546196137      -0.21012090475489043      -0.13941383404781948      -6.87067633407485445E-002  2.00030736632150763E-003  7.27073780733924480E-002  0.14341444878046339       0.21412151948753433       0.28482859019460438       0.35553566090167532       0.42624273160874626       0.49694980231581720       0.56765687302288725       0.63836394372995819     
  -6.3010299956639813       -6.2303229249569103       -6.1596158542498403       -6.0889087835427693       -6.0182017128356984       -5.9474946421286274       -5.8767875714215574       -5.8060805007144864       -5.7353734300074155       -5.6646663593003446       -5.5939592885932745       -5.5232522178862036       -5.4525451471791326       -5.3818380764720617       -5.3111310057649916       -5.2404239350579207       -5.1697168643508498       -5.0990097936437788       -5.0283027229367088       -4.9575956522296378       -4.8868885815225669       -4.8161815108154968       -4.7454744401084259       -4.6747673694013550       -4.6040602986942840       -4.5333532279872131       -4.4626461572801430       -4.3919390865730721       -4.3212320158660011       -4.2505249451589311       -4.1798178744518601       -4.1091108037447892       -4.0384037330377183       -3.9676966623306478       -3.8969895916235773       -3.8262825209165063       -3.7555754502094358       -3.6848683795023649       -3.6141613087952944       -3.5434542380882235       -3.4727471673811530       -3.4020400966740825       -3.3313330259670115       -3.2606259552599410       -3.1899188845528701       -3.1192118138457996       -3.0485047431387287       -2.9777976724316582       -2.9070906017245872       -2.8363835310175167       -2.7656764603104458       -2.6949693896033753       -2.6242623188963043       -2.5535552481892339       -2.4828481774821629       -2.4121411067750924       -2.3414340360680215       -2.2707269653609510       -2.2000198946538800       -2.1293128239468091       -2.0586057532397390       -1.9878986825326681       -1.9171916118255972       -1.8464845411185271       -1.7757774704114562       -1.7050703997043852       -1.6343633289973143       -1.5636562582902442       -1.4929491875831733       -1.4222421168761024       -1.3515350461690314       -1.2808279754619614       -1.2101209047548904       -1.1394138340478195       -1.0687067633407485      -0.99799969263367849      -0.92729262192660755      -0.85658555121953661      -0.78587848051246567      -0.71517140980539562      -0.64446433909832468      -0.57375726839125374      -0.50305019768418369      -0.43234312697711275      -0.36163605627004181      -0.29092898556297087      -0.22022191485590081      -0.14951484414882987      -7.88077734417589326E-002 -8.10070273468799229E-003  6.26063679723820599E-002  0.13331343867945300       0.20402050938652394       0.27472758009359488       0.34543465080066493       0.41614172150773587       0.48684879221480681       0.55755586292187775       0.62826293362894781       0.69897000433601875     

